A systematic approach to Diophantine equations: two thousand solved examples

Monograph "B. Grechuk, Polynomial Diophantine equations. A systematic approach" suggests solving Diophantine equations systematically in certain order. Many hundreds of the equations are left to the reader. Here, we provide complete solutions to all these equations. The difficulties of solved equations range from elementary to research level. In the last section, we present a summary table of all solved equations ordered by their size, which makes them easy to find. As a result, this document may be used as a database of solved Diophantine equations of small size, to which more difficult equations can be reduced.

==> (inline-0) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
Equation & Form \eqref{eq:QR} & Integer solutions $(x,y)$ or $(x,y,z)$ \\
\hline \hline
$x^2-y^2=0$& $(x+y)(x-y)=0$&$(u,\pm u)$ \\\hline
$xy+x+y+1=0$&$(x+1)(y+1)=0$  &$(-1,u),(u,-1)$ \\\hline
$x^2+xy+y-1=0$&$(x+1)(y+x-1)=0$&$(-1,u),(u,1-u)$ \\\hline
$xy+2x+y+2=0$ & $(x+1)(y+2)=0$ & $(-1,u),(u,-2)$ \\\hline
$xy+xz+y+z=0$&$(x+1)(y+z)=0$&$(-1,u,v),(u,v,-v)$ \\\hline
$x^2-y^2+x+y=0$&$(-y+x+1)(y+x)=0$&$(u,u+1),(u,-u)$ \\\hline
$x^2+xy+x+y=0$ &$(x+1)(x+y)=0$ & $(-1,u),(u,-u)$ \\\hline
$x^2-y^2+2x+1=0$ & $(1+x-y)(1+x+y)=0$ & $(u,-1-u),(u,1+u)$ \\\hline
$x^2y+x-y+1=0$ & $(1+x)(1-y+xy)=0$&$(-1,u),(0,1),(2,-1)$ \\\hline
$x^2+xy+x-y-2=0$ &$(-1+x)(2+x+y)=0$&$(u,-2-u),(1,u)$\\\hline
$xy+3x+y+3=0$&$(1+x)(3+y)=0$&$(u,-3),(-1,u)$\\\hline
$2xy+2x+y+1=0$&$(2x+1)(1+y)=0$&$(u,-1)$\\\hline
$x^2+xy+2x+y+1=0$&$(1+x)(1+x+y)=0$&$(-1,u),(u,-1-u)$\\\hline
$x^2y+xy+x+1=0$&$(1+x)(1+xy)=0$&$(1,-1),(-1,u)$\\\hline
$x^2y+x^2-y-1=0$&$(x-1)(x+1)(1+y)=0$&$(\pm 1,u),(u,-1)$\\\hline
$x^2y+x^2+y+1=0$&$(1+x^2)(1+y)=0$&$(u,-1)$\\\hline
$x^3+xy+y+1=0$&$(1+x)(1-x+x^2+y)=0$&$(-1,u),(u,-u^2+u-1)$\\\hline
$xy+xz+x+y+z+1=0$&$(1+x)(1+y+z)=0$&$(-1,u,v),(u,v,-1-v)$\\\hline
$xyz+xy+z+1=0$&$(1+xy)(1+z)=0$&$(-1,1,u),(1,-1,u),(u,v,-1)$\\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation &  $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $5$ & $xy+1=0$ &  $8$ & $xy+x+2=0$ & $9$ & $x^2+xy-1=0$ \\ 
 \hline
 $6$ & $xy+2=0$ &  $9$ & $xy+5=0$ & $9$ & $x^2+xy+1=0$ \\ 
 \hline
 $7$ & $xy+3=0$ &  $9$ & $xy+x+3=0$ & $9$ & $x^2y+1=0$ \\ 
 \hline
 $7$ & $xy+x+1=0$ &  $9$ & $xy+2x+1=0$ & $9$ & $xy+xz+1=0$ \\ 
 \hline
 $8$ & $xy+4=0$ &  $9$ & $2xy+1=0$ & $9$ & $xyz+1=0$ \\ 
 \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 Equation & Form \eqref{eq:bilinearfac} & Integer solutions $(x,y)$ \\
\hline \hline
$xy+x+y=0$&$(x+1)(y+1)=1$&$(-2,-2),(0,0)$ \\\hline
$xy+x+y-1=0$&$(x+1)(y+1)=2$&$(-3,-2),(-2,-3),(0,1),(1,0)$\\\hline
$xy+x+y-2=0$&$(x+1)(y+1)=3$&$(-4,-2),(-2,-4),(0,2),(2,0)$\\\hline
$xy+x+y+2=0$&$(x+1)(y+1)=-1$&$(-2,0),(0,-2)$\\\hline
$xy+2x+y=0$&$(x+1)(y+2)=2$&$(-3,-3),(-2,-4),(0,0),(1,-1)$\\\hline
$xy+x+y-3=0$&$(x+1)(y+1)=4$&$(-5,-2),(-3,-3),(-2,-5),(0,3),(1,1),(3,0)$\\\hline
$xy+x+y+3=0$&$(x+1)(y+1)=-2$&$(-3,0),(-2,1),(0,-3),(1,-2)$\\\hline
$xy+2x+y-1=0$&$(x+1)(y+2)=3$&$(-4,-3),(-2,-5),(0,1),(2,-1)$\\\hline
$xy+2x+y+1=0$&$(x+1)(y+2)=1$&$(-2,-3),(0,-1)$\\\hline
$xy+x+y-4=0$&$(x+1)(y+1)=5$&$(-6,-2),(-2,-6),(0,4),(4,0)$\\\hline
$xy+x+y+4=0$&$(x+1)(y+1)=-3$&$(-4,0),(0,-4),\pm (2,-2)$\\\hline
$xy+2x+y-2=0$&$(x+1)(y+2)=4$&$(-5,-3),(-3,-4),(-2,-6),(0,2),(1,0),(3,-1)$\\\hline
$xy+2x+2y=0$&$(y+2)(x+2)=4$&$(-6,-3),(-4,-4),(-3,-6),(-1,2),(0,0),(2,-1)$\\\hline
$xy+3x+y=0$&$(x+1)(y+3)=3$&$(-4,-4),(-2,-6),(0,0),(2,-2)$\\\hline
$2xy+x+y=0$&$(2x+1)(2y+1)=1$&$(-1,-1),(0,0)$\\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
  $9$ & $x^2-y^2-1=0$ & $11$ & $x^2+x-y^2-1=0$ & $12$ & $x^2+xy+y-2=0$ \\ 
 \hline
 $10$ & $x^2-y^2-2=0$ & $11$ & $x^2+x-y^2+1=0$ & $12$ & $x^2+xy+y+2=0$ \\ 
 \hline
 $10$ & $x^2+x-y^2=0$ & $12$ & $x^2-y^2-4=0$ &  $12$ & $x^2+xy+2y=0$ \\ 
 \hline
 $10$ & $x^2+xy+y=0$ & $12$ & $x^2+x-y^2-2=0$ & $12$ & $x^2+xy+x-y=0$ \\ 
 \hline
 $11$ & $x^2-y^2-3=0$ & $12$ & $x^2+x-y^2+2=0$ & $12$ & $x^2y+x-y=0$ \\ 
 \hline
 $11$ & $x^2+xy+y+1=0$ & $12$ & $x^2+2x-y^2=0$ & & \\ 
 \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
\hline
Equation & Form \eqref{eq:PQc}  & Integer solutions $(x,y)$ \\
\hline\hline
$x^2-y^2-1=0$&$(x+y)(x-y)=1$&$(\pm 1,0)$\\\hline
$x^2-y^2-2=0$&$(x+y)(x-y)=2$&No integer solutions. \\\hline
$x^2+x-y^2=0$&$(2x+1-2y)(2x+1+2y)=1$&$(-1,0),(0,0)$ \\\hline
$x^2+xy+y=0$&$(x+1)(y+x-1)=-1$&$(-2,4),(0,0)$ \\\hline
$x^2-y^2-3=0$&$(x+y)(x-y)=3$&$(\pm 2,\pm 1)$\\\hline
$x^2+xy+y+1=0$&$(x+1)(x+y-1)=-2$&$(-3,5),(-2,5),(0,-1),(1,-1)$\\\hline
$x^2+x-y^2-1=0$&$(2x+1+2y)(2x+1-2y)=5$&$(-2,\pm 1),(1,\pm 1)$\\\hline
$x^2+x-y^2+1=0$&$(2x+1+2y)(2x+1-2y)=-3$&$(-1,\pm 1),(0,\pm 1)$\\\hline
$x^2-y^2-4=0$&$(x+y)(x-y)=4$&$(\pm2,0)$\\\hline
$x^2+x-y^2-2=0$&$(2x+1+2y)(2x+1-2y)=9$&$(-3,\pm 2),(-2,0),(1,0),(2,\pm 2)$ \\ \hline
$x^2+x-y^2+2=0$&$(2x+1-2y)(2x+1+2y)=-7$&$(-2,\pm 2),(1,\pm 2)$\\\hline
$x^2+2x-y^2=0$&$(x+1-y)(x+1+y)=1$&$(-2,0),(0,0)$\\\hline
$x^2+xy+y-2=0$&$(x+1)(x-1+y)=1$&$(-2,2),(0,2)$\\\hline
$x^2+xy+y+2=0$&$(x+1)(x-1+y)=-3$&$(-4,6),(-2,6),(0,-2),(2,-2)$\\\hline
$x^2+xy+2y=0$&$(x+2)(x-2+y)=-4$&$(-6,9),(-4,8),(-3,9),$ \\ && $(-1,-1),(0,0),(2,-1)$\\\hline
$x^2+xy+x-y=0$&$(x-1)(x+2+y)=-2$&$(-1,0),(0,0),(2,-6),(3,-6)$\\\hline
$x^2y+x-y=0$&$(x+1)(xy-y+1)=1$&$(0,0)$\\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
  $\geq 9$ & $x^2+y^2=c$, $\,\,c<0$ & $\geq 14$ &  $x^2+2x+y^2+1=c$, $\,\,c<0$ \\ 
 \hline
  $\geq 11$ & $x^2+x+y^2=c$, $\,\,c<0$ & $\geq 15$ & $x^2+xy+y^2+x=c$, $\,\,c<0$ \\ 
 \hline
 $\geq 13$ & $2x^2+y^2=c$, $\,\,c<0$ & $\geq 15$ & $x^2+y^2+z^2+x=c$, $\,\,c<0$ \\ 
 \hline
 $\geq 13$ & $x^2+x+y^2+y=c$, $\,\,c<0$ & $\geq 15$ & $2x^2+y^2+y=c$, $\,\,c<0$ \\ 
 \hline
 $\geq 13$ & $x^2+xy+y^2=c$, $\,\,c<0$ & $\geq 15$ & $2x^2+x+y^2=c$, $\,\,c<0$ \\ 
 \hline
 $\geq 13$ & $x^2+y^2+z^2=c$, $\,\,c<0$ & $\geq 16$ & $x^2+2x+y^2+y+1=c$, $\,\,c<0$ \\ 
 \hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
Equation & Region implied by equation & Integer solutions $(x,y)$ or $(x,y,z)$ \\ 
 \hline\hline
$x^2+y^2=0$ & $x^2 \leq 0$ and $y^2 \leq 0$ &  $(0,0)$ \\  \hline
$x^2+y^2-1=0$ & $x^2 \leq 1$ and $y^2 \leq 1$ &  $(\pm 1,0),(0,\pm 1)$ \\  \hline
$x^2+y^2-2=0$ & $x^2 \leq 2$ and $y^2 \leq 2$ & $(\pm 1, \pm 1)$ \\  \hline
$x^2+x+y^2=0$ & $(2x+1)^2 \leq 1$ and $4y^2 \leq 1$ & $(-1,0),(0,0)$ \\  \hline
$x^2+y^2-3=0$ & $x^2 \leq 3$ and $y^2 \leq 3$  & No integer solutions  \\  \hline
$x^2+x+y^2-1=0$ & $(2x+1)^2 \leq 5$ and $4y^2 \leq 5$ & $(-1,\pm 1),(0,\pm 1)$  \\  \hline
$x^2+y^2-4=0$ & $x^2\leq 4$ and $y^2 \leq 4$ & $(\pm 2,0),(0,\pm 2)$ \\  \hline
$x^2+x+y^2-2=0$ &   $(2x+1)^2 \leq 9$ and $4y^2 \leq 9$ & $(-2,0),(1,0)$ \\  \hline
$x^2+x+y^2+y=0$ &  $(2x+1)^2 \leq 2$ and $(2y+1)^2 \leq 2$ & $(-1,-1),(-1,0),(0,-1),(0,0)$ \\  \hline
$x^2+2x+y^2=0$ &  $(2x+2)^2 \leq 4$ and $4y^2 \leq 4$ & $(-2,0),(-1,\pm 1),(0,0)$ \\  \hline
$x^2+xy+y^2=0$ & $(2x+y)^2 \leq 0$ and $3y^2 \leq 0$ & $(0,0)$ \\ \hline
$2x^2+y^2=0$ & $2x^2 \leq 0$ and $y^2 \leq 0$ & $(0,0)$ \\  \hline
$x^2+y^2+z^2=0$ & $x^2 \leq 0$ and $y^2 \leq 0$ and $z^2 \leq 0$ & $(0,0,0)$  \\  \hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
  $12$ & $x^2y+x+y=0$ & $14$ & $x^2 y+x+y+2=0$ & $14$ & $xyz+x+y+2=0$ \\ 
 \hline
  $12$ & $xyz+x+y=0$ & $14$ & $x^2 y+2 x+y=0$ & $14$ & $xyz+x+y+z=0$ \\ 
 \hline
 $13$ & $x^2y+x+y+1=0$ & $14$ & $x^2 y+x+2y=0$ &  $14$ & $xyz-x-y-z=0$ \\ 
 \hline
 $13$ & $xyz+x+y+1=0$ & $14$ & $x^2 y+x-2y=0$ & $14$ & $x y z+2 x+y=0$ \\ 
 \hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
\hline
Equation & $d$ & Does $d$ divide $b$? & $x^0$ & Integer solutions $(x,y,z)$ or $(x,y,z,t)$ \\ \hline
\hline
$2x+2y+2z+1=0$&2&No&&No integer solutions. \\\hline
$3x+2y+2z=0$&1&Yes&$(0,0,0)$&$(2u,v,-3u-v)$ \\\hline
$2x+2y+2z+3=0$&2&No& &No integer solutions. \\\hline
$3x+2y+2z+1=0$&1&Yes&$(1,-2,0)$&$(2u+1,v-2,-3u-v)$ \\\hline
$3x+2y+2z+2=0$&1&Yes&$(0,0,-1)$&$(2u,v,-1-v-3u)$\\\hline
$3x+3y+2z=0$&1&Yes&$(0,0,0)$&$(v,-2u-v,3u)$\\\hline
$2x+2y+2z+5=0$&2&No&&No integer solutions.\\\hline
$3x+2y+2z+3=0$&1&Yes&$(-1,0,0)$&$(2u-1,v,-v-3u)$\\\hline
$3x+3y+2z+1=0$&1&Yes&$(-1,0,1)$&$(-1+v,-2u-v,1+3u) $ \\\hline
$4x+2y+2z+1=0$&2&No&&No integer solutions. \\\hline
$2x+2y+2z+2t+1=0$&2&No&&No integer solutions. \\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation &  $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $14$ & $x^2+xy-y^2+2=0$ & 15 & $x^2+x+1+2 y z=0$ & 15 & $2 x^2-y^2+y+1 = 0$ \\ 
 \hline
 $15$ & $x^2+xy-y^2+3=0$ & 15 & $2 x^2-y^2-3=0$ & 15 & $x^3-x+y^2+1 = 0$ \\ 
 \hline
 $15$ & $x^2+x y-y^2+x-1=0$ & 15 & $2 x^2-y^2+3=0$ & 16 & $x^3-x+y^2-2 = 0$ \\ 
 \hline
 $15$ & $x^2+x-1+2 y z=0$ & 15 & $2 x^2-y^2+y-1 = 0$ & 16 & $2 x^2-y^2 + x + 2 = 0$ \\ 
 \hline
\end{tabular}
\begin{longtable}[c]{| c | c | p{6.5 cm} |}
 \hline
Equation & $m$ & Proof \\
 \hline
 \endfirsthead
 \multicolumn{3}{|c|}{$(H=14)$}\\ \hline
$2+x^2+xy-y^2=0$ & 4 & \begin{tabular}{c| c c c c}
$x \, \backslash \, y$ & 0 & 1&2&3 \tabularnewline \hline
0 & 2&1&2&1 \tabularnewline
1&3&3&1&1 \tabularnewline
2&2&3&2&3 \tabularnewline
3&3&1&1&3 \tabularnewline
\end{tabular} \\\hline
\multicolumn{3}{|c|}{$(H=15)$}\\ \hline
$3+x^2+xy-y^2=0$ & 5 & \begin{tabular}{c| c c c c c}
$x \, \backslash \, y$ & 0 & 1&2&3 &4\tabularnewline \hline
0 &3&2&4&4&2 \tabularnewline
1&4&4&2&3&2 \tabularnewline
2&2&3&2&4&4 \tabularnewline
3&2&4&4&2&3 \tabularnewline
4&4&2&3&2&4 \tabularnewline
\end{tabular}\\\hline
$-1+x+x^2+xy-y^2=0$ & 4 &\begin{tabular}{c| c c c c}
$x \, \backslash \, y$ & 0 & 1&2&3 \tabularnewline \hline
0 &3&2&3&2 \tabularnewline
1&1&1&3&3 \tabularnewline
2&1&2&1&2 \tabularnewline
3&3&1&1&3 \tabularnewline
\end{tabular} \\\hline 

$3+2x^2-y^2=0$ & 8 &\begin{tabular}{c| c c c c c c c c}
$x \, \backslash \, y$ & 0 & 1&2&3 &4 &5&6&7\tabularnewline \hline
0&3&2&7&2&3&2&7&2 \tabularnewline
1&5&4&1&4&5&4&1&4 \tabularnewline
2&3&2&7&2&3&2&7&2 \tabularnewline
3&5&4&1&4&5&4&1&4 \tabularnewline
4&3&2&7&2&3&2&7&2 \tabularnewline
5&5&4&1&4&5&4&1&4 \tabularnewline
6&3&2&7&2&3&2&7&2 \tabularnewline
7&5&4&1&4&5&4&1&4 \tabularnewline
\end{tabular} \\\hline

$-3+2x^2-y^2=0$ & 8 &\begin{tabular}{c| c c c c c c c c}
$x \, \backslash \, y$ & 0 & 1&2&3 &4 &5&6&7\tabularnewline \hline
0& 5 & 4&1&4&5&4&1&4 \tabularnewline
1& 7&6&3&6&7&6&3&6\tabularnewline
2&5&4&1&4&5&4&1&4 \tabularnewline
3&7&6&3&6&7&6&3&6 \tabularnewline
4&5&4&1&4&5&4&1&4 \tabularnewline
5&7&6&3&6&7&6&3&6 \tabularnewline
6&5&4&1&4&5&4&1&4 \tabularnewline
7&7&6&3&6&7&6&3&6 \tabularnewline
\end{tabular} \\\hline

$1+2x^2+y-y^2=0$ & 2 &\begin{tabular}{c| c c}
$x \, \backslash \, y$ & 0 & 1\tabularnewline \hline
0&1&1 \tabularnewline
1&1&1\tabularnewline
\end{tabular} \\\hline
$-1+2x^2+y-y^2=0$ & 2 & \begin{tabular}{c| c c}
$x \, \backslash \, y$ & 0 & 1\tabularnewline \hline
0&1&1 \tabularnewline
1&1&1\tabularnewline
\end{tabular} \\
&&\\\hline
$1-x+x^3+y^2=0$ & 3 & \begin{tabular}{c| c c c}
$x \, \backslash \, y$ & 0 & 1&2\tabularnewline \hline
0&1&2&2 \tabularnewline
1&1&2&2\tabularnewline
2&1&2&2 \tabularnewline
\end{tabular} \\\hline

$x^2+x-1+2yz=0$& 2 & $z=0:$ \begin{tabular}{c| c c }
$x \, \backslash \, y$&0&1 \tabularnewline \hline
0&1&1 \tabularnewline
1&1&1 \tabularnewline
\tabularnewline
\end{tabular} \newline
$z=1:$ 
\begin{tabular}{c| c c}
$x \, \backslash \, y$&0&1 \tabularnewline \hline
0&1&1 \tabularnewline
1&1&1 \tabularnewline
  \tabularnewline
\end{tabular} \\\hline

$x^2+x+1+2yz=0$& 2 & $z=0:$ \begin{tabular}{c| c c}
$x \, \backslash \, y$&0&1 \tabularnewline \hline
0&1&1 \tabularnewline
1&1&1 \tabularnewline
  \tabularnewline
\end{tabular} \newline
$z=1:$ 
\begin{tabular}{c| c c}
$x \, \backslash \, y$&0&1 \tabularnewline \hline
0&1&1 \tabularnewline
1&1&1 \tabularnewline
\end{tabular} \\\hline

\multicolumn{3}{|c|}{$(H=16)$}\\ \hline
$2+x+2x^2-y^2=0$ & 9 & \begin{tabular}{c| c c c c c c c c c}
$x \, \backslash \, y$&0&1&2&3&4&5&6&7&8 \tabularnewline \hline
0&2&1&7&2&4&4&2&7&1 \tabularnewline
1&5&4&1&5&7&7&5&1&4 \tabularnewline
2&3&2&8&3&5&5&3&8&2 \tabularnewline
3&5&4&1&5&7&7&5&1&4 \tabularnewline
4&2&1&7&2&4&4&2&7&1 \tabularnewline
5&3&2&8&3&5&5&3&8&2 \tabularnewline
6&8&7&4&8&1&1&8&4&7 \tabularnewline
7&8&7&4&8&1&1&8&4&7 \tabularnewline
8&3&2&8&3&5&5&3&8&2 \tabularnewline
\end{tabular} \\\hline
$x^3-x+y^2-2=0$& 3 & \begin{tabular}{c| c c c}
$x \, \backslash \, y$&0&1&2 \tabularnewline \hline
0&1&2&2 \tabularnewline
1&1&2&2 \tabularnewline
2&1&2&2 \tabularnewline
\end{tabular} \\\hline
\caption{Proving that the equations listed in Table \ref{tab:H16nomod} have no integer solutions as the equations have no solutions modulo $m$.\label{exercise1.26}}
\end{longtable}

==> (inline-5) <==
\begin{tabular}{ |c|c|c|} 
		\hline
		Equation & Integer solutions $(x,y)$ or $(x,y,z)$ or $(x,y,z,t)$ or $(x_1,\dots, x_n)$ \\
		\hline\hline
		$x^2-yz=0$&$(u_1 u_2 u_3,u_1 u_2^2,u_1 u_3^2)$ \\\hline
		$xy-zt=0$&$(u_1 u_2, u_3 u_4, u_1 u_3, u_2 u_4)$ \\\hline
		$x^3-y^2=0$&$(u_1 ^2,u_1 ^3)$ \\\hline
		$x^2y-z^2=0$&$(0,u_1,0),(u_1,u_2^2, u_1 u_2)$\\\hline
		$x^3-yz=0$&$(u_1u_2u_3u_4,u_2^3 \, u_3^2\, u_4,u_1^3\,u_3 u_4 ^2)$\\\hline
		$xyz-t^2=0$&$(u_1 u_2 u_4 ^2 \, ,u_2 u_3  u_5^2 \, ,u_1 u_3 u_6^2 \, ,u_1 u_2 u_3 u_4 u_5 u_6)$\\\hline
		$x^2y-zt=0$&$(u_1u_4u_5, u_2u_3, u_1u_2u_4^2 \, , u_1u_3u_5^2 \, )$\\\hline
		$x_1x_2x_3-x_4x_5=0$&$(u_1u_2,u_3u_4,u_5u_6,u_1u_3u_5,u_2u_4u_6)$ \\\hline
		$x^3-yzt=0$ & $(u_1u_2u_3u_4u_5u_6u_7u_8u_9u_{10},u_1u_2u_3 \, u_4^2 \, u_5^2 \, u_9^3,$ \\ & $u_1u_2^2 \, u_4u_6 \, u_7^2 \, u_{10}^3,u_1u_3^2 \, u_5u_6^2 \, u_7u_8^3 \,)$\\\hline
		$x^3-y^2z=0$&$(u_1u_2u_3^2 \, ,u_1u_3^3 \, ,u_1u_2^3 \, )$\\\hline
		$x^2y-z^2t=0$&$(u_2u_4 ,u_1u_3^2 \, ,u_2u_3, u_1u_4^2 \, )$\\\hline
		$x_1x_2x_3- x_4^2 \, x_5=0$&$(u_1u_2u_4 u_7^2 \, ,u_1u_3u_5 u_8^2 \, ,u_2u_3u_6u_9^2\, ,u_1u_2u_3u_7u_8u_9,u_4u_5u_6) $\\\hline
		$x_1x_2x_3-x_4x_5x_6=0$&$(u_1u_2u_3,u_4u_5u_6,u_7u_8u_9,u_1u_4u_7,u_2u_5u_8,u_3u_6u_9)$\\\hline
		%\end{longtable}
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
		\hline
		$H$ & Equation &  $H$ & Equation & $H$ & Equation \\ 
		\hline\hline
		$12$ & $2x^2-y^2=0$ & $16$ & $x^3-2y^2=0$ & $16$ & $xyz-2t^2=0$ \\ 
		\hline
		$12$ & $2x^2-yz=0$ & $16$ & $3x^2-yz=0$ & $16$ & $x^2y-2zt=0$ \\
		\hline
		$12$ & $x^2-2yz=0$  & $16$ & $x^2-3yz=0$ & $16$ & $3xy-zt=0$ \\
		\hline
		$12$ & $2xy-zt=0$ & $16$ & $x^2y-2z^2=0$ & $16$ &  $x_1x_2x_3-2x_4x_5=0$  \\
		\hline
		$16$ & $3x^2-y^2=0$ & $16$ & $x^3-2yz=0$ &  & \\
		\hline
	\end{tabular}

==> (inline-6) <==
\begin{tabular}{| c  | c |c|}
			\hline
			Equation  & Integer solutions $(x,y,z)$ \\
			\hline \hline
			$yz-x^2=1$ & $\pm(uw+vr, \,\, u^2+r^2, \,\, v^2 + w^2)$ \\\hline
			$yz-x^2=-1$ & $(uw-vr, \,\, u^2-r^2, \,\, w^2 - v^2)$, or \\
			& $(uv+wr,2ru,2vw)$ \\\hline
			$yz-x^2=2$ & $\pm(uw+2vr, \,\, u^2+2r^2, \,\, 2v^2 + w^2)$ \\\hline
			$yz-x^2=-2$ & $\pm(-uw+2vr, \, -u^2+2r^2, \, 2v^2 - w^2)$ \\\hline
			$yz-x^2=3$ & $\pm(uw+3vr, \,\, u^2+3r^2, \,\, 3v^2 + w^2)$, or \\
			& $(2uw+uv+wr+2vr, \,\, 2u^2+2ru+2r^2, \,\, 2w^2 +2vw + 2v^2)$, or \\
			& $ (-2uw+uv+wr-2vr, \,\, -2u^2+2ru-2r^2, \,\, -2w^2 +2vw - 2v^2)$ \\\hline
			$yz-x^2=-3$ & $\pm(-uw+3vr, \, -u^2+3r^2, \, 3v^2 - w^2)$ \\\hline
			$yz-x^2=4$ & $\pm(uw+4vr, \,\, u^2+4r^2, \,\, 4v^2 + w^2)$, or \\
			& $\pm(2uw+2vr, \,\, 2u^2+2r^2, \,\, 2v^2 + 2w^2)$ \\\hline
			$yz-x^2=-4$& $\pm(-uw+4vr, \, -u^2+4r^2, \, 4v^2 - w^2), \text{or,}$ \\
			&$(2uw-2vr, \, 2u^2-2r^2, \, -2v^2 +2w^2), \text{or,}$\\
			&$ (2uv+2wr, \, 4ru, \, 4vw) $ \\\hline
			$yz-x^2=5$ &$ \pm(uw+5vr, \,\, u^2+5r^2, \,\, 5v^2 + w^2)$, or \\
			& $(2uw+uv+wr+3vr, \,\, 2u^2+2ru+3r^2, \,\, 2w^2 +2vw + 3v^2)$, or \\
			& $ (-2uw+uv+wr-3vr, \,\, -2u^2+2ru-3r^2, \,\, -2w^2 +2vw -3v^2)$ \\\hline 
			$yz-x^2=-5$ &$ \pm(-uw+5vr, \, -u^2+5r^2, \, 5v^2 - w^2), \, \text{or}$ \\
			& $(2uw+uv+wr-2vr, \, 2u^2+2ru-2r^2, \, -2v^2+2vw +2w^2), \text{or,}$ \\
			& $ (-2uw+uv+wr+2vr, \, -2u^2+2ru+2r^2, \, 2v^2+2vw -2w^2)$ \\\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c| } 
			\hline
			 &  & are of the form \\ 
			\hline
			All positive divisors of & $x^2+1$ & $u^2+r^2$ \\ 
			\hline
			All positive divisors of & $x^2+2$ & $u^2+2r^2$ \\ 
			\hline
			All divisors of & $x^2-2$ & $u^2-2r^2$ and $2u^2-r^2$ \\
			\hline
			All positive odd divisors of & $x^2+3$ & $u^2+3r^2$ \\  
			\hline
			All divisors of & $x^2-3$ & $u^2-3r^2$ or $3u^2-r^2$ \\ 
			\hline
			All positive divisors of & $x^2+4$ & $u^2+4r^2$ or $2u^2+2r^2$ \\ 
			\hline
			All positive divisors of & $x^2+5$ & $u^2+5r^2$ or $2u^2+2ur+3r^2$ \\ 
			\hline
			All odd divisors of & $x^2-5$ & $u^2-5r^2$ and $5u^2-r^2$ \\ 
			\hline
		\end{tabular}

==> (inline-7) <==
\begin{tabular}{| c  | c |c|}
\hline
Equation & Integer solutions $(x,y,z,t)$\\
\hline \hline
$xy-zt=2$ & $(2u,v,w,2r), (u,2v,2w,r) \quad \text{or} \quad (u,2v+r,2w+u,r)$ \\\hline
$xy-zt=3$ & $(u,3v,3w,r), (u, r+3v,u+3w,r), (u,2r+3v, 2u+3w,r), \text{or, } (3u,v,w,3r)$ \\\hline
$xy-zt=4$ & $(u,4v,4w,r), (u, r+4v,u+4w,r), (u,2r+4v, 2u+4w,r), (u, 3r+4v, 3u+4w,r),$ \\
& $ (2u,2v,2w,2r), (2u, r+2v, u+2w,2r), \text{or}, \, (4u,v,w,4r)$ \\\hline
$xy-zt=5$ & $ (u,5v,5w,r), (u, r+5v,u+5w,r), (u,2r+5v, 2u+5w,r), (u, 3r+5v, 3u+5w,r),$ \\
&$(u, 4r+5v,4u+5w,r),  \text{or}, \, (5u,v,w,5r)$ \\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation &  $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $10$ & $x^2+yz+y=0$ & $12$ & $xy+zt+2x=0$ & $12$ & $x^2+yz+y+z=0$ \\ 
 \hline
 $10$ & $xy+zt+x=0$ & $12$ & $xy+xz+y-z=0$ & $12$ & $x^2+yz+2y=0$ \\ 
 \hline
 $10$ & $xy+xz+y=0$ & $12$ & $xy+xz+y+2=0$ & $12$ & $x^2+yz+x+y=0$ \\ 
 \hline
 $11$ & $xy+zt+x+1=0$ & $12$ & $xy+xz+2y=0$ & $12$ & $x^2+yz+2x=0$ \\ 
 \hline
 $11$ & $xy+xz+y+1=0$ & $12$ & $xy+xz+x+y=0$ & $12$ & $x^2+yz+yt=0$ \\ 
 \hline
 $11$ & $x^2+yz+y-1=0$ & $12$ & $xy+xz+yt=0$ & $12$ & $x^2+xy+yz=0$ \\ 
 \hline
 $11$ & $x^2+yz+y+1=0$ & $12$ & $x^2+xy-z^2=0$ & $12$ & $x^2+xy+zt=0$ \\ 
 \hline
 $12$ & $xy+zt+x+2=0$ & $12$ & $x^2+yz+y-z=0$ & $12$ & $x^2+xy+z^2=0$ \\ 
 \hline
 $12$ & $xy+zt+x+y=0$ & $12$ & $x^2+yz+y-2=0$ & $12$ & $xy+xz+yz=0$ \\ 
 \hline
 $12$ & $xy+zt+x+z=0$ & $12$ & $x^2+yz+y+2=0$ & $12$ & $x_1x_2+x_1x_3+x_4x_5=0$ \\ 
 \hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{| c  | c |c|}
\hline
Equation & Integer solutions $(x,y,z)$ or $(x,y,z,t)$ or $(x_1,\dots,x_n)$ \\
\hline \hline
$x^2+yz+y=0$&$(uvw,-uv^2,uw^2-1)$ \\\hline
$xy+zt+x=0$&$(uv,wr-1,-uw,vr)$ \\\hline
$xy+xz+y=0$&$(u,-uv,uv+v)$ \\\hline
$xy+zt+x+1=0$&$(w,r-1,-u,v) \, \text{with} \, uv-wr=1.$ \\\hline
$xy+xz+y+1=0$&$(u,-1-uv,1+v+uv)$ \\\hline
$x^2+yz+y-1=0$&$(uw-vr,r^2-u^2,w^2-v^2-1) \text{ or }$\\
&$(uv+wr,-2ru,2vw-1)\text{ with } uv-wr=1$ \\\hline
$x^2+yz+y+1=0$&$(uw+vr,-u^2-r^2,v^2+w^2-1) \text{ or }$\\
&$ (-uw-vr,u^2+r^2,-v^2-w^2-1) \, \text{with } uv-wr=1$ \\\hline
$xy+zt+x+2=0$&$(-2u,v-1,w,2r), \text{ or } (-u,2v-1,2w,r), \text{ or }$\\
&$(-u,2v+r-1,2w+u,r), \text{ with } uv-wr=1$ \\\hline
$xy+zt+x+y=0$&$(u-1,v-1,-w,r) \, \text{ with } \, uv-wr=1.$\\\hline
$xy+zt+x+z=0$&$(uv,wr-1,-uw,vr-1)$ \\\hline
$xy+zt+2x=0$&$(uv,wr-2,-uw,vr)$ \\\hline
$xy+xz+y-z=0$&$(2u-1,v-uv,uv) $ \\\hline
$xy+xz+y+2=0$&$(u-1,v-uv-2,uv+2)$ \\\hline
$xy+xz+2y=0$&$(2u-2,v-uv,uv), \text{ or } (u-2,2v-uv,uv)$\\\hline
$xy+xz+x+y=0$&$(u,-uv,v+uv-1)$ \\\hline
$xy+xz+yt=0$&$(uv,-uw,wr+uw,vr)$\\\hline
$x^2+xy-z^2=0$&$(uw^2,uv^2-uw^2,uvw)$\\\hline
$x^2+yz+y-z=0$&$(uw+vr,u^2+r^2+1,-v^2-w^2-1) \text{ or }$\\
&$ (-uw-vr, -u^2-r^2+1,v^2+w^2-1) \text{ with } uv-wr=1.$ \\\hline
$x^2+yz+y-2=0$&$(-uw+2vr,u^2-2r^2,2v^2-w^2-1) \text{ or }$\\
&$ (uw-2vr,-u^2+2r^2,-2v^2+w^2-1) \text{ with } uv-wr=1$\\\hline
$x^2+yz+y+2=0$&$(uw+2vr,-u^2-2r^2,2v^2+w^2-1) \text{ or }$\\
&$ (-uw-2vr,u^2+2r^2,-2v^2-w^2-1) \text{ with } uv-wr=1.$\\\hline
$x^2+yz+y+z=0$&$(uw-vr,u^2-r^2-1,v^2-w^2-1) \text{ or }$\\
&$(uw+vr,2ru-1,-2vw-1) \text{ with } uv-wr=1$\\\hline
$x^2+yz+2y=0$&$(uvw,-uv^2,uw^2-2) $ \\\hline
$x^2+yz+x+y=0$&$(uv,-uw,vr-1) \text{ with } wr-uv=1.$\\\hline
$x^2+yz+2x=0$&$(uw-vr-1, r^2-u^2,w^2-v^2) \text{ or } $\\
&$(uv+wr-1,-2ru,2vw) \text{ with } uv-wr=1.$\\\hline
$x^2+yz+yt=0$&$(uvw,-uv^2,uw^2-r,r)$\\\hline
$x^2+xy+yz=0$&$(uvw,-uv^2,uw^2-uvw)$\\\hline
$x^2+xy+zt=0$&$(uv,wr-uv,-uw,vr)$\\\hline
$x^2+xy+z^2=0$&$(-uw^2,uv^2+uw^2,uvw)$\\\hline
$xy+xz+yz=0$&$(uvw,uv^2-uvw,uw^2-uvw)$ \\\hline
$x_1x_2+x_1x_3+x_4x_5=0$&$(uv,wr-s,s,-uw,vr)$\\\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}[c]{| c  | c |c|c|}
\hline
Equation & Solution $(x,y,z)$ or $(x,y,z,t)$, or $(x_1,x_2,x_3,x_4,x_5)$ \\\hline \hline
 $x^2+y^2+zt+1=0$ & $\left(u,v,w,-\frac{1+u^2+v^2}{w}\right), \quad u,v \in \mathbb{Z}, \quad w \in D(1+u^2+v^2)$ \\ \hline
$x^2+y^2+zt-1=0$ &$(\pm 1,0,0,u), (0,\pm 1,0,u), \left(u,v,w,\frac{1-u^2-v^2}{w}\right), $ \\
& $ u,v \in \mathbb{Z}, \quad w \in D(1-u^2-v^2),$ \\\hline
$x^3+yz+1=0$ & $(-1,0,u), \left(u,v,-\frac{1+u^3}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(1+u^3)$ \\\hline
$xyz+t^2+1=0$ & $\left(u,v, - \frac{w^2+1}{uv},w \right), \quad w \in \mathbb{Z}, \quad u \in D(w^2+1), \quad v \in D\left(\frac{w^2+1}{u}\right)$ \\\hline
$xyz+t^2-1=0$ & $\left(u,v, \frac{1-w^2}{uv},w \right), \quad w \in \mathbb{Z}, \quad u \in D(1-w^2), \quad v \in D\left(\frac{1-w^2}{u}\right)$ \\
& $(0,u,v,\pm 1), (u,0,v,\pm1), \quad u,v \in \mathbb{Z}$ \\
\hline
$x^2y+zt+1=0$& $(\pm 1,-1,0,u), \left(u,v, w, - \frac{1+u^2v}{w} \right), \quad u,v \in \mathbb{Z}, \quad w \in D(1+u^2v)$ \\\hline
 $x^2y+z^2+1=0$ & $\left(v,-\frac{u^2+1}{v^2},u \right), \quad u \in \mathbb{Z}, \quad v \in D_2(u^2+1)$ \\\hline
$x^2y+z^2-1=0$ & $(0,u,\pm 1), \left(v,\frac{1-u^2}{v^2},u \right), \quad u \in \mathbb{Z}, \quad v \in D_2(1-u^2)$ \\\hline
$x_1x_2x_3+x_4x_5+1=0$ &$(-1,-1,-1,0,u),(-1,1,1,0,u),(1,1,-1,0,u),(1,-1,1,0,u), $ \\
& $\left(u,v,w,t,- \frac{1+uvw}{t}\right), \quad u,v,w \in \mathbb{Z}, \quad t \in D(1+uvw)$  \\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $13$ & $x^2+xy-y^2-1=0$  & $16$ & $x^2+xy-y^2+4=0$ &  $17$ & $x^2+x+x y-y^2-3=0$  \\ 
 \hline
 $13$ & $x^2+xy-y^2+1=0$ & $16$ & $x^2+x+x y-y^2-2=0$  & $18$ & $x^2+x+x y-y^2+4=0$ \\ 
 \hline
 $14$ & $x^2+x+x y-y^2 = 0$ & $16$ & $x^2+x+x y-y^2+2=0$ & $18$ & $x^2+3x+x y-y^2 = 0$ \\ 
 \hline
 $15$ & $x^2+x+x y-y^2+1 = 0$ & $17$ & $x^2+xy-y^2-5=0$ & &  \\ 
 \hline
$16$ & $x^2+xy-y^2-4=0$  & $17$ & $x^2+xy-y^2+5=0$ &  & \\ 
 \hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}[c]{| c  | c |c|c|}
		\hline
		Equation & Solution $(x,y)$, $n \geq 0$ \\\hline \hline
		$x^2+x-2y^2=0$& $(x_n, \pm y_n)$, where $(x_n,y_n)$ is given by either \eqref{eq:x2pxm2y2sol1} or \eqref{eq:x2pxm2y2sol2}. \\\hline
		$2x^2+x-y^2=0$&  $ (\frac{x_{2k}}{2}, \pm y_{2k})$, where $(x_n, y_n)$ is given by \eqref{eq:x2pxm2y2sol1} or \\ & $ (\frac{x_{2k+1}}{2}, \pm y_{2k+1})$, where $(x_n, y_n)$ is given by \eqref{eq:x2pxm2y2sol2}.  \\\hline
		$2x^2+x-y^2-1=0 $& $\left(\frac{x_{2k+1}-1}{4}, \pm \frac{y_{2k+1}}{2}\right)$ or $\left(\frac{-x_{2k}-1}{4}, \pm \frac{y_{2k}}{2}\right)$ \\ &  where $(x_n,y_n)$ is given by \eqref{2x2pxmy2m1redsol}. \\\hline
		$2x^2+x-y^2+1=0 $& \eqref{eq:2x2pxmy2p1finalsol1} and \eqref{eq:2x2pxmy2p1finalsol} where $(x_n,y_n)$ and $(x'_n,y'_n)$ are given by \\ & \eqref{eq:x2m2y2p7sol1}  and  \eqref{eq:x2m2y2p7sol2}, respectively.\\\hline
		$2x^2+x-y^2-2=0 $&\eqref{eq:x2m2y2m17sol1} and \eqref{eq:x2m2y2m17sol2}, where $(x_n,y_n)$, and $(x'_n,y'_n)$ are given by \\ & \eqref{eq:x2m2y2m17sol} and \eqref{eq:x2m2y2m17sol_i}, respectively. \\\hline
		$2x^2+x-y^2+y=0 $&\eqref{eq:2x2pxmy2pysol_} where $(x_n,y_n)$ is given by \eqref{eq:x2m2y2p1sol}. \\\hline
		$2x^2+2x-y^2=0$&$(x_n,\pm y_n)$ or $(-1-x_n,\pm y_n)$, where $(x_n,y_n)$ \\ & is given by  \eqref{eq:2x2p2xmy2sol1}. \\\hline
		$2x^2-y^2+y-2=0$&$(\pm x_n,y_n)$ or $(\pm x_n, 1-y_n)$, where $(x_n,y_n)$ is given by \eqref{eq:2x2pymy2m2finalsol3} and \eqref{eq:2x2pymy2m2finalsol}. \\\hline
		$2x^2-y^2+y+2=0$&$(\pm x_n,y_n)$ or $(\pm x_n,1-y_n)$ where $(x_n,y_n)$ is given by \eqref{eq:2x2my2pyp2finalsol}. \\\hline
		$2x^2+2x-y^2+1=0 $&$(x_n,\pm y_n)$ or $(-x_n-1,\pm y_n)$ where $(x_n,y_n)$ is given by \eqref{eq:2x2p2xmy2p1finalsol}. \\\hline
		$2x^2+x-y^2-3=0 $& \eqref{eq:2x2pxmy2m3sol_} where $(x_n,y_n)$ is given by \eqref{eq:2x2pxmy2m3sol}. \\\hline
		$2x^2+x-y^2+3=0 $& \eqref{eq:2x2pxmy2p3finalsol} and \eqref{eq:2x2pxmy2p3finalsol2} where $(x_n,y_n)$ and $(x'_n,y'_n)$ are given by \\ & \eqref{eq:2x2pxmy2p3sol} and \eqref{eq:2x2pxmy2p3soli}, respectively. \\\hline
		$2x^2+x-y^2+y-1=0$& \eqref{eq:2x2pxpymy2m1finalsol} and \eqref{eq:2x2pxpymy2m1finalsol2} where $(x_n,y_n)$, and $(x'_n,y'_n)$  are given by \\ & \eqref{eq:x2m2y2m7sol1} and \eqref{eq:x2m2y2m7sol2}, respectively. \\\hline
		$2x^2+x-y^2+y+1=0 $& \eqref{eq:2x2pxmy2pyp1sol_} where $(x_n,y_n)$ is given by \eqref{eq:2x2pxmy2pyp1sol}. \\\hline
		
	\end{tabular}

==> (inline-11) <==
\begin{tabular}{ |c|c||c|c| } 
		\hline
		Equation & Integer solutions $(x,y)$ & Equation & Integer solutions $(x,y)$ \\ 
		\hline\hline
		$y^2=x^3-1$& $(1,0)$ &$y^2=x^3-4$& $(2,\pm2),(5,\pm11)$ \\\hline
		$y^2=x^3+1$& $(-1,0),(0,\pm1),(2,\pm3)$ & $y^2=x^3+4$ &$(0,\pm2)$ \\\hline
		$y^2=x^3-2$& $(3,\pm 5)$ & $y^2=x^3-x-2$& $(2,\pm2)$ \\\hline
		$y^2=x^3+2$& $(-1,\pm1)$ & $y^2=x^3+x-2$& $(1,0)$ \\\hline
		$y^2=x^3-x$& $(\pm1,0),(0,0)$ & $y^2=x^3+x+2$& $(-1,0),(1,\pm2)$ \\\hline
		$y^2=x^3+x$& $(0,0)$ & $y^2=x^3-2x$& $(-1,\pm1),(0,0),(2,\pm2),$ \\ \cline{1-2} 
		$y^2+y=x^3$& $(0,-1),(0,0)$ && $(338,\pm6214) $\\\hline
		$y^2=x^3-3$& No integer solutions & $y^2=x^3+2x$& $(0,0)$\\\hline
		$y^2=x^3+3$& $(1,\pm2)$ & $y^2+y=x^3-2$& $(2,-3),(2,2)$\\\hline
		$y^2=x^3-x+1$ &$(0,\pm1),(\pm 1,\pm1),$ & $y^2+y=x^3+2$& $(0,-2),(0,1)$ \\\cline{3-4}
		& $(3,\pm5),(5,\pm11),(56,\pm419)$ & $y^2+y=x^3-x$& $(\pm 1,-1),(\pm 1,0),$ \\\cline{1-2}
		$y^2=x^3+x-1$& $(1,\pm1),(2,\pm3),(13,\pm47)$ & &$(0,-1),(0,0),(2,-3),$ \\\cline{1-2}
		$y^2=x^3+x+1$ &$(0,\pm1),(72,\pm611)$ & &$(2,2),(6,-15),(6,14)$ \\\hline 
		$y^2+y=x^3-1$& $(1,-1),(1,0),(7,-19),(7,18) $ & $y^2+y=x^3+x$& $(0,-1),(0,0),(1,-2),$\\\cline{1-2}
		$y^2+y=x^3+1$& $\pm (1,1),(-1,0),(1,-2),$& & $(1,1),(3,-6),(3,5) $\\
		&$(11,-37),(11,36)$&&\\\hline
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $16$ & $y^2=x^3-x^2$ & $20$ & $y^2=x^3-3x-2$ & $24$ & $y^2+3xy=x^3$ \\ 
 \hline
 $16$ & $y^2=x^3+x^2$ & $20$ & $y^2=x^3-3x+2$ & $24$ & $y^2+xy=x^3+2x^2$ \\ 
 \hline
 $16$ & $y^2+xy=x^3$ & $20$ & $y^2+xy=x^3-x^2$ & $24$ & $y^2+xy-y=x^3-2x-2$ \\ 
 \hline
 $19$ & $y^2=x^3-x^2-x+1$ & $20$ & $y^2+xy=x^3+x^2$ & & \\ 
 \hline
 $19$ & $y^2=x^3+x^2-x-1$ & $23$ & $y^2+xy-y=x^3+x^2-1$ & & \\ 
 \hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{|c|c|c|}
\hline
 Equation & Solution $(x,y)$ \\\hline \hline
$2y^2=x^3-1$&$(1,0)$ \\\hline
$2y^2=x^3+1$&$ (-1, 0), (1, \pm1), (23, \pm78)$ \\\hline
$2y^2=x^3+2$&$(0,\pm1)$ \\\hline
$2y^2=x^3-x$&$(0,0),(\pm 1,0)$ \\\hline
$2y^2=x^3+x$&$(0,0),(1, \pm 1)$ \\\hline
$2y^2+y=x^3$&$(0,0),(1,-1)$ \\\hline
$2y^2=x^3-3$&- \\\hline
$2y^2=x^3+3$&$(-1, \pm 1),(5,\pm 8),(4079,\pm 184211)$ \\\hline
$2y^2+y=x^3-1$&$(1,0),(16,45)$ \\\hline
$2y^2+y=x^3+1$&$(-1,0),(0,-1),(3,-4),(20,63)$ \\\hline
$2y^2=x^3-2x$&$(0,0)$ \\\hline
$2y^2=x^3+2x$&$(0,0),(4,\pm 6)$ \\\hline
$2y^2=x^3-x+2$&$(\pm 1, \pm 1),(0,\pm 1),(2,\pm 2),(7 \pm 13),$\\
&$(9,\pm 19), (15,\pm 41),(176, \pm 1651),(496,\pm 7811)$\\\hline
$2y^2=x^3+x-2$&$(1,0),(2,\pm 2),(5,\pm 8)$\\\hline
$2y^2=x^3+x+2$&$(-1,0),(0,\pm 1),(3,\pm 4),(528, \pm8579)$\\\hline
$2y^2+y=x^3-2$&$(2,-2)$ \\\hline
$2y^2+y=x^3+2$&$\pm(1,1),(2,2),(4,-6),(26,-94),(2617,94665)$ \\\hline
$2y^2+y=x^3-x$&$(0,0),(\pm1,0),(2,-2),(5,-8),(6,10),$ \\ & $(10,22),(57,304),(637,11368)$ \\\hline
$2y^2+y=x^3+x$&$(0,0),(2,2)$ \\\hline
$2y^2+2y=x^3$&$(0,-1),(0,0)$ \\\hline
$2y^2+xy=x^3$&$(2u^2+u,2u^3+u^2),$ \\ & $ (8u^2+14u+6 ,16u^3+40u^2+33u+9)$\\\hline
$2y^2=x^3-x^2$&$(0,0),(2u^2+1,2u^3+u)$ \\\hline
$2y^2=x^3+x^2$&$(0,0),(2u^2-1,2u^3-u)$ \\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $18$ & $x y+3 y = x^3$ & $19$ & $2xy+y=x^3+1$ & $20$ & $xy+4y=x^3$ \\ 
 \hline
 $18$ & $2 x y+y = x^3$ & $20$ & $xy+3y=x^3-2$ & $20$ & $2xy+y=x^3-2$ \\ 
 \hline
 $19$ & $xy+3y=x^3-1$ & $20$ & $xy+3y=x^3+2$ & $20$ & $2xy+y=x^3+2$ \\ 
 \hline
 $19$ & $xy+3y=x^3+1$ & $20$ & $xy+3y=x^3-x$ & $20$ & $2xy+y=x^3-x$ \\ 
 \hline
 $19$ & $2xy+y=x^3-1$ & $20$ & $xy+3y=x^3+x$ & $20$ & $2xy+y=x^3+x$ \\ 
 \hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{|c|c|c|}
\hline
Equation & Solution $(x,y)$ \\\hline \hline
$xy+3y=x^3$&$(-30, 1000), (-12, 192), (-6, 72),  $\\
&$(-4, 64),(-2, -8), (0, 0), (6, 24), (24, 512)$  \\\hline
$2xy+y=x^3$& $(-1, 1), (0, 0)$ \\\hline
$xy+3y=x^3-1$&$(-31,1064),(-17,351),(-10,143),$\\
&$(-7,86),(-5,63),(-4,65),(-2,-9),$\\
&$(-1,-1),(1,0),(4,9),(11,95),(25,558)$ \\\hline
$xy+3y=x^3+1$&$(-29,938),(-16,315),(-5,62),(-4,63),$\\
&$(-2,-7),(-1,0),(10,77),(23,468)$ \\\hline
$2xy+y=x^3-1$&$(-5,14),(-2,3),(-1,2),(0,-1),$\\
&$(1,0),(4,7)$ \\\hline
$2xy+y=x^3+1$&$(-4,9),(-1,0),(0,1),(3,4)$ \\\hline
$xy+3y=x^3-2$&$(-32,1130),(-4,66),(-2,10),(26,606)$ \\\hline
$xy+3y=x^3+2$&$(-28,878),(-8,102),(-4,62),$\\ & $(-2,-6),(2,2),(22,426)$\\\hline
$xy+3y=x^3-x$&$(-27,819),(-15,280),(-11,165),$\\
&$(-9,120),(-7,84),(-6,70),(-5,60),$\\
&$(-4,60),(-2,-6),(0,0),(\pm 1,0),$\\
&$(3,4),(5,15),(9,60),(21,385)$\\\hline
$xy+3y=x^3+x$&$(-33,1199),(-18,390),(-13,221),$\\
&$(-9,123),(-8,104),(-6,74),(-5,65),$\\
&$(-4,68),(-2,-10),(-1,-1),(0,0),$\\
&$(2,2),(3,5),(7,35),(12,116),(27,657)$\\\hline
$xy+4y=x^3$&$(-68,4913),(-36,1458),(-20,500), $\\
&$(-12,216),(-8,128),(-6,108), $\\
&$(-5,125), (-3,-27),(-2,-4),(0,0),   $\\
&$(4,8), (12,108),(28,686),(60,3375) $ \\\hline
$2xy+y=x^3-2$&$(-9,43),(-1,3),(0,-2),(8,30)$\\\hline
$2xy+y=x^3+2$&$(-8,34),(-3,5),(0,2),$\\
&$\pm(1,1),(\pm 2,2),(7,23)$\\\hline
$2xy+y=x^3-x$&$(-2,2),(0,0),(\pm 1,0)$ \\\hline
$2xy+y=x^3+x$&$(-3,6),(-1,2),(0,0),(2,2)$ \\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $14$ & $y^2+x^2y+x=0$ & $16$ & $y^2+x^2y+2x=0$ & $17$ & $y^2+x^2y+2x-1=0$ \\ 
 \hline
 $15$ & $y^2+x^2y+x-1=0$ & $16$ & $y^2+x^2y-y+x=0$ & $17$ & $y^2+x^2y-y+x-1=0$ \\ 
 \hline
 $15$ & $y^2+x^2y+x+1=0$ & $16$ & $y^2+x^2y+y+x=0$ & $17$ & $y^2+x^2y-y+x+1=0$ \\ 
 \hline
 $16$ & $y^2+x^2y+x-2=0$ & $17$ & $y^2+x^2y+x-3=0$ & $17$ & $y^2+x^2y+y+x-1=0$ \\ 
 \hline
 $16$ & $y^2+x^2y+x+2=0$ & $17$ & $y^2+x^2y+x+3=0$ & $17$ & $y^2+x^2y+y+x+1=0$ \\ 
 \hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{|c|c|c|}
\hline
Equation & Solution $(x,y)$ \\\hline \hline
$y^2 + x^2y - x^2 + x = 0$&$(-1,-2),(0,0),\pm (1,-1),(1,0)$ \\\hline
$y^2+x^2y+x^2+x=0$&$ (-1, -1), (-1, 0), (0, 0)$ \\\hline
$xy^2+y-x^3=0$&$(0,0)$ \\\hline
$y^2 + x^2y - x^2 + x +1 = 0$&$(-2,-5),(-2,1)$\\\hline
$y^2 + x^2y + x^2 + x +1 = 0$&$(-2,-3),(-2,-1)$\\\hline
$xy^2 + y - x^3 + 1 = 0$&$(-1,2),(0,-1),(\pm 1,-1),(1,0)$\\\hline
$y^2 + x^2y - x^2 + x +2 = 0$&$(-3,-10),(-3,1),(-1,-1),(-1,0),(2,-4),(2,0)$\\\hline
$y^2 + x^2y + x^2 + x +2 = 0$&$(-3,-8),(-3,-1),(-2,-2),(3,-7),(3,-2)$\\\hline
$y^2+x^2y+y-x^2+x=0$&$(-2,-6),(-2,1),(0,-1),(0,0),(1,-2),(1,0)$\\\hline
$y^2+x^2y-y+x^2+x=0$&$(-2,-2),(-2,-1),(-1,0),(0,0),(0,1),(3,-6),(3,-2)$\\\hline
$y^2 + x^2y - x^2 + 2x = 0$&$(0,0),(2,-4),(2,0)$\\\hline
$y^2 + x^2y + x^2 + 2x  = 0$&$(-2,-4),(-2,0),(0,0)$\\\hline
$y^2 + x^2y + xy - x^2 = 0$&$(-1,\pm 1),(0,0)$\\\hline
$y^2 + x^2y + xy + x^2 = 0$&$(-3,-3),(0,0),(1,-1)$\\\hline
$y^2+x^2y+x^3=0$&$(0,0),(4,-8)$ \\\hline
$xy^2 + y - x^3 + 2 = 0$&$(0,-2),(\pm 2,-2)$\\\hline
$xy^2 + 2y - x^3 = 0$&$(0,0)$\\\hline
$xy^2+x^2y-y+x=0$&$(0,0)$\\\hline

\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $18$ & $y^3 = x^3-x$ & $20$ & $y^3=x^3-2x$ & $21$ & $y^3 = x^3+2x+1$ \\ 
 \hline
 $18$ & $y^3 = x^3+x$ & $20$ & $y^3=x^3+2x$ & $21$ & $y^3=x^3+x^2-1$ \\ 
 \hline
 $19$ & $y^3 = x^3-x+1$ & $20$ & $y^3=x^3+x^2$ & $21$ & $y^3=x^3+x^2+1$ \\ 
 \hline
 $19$ & $y^3 = x^3+x+1$ & $20$ & $y^3+xy+x^3=0$ & $21$ & $y^3+xy+x^3-1=0$ \\ 
 \hline
 $20$ & $y^3 = x^3-x+2$ & $21$ & $y^3 = x^3-x+3$ & $21$ & $y^3+xy+x^3+1=0$ \\ 
 \hline
 $20$ & $y^3 = x^3+x+2$ & $21$ & $y^3 = x^3+x+3$ &  & \\ 
 \hline
 $20$ & $y^3-y=x^3+x$ & $21$ & $y^3 = x^3-2x+1$ &  & \\ 
 \hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{|c|c||c|c|}
\hline
Equation & Solution $(x,y)$ &  Equation & Solution $(x,y)$ \\\hline \hline
$y^3=x^3-x$ & $ (\pm1,0), (0,0)$ & $y^3+xy+x^3=0$ & $(0,0)$  \\\hline
$y^3=x^3+x$ & $(0,0)$ &  $y^3=x^3-x+3$ & $(3,3)$\\\hline
$y^3=x^3-x+1$ & $(0,1),(\pm 1,1)$ & $y^3=x^3+x+3$ & $(-3,-3),(-1,1)$  \\\hline
$y^3=x^3+x+1$ & $(-1,-1),(0,1)$ &  $y^3=x^3-2x+1$ & $(0,1),(1,0)$ \\\hline
$y^3=x^3-x+2$ & $(2,2)$ &  $y^3=x^3+2x+1$ & $(0,1)$ \\\hline
$y^3=x^3+x+2$ & $(-2,-2),(-1,0)$ &  $y^3=x^3+x^2-1$ & $(0,-1),\pm (1,1)$ \\\hline
$y^3-y=x^3+x$ & $(0,\pm1),(0,0)$ &  $y^3=x^3+x^2+1$ & $(-1,1),(0,1)$ \\\hline
$y^3=x^3-2x$ & $(0,0),\pm(1,-1)$ & $y^3+xy+x^3-1=0$ & $(0,1),(1,0)$  \\\hline
$y^3=x^3+2x$ & $(0,0)$ & $y^3+xy+x^3+1=0$ & $(-1,\pm 1),(-1,0),$ \\ \cline{1-2} 
$y^3=x^3+x^2$ & $(-1,0),(0,0)$ && $(0,-1),(1,-1)$ \\\hline

\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $25$ & $x^4+y^3-1=0$ & $27$ & $x^4+y^3+3=0$ & $28$ & $x^4+y^3+y+2=0$ \\ 
 \hline
 $25$ & $x^4+y^3+1=0$ & $27$ & $x^4+y^3-y-1=0$ & $28$ & $x^4+y^3-2y=0$ \\ 
 \hline
 $26$ & $x^4+y^3-2=0$ & $27$ & $x^4+y^3+y-1=0$ & $28$ & $x^4+y^3+2y=0$ \\ 
 \hline
 $26$ & $x^4+y^3+2=0$ & $27$ & $x^4+y^3+y+1=0$ & $28$ & $x^4-x^2+y^3=0$ \\ 
 \hline
 $26$ & $x^4+y^3-y=0$ & $28$ & $x^4+y^3-4=0$ & $28$ & $x^4+x^2+y^3=0$ \\ 
 \hline
 $26$ & $x^4+y^3+y=0$ & $28$ & $x^4+y^3+4=0$ &  & \\ 
 \hline
 $27$ & $x^4+y^3-3=0$ & $28$ & $x^4+y^3+y-2=0$ &  & \\ 
 \hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{|c|c||c|c|c|c|}
		\hline
		Equation & Solution $(x,y)$ & Equation & Solution $(x,y)$  \\\hline \hline
		$2y^2=x^4-1$&$(\pm 1,0)$ & $y^3=2x^3+2x$&$(0,0)$ \\\hline
		$y^3=2x^3-x$&$(0,0),\pm(1,1)$ &  $y^3-2y=2x^3$&$(0,0)$ \\\hline
		$y^3=2x^3+x$&$(0,0)$ & $y^3+2y=2x^3$&$(0,0)$ \\\hline
		$y^3-y=2x^3$ &$(0,0),(0,\pm 1)$ & $y^3+y=2x^3+2$&$(-1,0),(0,1),(4,5)$ \\\hline
		$y^3+y=2x^3$ &$(0,0),\pm(1,1)$ & $y^3+y^2=2x^3$&$(0,-1),(0,0),(1,1)$   \\\hline
		$2y^2=x^4+2$&$(0, \pm1),(\pm 2,\pm 3)$ & $y^3=2x^3+x^2$&$(-1,-1),(0,0)$ \\\hline
		$2y^2=x^4+x$&$(-1,0),(0,0),(1,\pm1),(2,\pm 3)$ &$2y^2-2y=x^4$&$(0,0),(0,1)$ \\\hline
		$2y^2+y=x^4$&$(0,0),(\pm 1,-1)$ & $2y^2=x^4+2x$&$(0,0)$ \\\hline
		$y^3=x^4+x$&$(-1,0),(0,0)$ & $2y^2 = x^4 + x - 2$&$(1,0)$  \\\hline
		$y^3=2x^3-x+1$&    $(-1, 0), (0, 1),(4,5)$ & $ y^3 + y^2 = x^4 $&$(0,-1),(0,0)$  \\\hline
		$2y^2+y=x^4+1$&$(0,-1)$ &$  y^3 - y^2 = x^4 $&$(0,0),(0,1)$ \\\hline
		$y^3=2x^3-2x$&$(\pm1,0),(0,0)$ & $ y^3 = x^4 + 2x $ &$(-1,-1),(0,0)$ \\\hline
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $26$ & $x^3+2x^2y-y=0$ & $27$ & $x^4+2xy+y+1=0$ & $28$ & $x^4+xy-3y+x=0$ \\ 
 \hline
 $26$ & $x^3+2x^2y+y=0$ & $28$ & $x^3+2x^2y-y-2=0$ & $28$ & $x^4+xy+3y+x=0$ \\ 
 \hline
 $26$ & $x^4+xy+3y=0$ & $28$ & $x^3+2x^2y-y+2=0$ & $28$ & $x^4+2xy+y-2=0$ \\ 
 \hline
 $26$ & $x^4+2xy+y=0$ & $28$ & $x^3+2x^2y-x+y=0$ & $28$ & $x^4+2xy+y+2=0$ \\ 
 \hline
 $27$ & $x^3+2x^2y-y+1=0$ & $28$ & $x^3+2x^2y+x-y=0$ & $28$ & $x^4+2xy+x-y=0$ \\ 
 \hline
 $27$ & $x^3+2x^2y+y+1=0$ & $28$ & $x^3+2x^2y+2y=0$ & $28$ & $x^4+2xy+x+y=0$ \\ 
 \hline
 $27$ & $x^4+xy+3y-1=0$ & $28$ & $x^4+xy+3y-2=0$ & $28$ & $x^4+x^2y+x+y=0$ \\ 
 \hline
 $27$ & $x^4+xy+3y+1=0$ & $28$ & $x^4+xy+3y+2=0$ &  & \\ 
 \hline
 $27$ & $x^4+2xy+y-1=0$ & $28$ & $x^4+xy+4y=0$ &  & \\ 
 \hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{|c|c|c|}
\hline
Equation & Solution $(x,y)$ \\\hline \hline
$x^3 + 2x^2y - y = 0$ & $(0, 0), \pm (1, -1) $\\\hline
$x^3 + 2x^2y + y = 0$ & $(0,0)$\\\hline
$x^4 + xy + 3y = 0$&$(-84,614656),(-30,30000),(-12,2304),(-6,432),(-4,256),$\\
&$(-2,-16),(0,0),(6,-144),(24,-12288),(78,-456976)$ \\\hline
$x^4 + 2xy + y = 0$ & $ (-1, 1), (0, 0)$\\\hline
$x^3+2x^2y-y+1=0$&$(-2,1),(-1,0),(0,1),(1,-2)$ \\\hline
$x^3+2x^2y+y+1=0$&$(-1,0),(0,-1),(2,-1)$ \\\hline
$x^4+xy+3y-1=0$&$(-83,593229),(-43,85470),(-23,13992),(-19,8145),(-13,2856),$\\
&$(-11,1830),(-8,819),(-7,600),(-5,312),(-4,255),(-2,-15),$\\
&$(\pm 1,0),(2,-3),(5,-78),(7,-240),(13,-1785),$\\
&$(17,-4176),(37,-46854),(77,-439413)$ \\\hline
$x^4+xy+3y+1=0$&$(-85,636593),(-44,91417),(-5,313),(-4,257),(-2,-17),$\\
&$(-1,-1),(38,-50857),(79,-475001)$ \\\hline
$x^4+2xy+y-1=0$ &$(-8,273),(-3,16),(-2,5),(0,1),(\pm 1,0),(2,-3),(7,-160)$ \\\hline
$x^4+2xy+y+1=0$ &$(-9,386),(-1,2),(0,-1),(8,-241)$ \\\hline
$x^3+2x^2y-y-2=0$&$(-1,3),(0,-2),(1,1),(4,-2)$ \\\hline
$x^3+2x^2y-y+2=0$&$(-4,2),(-1,-1),(0,2),(1,-3)$ \\\hline
$x^3+2x^2y-x+y=0$&$(0,0),(\pm 1,0)$\\\hline
$x^3+2x^2y+x-y=0$&$(0,0),\pm(1,-2)$\\\hline
$x^3+2x^2y+2y=0$&$(0,0)$\\\hline
$x^4+xy+3y-2=0$&$(-82,572306),(-4,254),(-2,-14),(76,-422306)$\\\hline
$x^4+xy+3y+2=0$&$(-86,659046),(-4,258),(-2,-18),(80,-493494)$\\\hline
$x^4 + xy + 4y = 0$&$(-260,17850625),(-132,2371842),(-68,334084),(-36,52488),$\\
&$(-20,10000),(-12,2592),(-8,1024),(-6,648),(-5,625),(-3,-81),$\\
&$(-2,-8),(0,0),(4,-32),(12,-1296),(28,-19208),(60,-202500),$\\
&$(124,-1847042),(252,-15752961)$\\\hline
$x^4+xy-3y+x=0$& $(-81,512460),(-39,55081),(-25,13950), ( -18,4998), ( -11,1045),$ \\
&$( -9,546), (-4,36),(-3,13), (-1,0),(0,0),( 1,1),(2, 18), (4, -260),$\\
&$ ( 5, -315), (6, -434), (7, -602), (9,-1095), (10, -1430), (15,-4220),$\\
&$ (17, -5967), (24,-15800), (31,-32984), (45, -97635), (87, -682022)$\\\hline
$x^4+xy+3y+x=0$&$(-81,551880), (-42,79786),(-29, 27202),(-16, 5040), (-9,1092),$\\
&$ (-6,430),(-5, 310), (-4,252), (-2 ,-14), (-1, 0), ( 0, 0), ( 3,-14),$\\
&$(10, -770),(23, -10764), (36,-43068), (75, -405650)$ \\\hline
$x^4+2xy+y-2=0$&$(-16,2114),(-1,-1),(0,2),(15,-1633)$ \\\hline
$x^4+2xy+y+2=0$& $( -17,2531), (-6,118), (-2 ,6), (-1,3), (0 ,-2), (1, -1),$\\
&$ (5,-57) , (16, -1986)$\\\hline
$x^4+2xy+x-y=0$&$(-4,28),(-1,0),(0,0),(1,-2),(2,-6),(5,-70)$ \\\hline
$x^4+2xy+x+y=0$& $(-4,36),(-1,0),(0,0),(3,-12)$\\\hline
$x^4+x^2y+x+y=0$&$(-1,0),(0,0),(1,-1)$\\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $26$ & $x^3+y-2 x y^2 = 0$ & $26$ & $x^4+y+x y^2 = 0$ & $27$ & $1+x+x y+x^3 y+y^2 = 0$ \\ 
 \hline
 $26$ & $x^3-y+x^2 y-x y^2 = 0$ & $27$ & $1+x^3+y-2 x y^2 = 0$ & $27$ & $-1+x+x y+x^3 y+y^2 = 0$ \\ 
 \hline
 $26$ & $x^3+y+x^2 y-x y^2 = 0$ & $27$ & $1+x^3-y+x^2 y-x y^2 = 0$ & $27$ & $1+x+x^3 y+y^3 = 0$ \\ 
 \hline
 $26$ & $2 x^3+y-x y^2 = 0$ & $27$ & $1+x^3+y+x^2 y-x y^2 = 0$ & $27$ & $-1+x+x^3 y+y^3 = 0$ \\ 
 \hline
 $26$ & $x^3+y+x^2 y^2 = 0$ & $27$ & $1+2 x^3+y-x y^2 = 0$ & $27$ & $1+x^3+y-2 x y+x^2 y^2 = 0$ \\ 
 \hline
 $26$ & $x-x y+x^3 y+y^2 = 0$ & $27$ & $1+x^3+y+x^2 y^2 = 0$ & $27$ & $1+x^4+y+x y^2 = 0$ \\ 
 \hline
 $26$ & $x+x y+x^3 y+y^2 = 0$ & $27$ & $-1+x^3+y+x^2 y^2 = 0$ & $27$ & $1+x^3+y+2 x y+x^2 y^2 = 0$ \\ 
 \hline
 $26$ & $x+x^3 y+y^3 = 0$ & $27$ & $1+x-x y+x^3 y+y^2 = 0$ & $27$ & $-1+x^4+y+x y^2 = 0$ \\ 
 \hline
 $26$ & $x^3+y+x^2 y^2 = 0$ & $27$ & $-1+x-x y+x^3 y+y^2 = 0$ &  & \\ 
 \hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{ |c|c|c| } 
 \hline
 Equation & Solution $(x,y)$ \\ 
 \hline\hline
$x^3+y-2 x y^2 = 0$ &$  (0, 0), \pm (1, 1)$ \\ \hline
$x^3-y+x^2 y-x y^2 = 0$ &$(\pm 1,\pm 1),(0,0)$\\ \hline
$x^3+y+x^2 y-x y^2 = 0$ &$(0,0)$ \\ \hline
$2 x^3+y-x y^2 = 0$ &$(-1,-2),(0,0),\pm (1,-1),(1,2)$ \\ \hline
 $x^3+y+x^2 y^2 = 0$ &$(0,0)$ \\ \hline
$x-x y+x^3 y+y^2 = 0$ &$(-1,\pm 1),(0,0)$\\ \hline
$x+x y+x^3 y+y^2 = 0$ &$(0,0),(1,-1)$ \\ \hline
$x+x^3 y+y^3 = 0$ &$(0,0)$ \\ \hline
 $x^3+y+x^2 y^2 = 0$ &$(0,0)$ \\ \hline
 $x^4+y+x y^2 = 0$ &$(0,0)$ \\ \hline 
$1+x^3+y-2 x y^2 = 0$ &$(-3,2),(-1,0),(0,-1)$ \\ \hline
$1+x^3-y+x^2 y-x y^2 = 0$ &$(-1,0),(0,1),(2,3),(3,-2)$ \\ \hline
$1+x^3+y+x^2 y-x y^2 = 0$ &$(-2,1),(-1,-2),(-1,0),(0,-1)$ \\ \hline
$1+2 x^3+y-x y^2 = 0$ &$(-2,-3),(0,-1)$ \\ \hline
 $1+x^3+y+x^2 y^2 = 0$ &$(-1,-1),(-1,0),(0,-1)$\\ \hline
$-1+x^3+y+x^2 y^2 = 0$ &$(-1,-2),(0,1),\pm (1,-1),(1,0)$ \\ \hline
$1+x-x y+x^3 y+y^2 = 0$ &$(-1,0)$ \\ \hline
$-1+x-x y+x^3 y+y^2 = 0$ &$(0,\pm1),(1,0)$ \\  \hline
$1+x+x y+x^3 y+y^2 = 0$&$(-1,0),(-1,2)$ \\  \hline
$-1+x+x y+x^3 y+y^2 = 0$&$(0,\pm1),(1,-2),(1,0)$ \\ \hline
$1+x+x^3 y+y^3 = 0$&$(-1,\pm 1),(-1,0),(0,-1),(1,-1)$ \\ \hline
$-1+x+x^3 y+y^3 = 0$&$(-2,3),(0,1),(1,0)$ \\  \hline
$1+x^3+y-2 x y+x^2 y^2 = 0$&$(-1,-3),(-1,0),(0,-1)$ \\  \hline
$1+x^4+y+x y^2 = 0$&$(-1, -1), (-1, 2), (0, -1)$ \\  \hline
$1+x^3+y+2 x y+x^2 y^2 = 0$&$(-3,2),(-2,-1),(-1,0),(0,-1),(1,-2),\pm (1,-1)$ \\  \hline
$-1+x^4+y+x y^2 = 0$&$(-3,-5),(-2,3),(\pm 1,0),(0,1),\pm (1,-1)$ \\ \hline

\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $26$ & $-x+x^3+x^2 y-y^3 = 0$ & $28$ & $-x+x^3+y+x^2 y-y^3 = 0$ & $28$ & $x^3+2 y+x^2 y+y^3 = 0$ \\ 
 \hline
 $26$ & $x^3-y+x^2 y-y^3 = 0$ & $28$ & $x^3-2 y+x^2 y-y^3 = 0$ & $28$ & $x+x^3-y+x^2 y+y^3 = 0$ \\ 
 \hline
 $26$ & $x^3+y+x^2 y-y^3 = 0$ & $28$ & $x^3+2 y+x^2 y-y^3 = 0$ & $28$ & $x+x^3+y+x^2 y+y^3 = 0$ \\ 
 \hline
 $26$ & $x+x^3+x^2 y-y^3 = 0$ & $28$ & $x+x^3-y+x^2 y-y^3 = 0$ & $28$ & $2 x+x^3+x^2 y+y^3 = 0$ \\ 
 \hline
 $26$ & $-x+x^3+x^2 y+y^3 = 0$ & $28$ & $x+x^3+y+x^2 y-y^3 = 0$ &  $28$ & $-x+2 x^3-y+y^3 = 0$ \\ 
 \hline
 $26$ & $x^3-y+x^2 y+y^3 = 0$ & $28$ & $2 x+x^3+x^2 y-y^3 = 0$ &  $28$ & $-x+2 x^3+y+y^3 = 0$ \\ 
 \hline
 $26$ & $x^3+y+x^2 y+y^3 = 0$ & $28$ & $-2 x+x^3+x^2 y+y^3 = 0$ & $28$ & $x+2 x^3-y+y^3 = 0$ \\ 
 \hline
 $26$ & $x+x^3+x^2 y+y^3 = 0$ & $28$ & $-x+x^3-y+x^2 y+y^3 = 0$ & $28$ & $x+2 x^3+y+y^3 = 0$ \\ 
 \hline
 $28$ & $-2 x+x^3+x^2 y-y^3 = 0$ & $28$ & $-x+x^3+y+x^2 y+y^3 = 0$ &  &  \\ 
 \hline
 $28$ & $-x+x^3-y+x^2 y-y^3 = 0$ & $28$ & $x^3-2 y+x^2 y+y^3 = 0$ &  &  \\ 
 \hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{ |c|c|c| } 
		\hline
		Equation & Solution $(x,y)$ \\ 
		\hline\hline
		$-x+x^3+x^2 y-y^3 = 0$ &$(\pm 1,\pm 1),(\pm 1,0),(0,0)$ \\\hline
		$x^3-y+x^2 y-y^3 = 0$ &$(0,0),\pm(1,1)$ \\\hline
		$x^3+y+x^2 y-y^3 = 0$ & $(0,\pm 1),(0,0),\pm(1,-1),\pm(6,8)$ \\\hline
		$x+x^3+x^2 y-y^3 = 0$ &$(0,0)$\\\hline
		$-x+x^3+x^2 y+y^3 = 0$ &$(\pm1 ,0),(0,0)$ \\\hline
		$x^3-y+x^2 y+y^3 = 0$ &$(0,\pm 1),(0,0),\pm(1,-1)$ \\\hline
		$x^3+y+x^2 y+y^3 = 0$ &$(0,0)$ \\\hline
		$x+x^3+x^2 y+y^3 = 0$ &$(0,0),\pm(1,-1)$ \\\hline
		$-2 x+x^3+x^2 y-y^3 = 0$ &$(0,0)$\\\hline
		$-x+x^3-y+x^2 y-y^3 = 0$ &$(0,0),(\pm 1,0)$ \\\hline
		$-x+x^3+y+x^2 y-y^3 = 0$ &$(\pm 1,0),(0,0),(0,\pm 1),\pm(3,4)$ \\\hline
		$x^3-2 y+x^2 y-y^3 = 0$ &$(0,0)$ \\\hline
		$x^3+2 y+x^2 y-y^3 = 0$ &$(0,0)$ \\\hline
		$x+x^3-y+x^2 y-y^3 = 0$ &$(0,0)$\\\hline
		$x+x^3+y+x^2 y-y^3 = 0$ & $(0,0),(0,\pm1)$ \\\hline
		$2 x+x^3+x^2 y-y^3 = 0$ &$(0,0)$  \\\hline
		$-2 x+x^3+x^2 y+y^3 = 0$ & $(0,0)$\\\hline    
		$-x+x^3-y+x^2 y+y^3 = 0$ &$(\pm 1,0),(0,0),(0,\pm 1),\pm(3,-2)$\\\hline  
		$-x+x^3+y+x^2 y+y^3 = 0$ & $(\pm 1,0),(0,0),\pm(2,-1)$   \\ \hline
		$x^3-2 y+x^2 y+y^3 = 0$ & $(0,0)$   \\  \hline
		$x^3+2 y+x^2 y+y^3 = 0$&$(0,0),\pm(6,-4)$ \\  \hline
		$x+x^3-y+x^2 y+y^3 = 0$&$(0,0),(0, \pm 1)$ \\  \hline
		$x+x^3+y+x^2 y+y^3 = 0$&$(0,0)$ \\  \hline
		$2 x+x^3+x^2 y+y^3 = 0$&$(0,0)$ \\  \hline
		$-x+2 x^3-y+y^3 = 0$&$(0,0),(0,\pm 1)$ \\  \hline
		$-x+2 x^3+y+y^3 = 0$&$(0,0)$ \\  \hline
		$x+2 x^3-y+y^3 = 0$ &$(0,0),(0,\pm 1)$\\  \hline
		$x+2 x^3+y+y^3 = 0$&$(0,0)$ \\  \hline
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation \\ 
 \hline\hline
 $28$ & $2x^3+y^3+xy=0$ \\ 
 \hline
 $28$ & $x^3+x^2 y-y^3+y^2=0$ \\ 
 \hline
 $28$ & $x^3+x^2 y+y^3+y^2=0$ \\ 
 \hline
 $28$ & $x^3+x^2 y-y^3+xy=0$ \\ 
 \hline
 $28$ & $x^3+x^2 y+y^3+xy=0$ \\ 
 \hline
 $28$ & $x^3+x^2 y-y^3+x^2=0$ \\ 
 \hline
 $28$ & $x^3+x^2 y+y^3+x^2=0$ \\ 
 \hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
Equation & Rational Solutions $(x,y)$ & Integer Solutions $(x,y)$ \\ 
 \hline\hline
 $2x^3+y^3+xy=0$&$\left(\frac{-k}{k^3+2},\frac{-k^2}{k^3+2}\right)$&$(0,0),(1,-1)$ \\ 
 \hline
$x^3+x^2 y-y^3+y^2=0$&$\left(\frac{-k^2}{1+k-k^3},\frac{-k^3}{1+k-k^3}\right)$, $(0,1)$&$(-1,\pm1),(0,0),(0,1),(48,64)$ \\ 
 \hline
$x^3+x^2 y+y^3+y^2=0$&$\left(\frac{-k^2}{1 + k + k^3}, \frac{-k^3}{1 + k + k^3}\right)$, $(0,-1)$ &$(-12,8),(0,-1),(0,0),(1,-1)$ \\ 
 \hline
 $x^3+x^2 y-y^3+xy=0$ &$\left(\frac{-k}{1 + k - k^3}, \frac{-k^2}{1 + k - k^3}\right)$&$(\pm 1,-1),(0,0),(36,48)$ \\ 
 \hline
 $x^3+x^2 y+y^3+xy=0$ &$\left(\frac{-k}{1 + k + k^3}, \frac{-k^2}{1 + k + k^3}\right)$&$(-1,1),(0,0),(18,-12)$ \\ 
 \hline
$x^3+x^2 y-y^3+x^2=0$ &$\left(\frac{-1}{1 + k - k^3}, \frac{-k}{1 + k - k^3}\right)$ &$(-1,\pm1),(-1,0),(0,0),(27,36)$\\ 
 \hline
$x^3+x^2 y+y^3+x^2=0$ &$\left(\frac{-1}{1 + k + k^3}, \frac{-k}{1 + k + k^3}\right)$&$(-27,18),(-1,0),(0,0),(1,-1)$ \\ 
 \hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $25$ & $1+x^4-2 y^2 = 0$ & $29$ & $1+x^3+x^2 y+y^2-x y^2 = 0$ & $29$ & $-1+x+x^4+y-2 y^2 = 0$ \\ 
 \hline
 $27$ & $-1+x^4+y-2 y^2 = 0$ & $29$ & $-1+x^3+x^2 y+y^2-x y^2 = 0$ & $29$ & $-1+2 x+x^4-2 y^2 = 0$ \\ 
 \hline
 $28$ & $2+x^4+y-2 y^2 = 0$ & $29$ & $-3+x^4+y-2 y^2 = 0$ & $29$ & $-1+x^4+x y-2 y^2 = 0$ \\ 
 \hline
 $28$ & $2+x+x^4-2 y^2 = 0$ & $29$ & $-1+x^4+2 y-2 y^2 = 0$ & $29$ & $1+x^4+x^2 y-y^2 = 0$ \\ 
 \hline
 $28$ & $x+x^4+y-2 y^2 = 0$ & $29$ & $1+x+x^4+y-2 y^2 = 0$ &  $29$ & $-1+x^4+x^2 y-y^2 = 0$ \\ 
 \hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
		\hline
		Equation & Solution $(x,y)$ \\ 
		\hline\hline
		$x^3 y+y^3+x^2=0$ &$(0,0)$ \\  \hline
		$x^3 y+y^3+x^2-1=0$ &$(-2,-3),(-1,\pm 1),(\pm1,0),(0,1)$\\  \hline
		$x^3 y+y^3+x^2+1=0$ &$(-3,5),(0,-1),(1,-1)$ \\  \hline
		$x^3 y+y^3+x^2-y=0$ &$(0,\pm 1),(0,0),\pm (1,-1)$\\  \hline
		$x^3 y+y^3+x^2+y=0$ &$(-1,-1),(0,0)$\\  \hline
		$x^3 y+y^3+x^2-x=0$ &$(0,0),(1,0)$\\  \hline
		$x^3 y+y^3+x^2+x=0$ &$(-1,0),(-1,1),(0,0),(\pm 1,-1)$\\  \hline
		$x^3 y+y^3+x^2-3=0$ &$(1,1)$ \\  \hline
		$x^3 y+y^3+x^2+3=0$ &$(-2,1)$ \\  \hline
		$x^3 y+y^3+x^2-y-1=0$ &$(\pm 1,0)$ \\  \hline
		$x^3 y+y^3+x^2+y-1=0$&$(\pm 1,0)$ \\  \hline
		$x^3 y+y^3+x^2-x-1=0$&$(0,1)$ \\ \hline
		$x^3 y+y^3+x^2-x+1=0$&$(-2,1),(0,-1)$ \\  \hline
		$x^3 y+y^3+x^2+x-1=0$&$(0,1)$ \\  \hline
		$x^3 y+y^3+x^2+x+1=0$ &$(-2,-3),(0,-1)$\\  \hline
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $32$ & $x^3+x^2 y^2+y^3=0$ & $35$ & $x^3+x^2 y^2+y^3-x+1=0$ & $36$ & $x^3+x^2 y^2+y^3+x-y=0$ \\ 
 \hline
 $33$ & $x^3+x^2 y^2+y^3-1=0$ & $35$ & $x^3+x^2 y^2+y^3+x-1=0$ & $36$ & $x^3+x^2 y^2+y^3+x+y=0$ \\ 
 \hline
 $33$ & $x^3+x^2 y^2+y^3+1=0$ & $35$ & $x^3+x^2 y^2+y^3+x+1=0$ & $36$ & $x^3+x^2 y^2+y^3-2x=0$ \\ 
 \hline
 $34$ & $x^3+x^2 y^2+y^3-x=0$ & $36$ & $x^3+x^2 y^2+y^3-x-2=0$ & $36$ & $x^3+x^2 y^2+y^3+2x=0$ \\ 
 \hline
 $34$ & $x^3+x^2 y^2+y^3+x=0$ & $36$ & $x^3+x^2 y^2+y^3-x+2=0$ & $36$ & $x^3+x^2 y^2+y^3-xy=0$ \\ 
 \hline
 $35$ & $x^3+x^2 y^2+y^3-3=0$ & $36$ & $x^3+x^2 y^2+y^3+x-2=0$ & $36$ & $x^3+x^2 y^2+y^3-x^2=0$  \\ 
 \hline
 $35$ & $x^3+x^2 y^2+y^3+3=0$ & $36$ & $x^3+x^2 y^2+y^3+x+2=0$ & $36$ & $x^3+x^2 y^2+y^3+x^2=0$ \\ 
 \hline
 $35$ & $x^3+x^2 y^2+y^3-x-1=0$ & $36$ & $x^3+x^2 y^2+y^3-x-y=0$ & & \\ 
 \hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$13$ & $x^2y+z^2-1=0$ & $14$ & $xyz+t^2+2=0$ & $14$ & $x^2y+z^2-2=0$ \\ 
			\hline
			$13$ & $x^2y+z^2+1=0$ & $14$ & $xyz+t^2+t=0$ & $14$ & $x^2y+z^2+2=0$ \\ 
			\hline
			$14$ & $xyz+t^2-2=0$ & $14$ & $xyz+t^2+x=0$ & $14$ & $x^2y+z^2+z=0$ \\ 
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
  Equation & Solution $(x,y,z)$ or $(x,y,z,t)$ \\ 
 \hline \hline
$x^2y+z^2-1=0$ & $(0,u,\pm 1), \left(v,\frac{1-u^2}{v^2},u\right), \quad u \in \mathbb{Z}, \quad v \in D_2(1-u^2)$ \\\hline
  $x^2y+z^2+1=0$ &$ \left(v,-\frac{1+u^2}{v^2},u\right), \quad u \in \mathbb{Z}, \quad v \in D_2(1+u^2)$ \\\hline
   $xyz+t^2-2=0$ & $ \left(v,w,\frac{2-u^2}{vw},u\right), \quad u \in \mathbb{Z}, \quad v \in D(2-u^2), \quad w \in D\left(\frac{2-u^2}{v}\right)$ \\\hline
$xyz+t^2+2=0$ & $ \left(v,w,- \frac{2+u^2}{vw},u\right), \quad u \in \mathbb{Z}, \quad v \in D(2+u^2), \quad w \in D\left(\frac{2+u^2}{v}\right)$ \\\hline
 $xyz+t^2+t=0$ & $ \left(v,w,- \frac{u^2+u}{vw},u\right), \quad u \in \mathbb{Z}, \quad v \in D(u^2+u), \quad w \in D\left(\frac{u^2+u}{v}\right),$ \\
 & $(0,u,v,0),(0,u,v,-1),(u,0,v,0),(u,0,v,-1), \quad u,v \in \mathbb{Z}  $ \\\hline
 $xyz+t^2+x=0$ &$ \left(v,w,- \frac{u^2+v}{vw},u\right), \quad u \in \mathbb{Z}, \quad v \in D(u^2), \quad w \in D\left(\frac{u^2+v}{v}\right)$ \\
 & $(0,u,v,0),(-u^2,0,v,u), \quad u,v \in \mathbb{Z}$ \\\hline
  $x^2y+z^2-2=0$ & $\left(v,\frac{2-u^2}{v^2},u\right), \quad u \in \mathbb{Z}, \quad v \in D_2(2-u^2)$ \\\hline
  $x^2y+z^2+2=0$ & $\left(v,- \frac{2+u^2}{v^2},u\right), \quad u \in \mathbb{Z}, \quad v \in D_2(2+u^2)$ \\\hline
    $x^2y+z^2+z=0$ & $(0,u,0),(0,u,-1), \left(v,- \frac{u^2+u}{v^2},u\right), \quad u \in \mathbb{Z}, \quad v \in D_2(u^2+u)$ \\\hline
          \end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $12$ & $x^2+y^2=z^2$ & $15$ & $x^2+y^2=z^2-3$ & $16$ & $x^2+x+y^2=z^2-2$ \\ 
 \hline
 $13$ & $x^2+y^2=z^2-1$ & $15$ & $x^2+y^2=z^2+3$ & $16$ & $x^2+x+y^2=z^2+2$ \\ 
 \hline
 $13$ & $x^2+y^2=z^2+1$ & $15$ & $x^2+x+y^2=z^2-1$ & $16$ & $2x^2+y^2=z^2$ \\ 
 \hline
 $14$ & $x^2+y^2=z^2-2$ & $15$ & $x^2+x+y^2=z^2+1$ & $16$ & $x^2+y^2=z^2+t^2$ \\ 
 \hline
 $14$ & $x^2+y^2=z^2+2$ & $16$ & $x^2+y^2=z^2-4$ & $16$ & $x^2+y^2+z^2=t^2$ \\ 
 \hline
 $14$ & $x^2+x+y^2=z^2$ & $16$ & $x^2+y^2=z^2+4$ & $16$ & $x^3+y^2=z^2$  \\ 
 \hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 Equation & Solution $(x,y,z)$ or $(x,y,z,t)$ \\ 
 \hline\hline
  $x^2+y^2=z^2$&$(2uvw,u(w^2-v^2),u(w^2+v^2))$ or \\
 & $(u(w^2-v^2),2uvw,u(w^2+v^2))$, $u,v,w \in \mathbb{Z}$  \\  \hline
   $x^2+y^2=z^2-1$ & $\left(2u,\frac{4u^2+1-v^2}{2v},\frac{4u^2+1+v^2}{2v}\right)$, $u \in \mathbb{Z}$, $v \in D(4u^2+1)$  \\  \hline
 $x^2+y^2=z^2+1$ 
 &$(\pm 1,u,u),\left(2u+1,\frac{u^2+u-v^2}{v},\frac{u^2+u+v^2}{v}\right)$, $u \in \mathbb{Z}$, $v \in D(u^2+u)$ \\
 & and the ones obtained by swapping $x$ and $y$. \\
   \hline
  $x^2+y^2=z^2-2$ &$\left(2u+1,\frac{4u^2+4u+3-v^2}{2v},\frac{4u^2+4u+3+v^2}{2v}\right)$, $u \in \mathbb{Z}$, $v \in D(4u^2+4u+3)$\\  \hline
  $x^2+y^2=z^2+2$ & $\left(2u+1,\frac{4u^2+4u-1-v^2}{2v},\frac{4u^2+4u-1+v^2}{2v}\right)$, $u \in \mathbb{Z}$, $v \in D(4u^2+4u-1)$\ \\  \hline
   $x^2+x+y^2=z^2$ & $\left(4u,\frac{4u^2+u-v^2}{v},\frac{4u^2+u+v^2}{v}\right)$, $u \in \mathbb{Z}$, $v \in D(4u^2+u)$\\
  &$\left(4u-1,\frac{4u^2-u-v^2}{v},\frac{4u^2-u+v^2}{v}\right)$, $u \in \mathbb{Z}$, $v \in D(4u^2-u)$
  \\ 
  & or $(-1,u,u), (0,u,u), \quad u \in \mathbb{Z}$ \\ \hline
  $x^2+y^2=z^2-3$ & $\left(2u+1,\frac{u^2+u+1-v^2}{v},\frac{u^2+u+1+v^2}{v}\right)$, $u \in \mathbb{Z}$, $v \in D(u^2+u+1)$ or \\
 & and the ones obtained by swapping $x$ and $y$.
 \\  \hline
  $x^2+y^2=z^2+3$ &$\left(2u,\frac{4u^2-3-v^2}{2v},\frac{4u^2-3+v^2}{2v}\right)$, $u \in \mathbb{Z}$, $v \in D(4u^2-3)$\\  \hline
 $x^2+x+y^2=z^2-1$ &$\left(u,\frac{u^2+u+1-v^2}{2v},\frac{u^2+u+1+v^2}{2v}\right), \quad u \in \mathbb{Z}, \quad v \in D(u^2+u+1)$ \\  \hline
   $x^2+x+y^2=z^2+1$ &$\left(u,\frac{u^2+u-1-v^2}{2v},\frac{u^2+u-1+v^2}{2v}\right), \quad u \in \mathbb{Z}, \quad v \in D(u^2+u-1)$\\  \hline
   $x^2+y^2=z^2-4$ &$\left(2u,\frac{u^2+1-v^2}{v},\frac{u^2+1+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(u^2+1)$, \\  
   &    and the ones obtained by swapping $x$ and $y$.\\
   \hline
 $x^2+y^2=z^2+4$ &$(\pm 2,u,u),\left(2u,\frac{u^2-1-v^2}{v},\frac{u^2-1+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(u^2-1)$ or  \\
  & 
 and the ones obtained by swapping $x$ and $y$.\\
 \hline
    $x^2+x+y^2=z^2-2$&$\left(4u+1,\frac{4u^2+3u+1-v^2}{v},\frac{4u^2+3u+1+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(4u^2+3u+1)$ or \\
   &$\left(4u+2,\frac{4u^2+5u+2-v^2}{v},\frac{4u^2+5u+2+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(4u^2+5u+2)$ \\     \hline
  $x^2+x+y^2=z^2+2$&$\left(4u+1,\frac{4u^2+3u-v^2}{v},\frac{4u^2+3u+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(4u^2+3u)$ or \\
 &$\left(4u+2,\frac{4u^2+5u+1-v^2}{v},\frac{4u^2+5u+1+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(4u^2+5u+1)$ \\
 & or, $(-2,u,u), (1,u,u), \quad u \in \mathbb{Z}$. \\
  \hline
   $2x^2+y^2=z^2$&$\left(2u,\frac{2u^2-v^2}{v},\frac{2u^2+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(2u^2)$ or \\
   &$(0,u,u), \quad u \in \mathbb{Z}$ \\  \hline
 $x^2+y^2=z^2+t^2$&$(wr+uv,vr-uw,wr-uv,vr+uw)$, or \\
 & $(wr+uv,vr-uw,vr+uw,wr-uv)$, $u,v,w,r \in \mathbb{Z}$  \\  \hline
  $x^2+y^2+z^2=t^2$&$(2s(uw+vr),2s(vw-ur),s(w^2+r^2-u^2-v^2),s(w^2+r^2+u^2+v^2))$ \\
 & $s,u,v,w,r \in \mathbb{Z}$, up to permutation of $x,y$ and $z$.  \\  \hline
  $x^3+y^2=z^2$ &$\left(2u,\frac{2u^3-v^2}{v},\frac{2u^3+v^2}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D(2u^3)$ \\  
 &$\left(2u+1,\frac{(2u+1)^3-v^2}{2v},\frac{(2u+1)^3+v^2}{2v}\right), \quad u \in \mathbb{Z}, \quad v \in D((2u+1)^3)$ \\
 &or $(0,u,u), \quad u \in \mathbb{Z}$ \\
 \hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $14$ & $x^2+xyz+y=0$ & $16$ & $x^2+xyz+x+y=0$ & $17$ & $x^2+xyz+x+y+1=0$ \\ 
 \hline
 $15$ & $x^2+xyz+y-1=0$ & $16$ & $x^2+xyz+2y=0$ & $17$ & $x^2+xyz+2y-1=0$ \\ 
 \hline
 $15$ & $x^2+xyz+y+1=0$ & $17$ & $x^2+xyz+y-3=0$ & $17$ & $x^2+xyz+2y+1=0$ \\ 
 \hline
 $16$ & $x^2+xyz+y-2=0$ & $17$ & $x^2+xyz+y+3=0$ &  & \\ 
 \hline
 $16$ & $x^2+xyz+y+2=0$ & $17$ & $x^2+xyz+x+y-1=0$ &  & \\ 
 \hline
\end{tabular}

==> (inline-24) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
	\hline
	Equation & Solution $(x,y,z)$ \\ 
	\hline\hline
	 $x^2+xyz+y=0$ &$(0,0,u), (u,-u,0), \pm(1,1,-2), \pm (2,2,-1)$ \\\hline
	 $x^2+xyz+y+1=0$ &$(0,-1,u),(u,-u^2-1,0),(u,-1,u),(-3,2,2),(-3,5,1),$\\
	&$(-2,1,3),(-2,5,1),(-1,1,3),(-1,2,2),(1,1,-3),$\\
	&$(1,2,-2),(2,1,-3),(2,5,-1),(3,2,-2),(3,5,-1)$ \\\hline	
	$x^2+xyz+y-1=0$ &$(-1,u,1),(0,1,u),(\pm 1,0,u),(1,u,-1),(u,1-u^2,0),$\\
	&$(u,1-u,1),(u,1,-u),(u,u+1,-1)$ \\\hline
	 $x^2+xyz+x+y=0$ &$(u,-u,1),(u,-u^2-u,0),(-1,0,u),(-1,u,1),(0,0,u),$ \\ 
	&$(1,1,-3),(1,2,-2),(2,2,-2),(2,6,-1),(3,6,-1)$ \\\hline	
	 $x^2+xyz+2y=0$ &$(2u,-2u^2,0),(0,0,u),(-6,9,1),(-4,8,1),$ \\
	&$(-3,9,1),(-2,-1,-1),(-2,1,3),(-2,2,2),$ \\
	&$(-1,-1,1),(-1,1,3),(1,-1,-1),(1,1,-3),(2,-1,1),$\\
	&$(2,1,-3),(2,2,-2),(3,9,-1),(4,8,-1),(6,9,-1)$ \\\hline
	 $x^2+xyz+y-2=0$ &$(0, 2, u), (2 u, 2, -u), (u, -u^2 + 2, 0),(-3, -1, -2), $\\
	&$(-1, -1, 2), (1, -1, -2), (3, -1, 2)$ \\\hline	
	 $x^2+xyz+y+2=0$ &$(0, -2, u), (u, -u^2 - 2, 0), (2 u, -2, u),(-5, 3, 2), (-4, 6, 1), $\\
	&$ (-3, 1, 4), (-2, 2, 2),(-2, 6, 1), (-1, -1, -2), $\\
	&$ (-1, 1, 4), (-1, 3, 2), (1, -1, 2), (1, 1, -4), (1, 3, -2),  $\\ 
	&$(2, 2, -2), (2, 6, -1), (3, 1, -4),(4, 6, -1),(5, 3, -2)$ \\\hline
	 $x^2+xyz+2y-1=0$&$(2u+1,-2u^2-2u,0),(2u+1,-u,2),$\\
	& $(2u-1,u,-2),(1,u,-2),(\pm 1,0,u),(-1,u,2),$\\
	&$(-5,8,1),(-3,8,1),(3,8,-1),(5,8,-1),$ \\  \hline
	 $x^2+xyz+2y+1=0$&$(2u+1,-2u^2-2u-1,0),(-7,10,1),(-5,2,3),$\\
	&$(-3,-2,-1),(-3,1,4),(-3,10,1),(-1,-2,1),(-1,1,4),$\\
	&$(-1,2,3),(1,-2,-1),(1,1,-4),(1,2,-3),(3,-2,1),$\\
	&$(3,1,-4),(3,10,-1),(5,2,-3),(7,10,-1)$ \\  \hline
	 $x^2+xyz+y-3=0$ &$(-3u,3,u),(0,3,u),(u,-u^2+3,0),$\\
	&$(-5,-2,-2),(-4,-1,-3),(-2,1,1),(-1,-2,2),$\\
	&$(-1,-1,3),(-1,1,-1),(1,-2,-2),(1,-1,-3),$\\
	&$(1,1,1),(2,1,-1),(4,-1,3),(5,-2,2)$ \\\hline	
	 $x^2+xyz+y+3=0$ &$(u,-u^2-3,0),(3u,-3,u),(0,-3,u),(-7,4,2),(-5,7,1),$\\
	&$(-5,2,3),(-4,1,5),(-3,6,1),(-2,-1,-3),(-2,1,4),$\\
	&$(-2,7,1),(-1,-2,-1),(-1,-1,-3),(-1,1,5),$\\
	&$(-1,2,3),(-1,4,2),(1,-2,1),(1,-1,3),(1,1,-5),$\\
	&$(1,2,-3),(1,4,-2),(2,-1,3),(2,1,-4),(2,7,-1),$\\
	&$(3,6,-1),(4,1,-5),(5,2,-3),(5,7,-1),(7,4,-2),$   \\  \hline
	$x^2+xyz+x+y+1=0$&$(u,-u^2-u-1,0),(u,-1,u+1),(0,-1,u),$\\
	&$(-2,1,2),(-2,3,1),(-1,1,2),(1,1,-4),$\\
	&$(1,3,-2),(2,1,-4),(2,7,-1),(4,3,-2),(4,7,-1)$ \\ \hline
	 $x^2+xyz+x+y-1=0$ & $(u,-u^2-u+1,0),(u,1,-u-1),(0,1,u),$\\
	&$(-1,-1,2),(2,-1,2),(2,5,-1)$  \\ 
	\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $14$ & $y^2+z^2=x^2+x$ & $16$ & $y^2+z^2=x^2+x-2$ & $16$ & $y^2+z^2=2x^2$  \\ 
 \hline
 $14$ & $x^2y+y=z^2$ & $16$ & $y^2+z^2=x^2+x+2$ & $16$ & $x^2y-2y=z^2$ \\ 
 \hline
 $14$ & $x^2y-y=z^2$ & $16$ & $y^2+y+z^2=x^2+x$ & $16$ & $x^2y+2y=z^2$ \\ 
 \hline
 $14$ & $x^2y+x=z^2$ & $16$ & $x^2+x+y^2+y=z^2$ & $16$ & $x^2y+2x=z^2$  \\ 
 \hline
 $15$ & $y^2+z^2=x^2+x-1$ & $16$ & $x^2+xy-y^2=z^2$ & $16$ & $x^2y+xy+z^2=0$ \\ 
 \hline
 $15$ & $y^2+z^2=x^2+x+1$ & $16$ & $x^2+xy+y^2=z^2$ & $16$ & $x^2y+xz+z^2=0$ \\ 
 \hline
\end{tabular}

==> (inline-25) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
  Equation & Solution $(x,y,z)$ \\ 
 \hline\hline
   $x^2y+y=z^2$ & $\left(u,\frac{w^2(u^2+1)}{v^2}, \frac{w(u^2+1)}{v}\right), \quad u \in {\mathbb Z}, \quad v \in D_2(u^2+1)$  \\\hline
   $x^2y-y=z^2$ &$(\pm 1,u,0), \quad \text{or} \quad \left(u,\frac{w^2(u^2-1)}{v^2}, \frac{w(u^2-1)}{v}\right), \quad  u \in {\mathbb Z}, \quad v \in D_2(u^2-1)$\\\hline
    $x^2y+x=z^2$ & $\quad (0,u,0) \quad \text{or} \quad \left(\pm v^2,\frac{u^2\mp 1}{v^2},vu\right), $ \\ & $ u \in {\mathbb Z}, \quad v \in D_2(u^2\mp 1)$    \\\hline
     $y^2+z^2=x^2+x$ &$\left(\frac{4u^2+1}{4v}+\frac{v-2}{4}, \frac{4u^2+1}{4v}-\frac{v}{4}, u\right), \quad u \in {\mathbb Z}, \quad v \in D(4u^2+1)$ \\\hline
    $y^2+z^2=x^2+x-1$& $\left(\frac{4u^2+5+v^2-2v}{4v},u,\frac{4u^2+5-v^2}{4v}\right), \quad u \in {\mathbb Z}, \quad v \in D(4u^2+5)$\\\hline
     $y^2+z^2=x^2+x+1$&$\left(\frac{4u^2-3+v^2-2v}{4v},u,\frac{4u^2-3-v^2}{4v}\right), \quad u \in {\mathbb Z}, \quad v \in D(4u^2-3)$ \\\hline
 $y^2+z^2=x^2+x-2$ &$\left(\frac{4u^2+9+v^2-2v}{4v},u,\frac{v^2-4u^2-9}{4v}\right), \quad u \in \mathbb{Z}, \quad v \in D(4u^2+9)$ \\\hline
   $y^2+z^2=x^2+x+2$ &$\left(\frac{4u^2-7+v^2-2v}{4v},u,\frac{v^2-4u^2+7}{4v}\right), \quad u \in \mathbb{Z}, \quad v \in D(4u^2-7)$ \\\hline
    $y^2+y+z^2=x^2+x$ &$\left(\frac{(2u+1)((2v+1)^2+4w^2)-1}{2},\frac{(2u+1)(4w^2-(2v+1)^2)-1}{2},2w(2u+1)(2v+1)\right),$
   \\
  & $  u,v,w \in \mathbb{Z}.$ \\
  & $\left(\frac{(2u+1)(4v^2+(2w+1)^2)-1}{2},\frac{(2u+1)((2w+1)^2-4v^2)-1}{2},2v(2u+1)(2w+1)\right),$ \\
  & $ u,v,w \in \mathbb{Z}$. \\\hline
  $x^2+x+y^2+y=z^2$ &$\left(u,\frac{(2u+1)^2-2}{4v}-\frac{v+2}{4},\frac{v}{4}+\frac{(2u+1)^2-2}{4v}\right),$ \\ & $ u \in \mathbb{Z}, \quad v \in D((2u+1)^2-2)$  \\\hline
    $x^2+xy-y^2=z^2$ & $\left(\frac{v}{4}+\frac{5(2u+1)^2}{4v}-u-\frac{1}{2},2u+1,\frac{5(2u+1)^2}{4v}-\frac{v}{4}  \right),$  \\
   & $ u \in \mathbb{Z}, \quad v \in D(5(2u+1)^2)$, \\
& $\left( \frac{5u^2}{v}+v-2u,4u,\frac{5u^2}{v}-v\right), \quad u \in \mathbb{Z}, \quad v \in D(5u^2),$ \\
& $(u,0, u), \quad u \in \mathbb{Z},$ or, \\
& $\left( \frac{5(2u+1)^2}{2v}+\frac{v}{2}-2u-1,4u+2,\frac{5(2u+1)^2}{2v}-\frac{v}{2}\right),$ \\
& $ u \in \mathbb{Z}, \quad v \in D(5(2u+1)^2)$   \\\hline
     $x^2+xy+y^2=z^2$ & $\left(\frac{v}{4}-\frac{3(2u+1)^2}{4v}-u-\frac{1}{2},2u+1,-\frac{3(2u+1)^2}{4v}-\frac{v}{4}  \right),$ \\
    & $u \in \mathbb{Z}, \quad v \in D(3(2u+1)^2),$ \\
    & $\left( v-\frac{3u^2}{v}-2u,4u,-\frac{3u^2}{v}-v\right),$ \\
    & $ u \in \mathbb{Z}, \quad v \in D(3u^2),$ \\
    &$(u,0, u), \quad u \in \mathbb{Z}$ \\
   & $ \left(\frac{v}{2} -\frac{3(2u+1)^2}{2v}-2u-1,4u+2,-\frac{3(2u+1)^2}{2v}-\frac{v}{2}\right),$ \\
   & $ u \in \mathbb{Z}, \quad v \in D(3(2u+1)^2)$    \\    \hline
 $y^2+z^2=2x^2$&$(u(w^2+v^2),\pm u(v^2+2vw-w^2),u(w^2+2vw-v^2)),$\\  &$ u,v,w \in {\mathbb Z}.$  \\\hline
  $x^2y-2y=z^2$ &$\left(u,\frac{w^2(u^2-2)}{v^2},\frac{w(u^2-2)}{v}\right), \quad u,w \in \mathbb{Z}, \quad v \in D_2(u^2-2)$\\  \hline 
  $x^2y+2y=z^2$ &$\left(u,\frac{w^2(u^2+2)}{v^2},\frac{w(u^2+2)}{v}\right), \quad u,w \in \mathbb{Z}, \quad v \in D_2(u^2+2)$ \\ \hline
  $x^2y+2x=z^2$&$(0,u,0),\left(rv^2, \frac{u^2-2/r}{v^2}, r u v\right), \quad r \in \{\pm1,\pm 2\},$ \\ &$ u \in \mathbb{Z}, \quad v \in D_2(u^2 -2/r)$ \\ \hline
  $x^2y+xy+z^2=0$&$\left(u,-\frac{w^2(u^2+u)}{v^2},-\frac{w(u^2+u)}{v}\right), \quad u \in \mathbb{Z}, \quad v \in D_2(u^2+u),$  \\ 
 &$(0,u,0)$ or $(-1,u,0), \quad u \in \mathbb{Z}$ \\  \hline
 $x^2y+xz+z^2=0$&$(u,-v^2-v,uv), \quad u,v \in \mathbb{Z}$ \\  \hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $15$ & $x^2 y-y+z^2-1=0$ & $16$ & $x^2y-y+z^2-2=0$ & $16$ & $x^2y-y+z^2+z=0$ \\ 
 \hline
 $15$ & $x^2 y-y+z^2+1=0$ & $16$ & $x^2 y-y+z^2+2=0$ & $16$ & $x^2y+y+z^2+z=0$ \\ 
 \hline
 $15$ & $x^2 y+y+z^2-1=0$ & $16$ & $x^2 y+y+z^2-2=0$ & $16$ & $x^2y+x+z^2+z=0$ \\ 
 \hline
  $15$ & $x^2 y+y+z^2+1=0$ & $16$ & $x^2 y+y+z^2+2=0$ & $16$ & $x^2y+x-y+z^2=0$ \\ 
 \hline
 $15$ & $x^2 y+x+z^2-1=0$ & $16$ & $x^2 y+x+z^2-2=0$ & $16$ & $x^2y+x+y+z^2=0$  \\ 
 \hline
 $15$ & $x^2 y+x+z^2+1=0$ & $16$ & $x^2 y+x+z^2+2=0$ & $16$ & $xyz+x+y+t^2=0$ \\ 
 \hline
\end{tabular}

==> (inline-26) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 Equation & Solution $(x,y,z)$ or $(x,y,z,t)$ \\
 \hline\hline
  $x^2 y-y+z^2-1=0$ & $\left(v,-(v^2-1)u^2-2ur-\frac{r^2-1}{v^2-1},(v^2-1)u+r\right)$, \\
 & $ u,v \in \mathbb{Z}, \quad v\neq \pm 1, \quad r \in S(v^2-1,1)$, \\
 & $\left(\pm 1,u, \pm 1 \right), \quad u \in \mathbb{Z}$ \\ \hline
   $x^2 y-y+z^2+1=0$ & $\left(v,-u^2(v^2-1)-2ur-\frac{r^2+1}{v^2-1},u(v^2-1)+r\right)$, \\
  & $ u,v \in \mathbb{Z}, \quad v \neq \pm1, \quad r \in S(v^2-1,-1)$  \\  \hline
 $x^2 y+y+z^2-1=0$& $\left(v,-u^2(v^2+1)-2ur+\frac{1-r^2}{v^2+1},u(v^2+1)+r\right)$, \\
 & $u,v \in \mathbb{Z}, \quad r \in S(v^2+1,1)$\\ \hline
  $x^2 y+y+z^2+1=0$ & $\left(v,-\left((v^2+1)u^2+2ur+\frac{r^2+1}{v^2+1}\right),(v^2+1)u+r\right)$, \\ & $ u,v \in \mathbb{Z}, \quad r \in S(v^2+1,-1)$  \\ \hline
 $x^2 y+x+z^2-1=0$ &$\left(u,-u^2v^2-2vr-\frac{r^2+u-1}{u^2},u^2v+r \right)$, \\ & $ u,v \in \mathbb{Z}, \quad u \neq 0, \quad r \in S(u^2,1-u)$ \\ 
& $(0,u,\pm 1), \quad u \in \mathbb{Z}$ \\ \hline
  $x^2 y+x+z^2+1=0$ &$\left(u,-\left(u^2v^2+2vr+\frac{r^2+u+1}{u^2}\right),u^2v+r \right)$, \\ & $u,v \in \mathbb{Z}, \quad u \neq 0, \quad r \in S(u^2,-u-1)$ \\ \hline
  $x^2y-y+z^2-2=0$ &$\left(v,-u^2(v^2-1)-2ur+\frac{2-r^2}{v^2-1},u(v^2-1)+r\right)$, \\ & $ u,v \in \mathbb{Z}, \quad v \neq \pm 1, \quad r \in S(v^2-1,2)$\\ \hline
   $x^2 y-y+z^2+2=0$ &$\left(v,-u^2(v^2-1)-2ur-\frac{r^2+2}{v^2-1},u(v^2-1)+r\right)$, \\
  &$ u,v \in \mathbb{Z}, \quad v \neq \pm 1, \quad r \in S(v^2-1,-2)$\\ \hline
  $x^2 y+y+z^2-2=0$ &$\left(v,-u^2(v^2+1)-2ur+\frac{2-r^2}{v^2+1},u(v^2+1)+r\right)$, \\ & $ u,v \in \mathbb{Z}, \quad r \in S(v^2+1,2)$ \\ \hline
  $x^2 y+y+z^2+2=0$ &$\left(v,-\left(u^2(v^2+1)+2ur+\frac{r^2+2}{v^2+1}\right),u(v^2+1)+r\right)$,\\
 &$ u,v \in \mathbb{Z}, \quad r \in S(v^2+1,-2)$\\ \hline
  $x^2 y+x+z^2-2=0$ &$\left(u,-u^2v^2-2vr+\frac{r^2+u-2}{u^2},u^2v+r \right)$, \\ & $  u,v \in \mathbb{Z}, \quad u\neq 0, \quad r \in S(u^2,2-u)$\\ \hline
 $x^2 y+x+z^2+2=0$ &$\left(u,-\left(u^2v^2+2vr+\frac{r^2+u+2}{u^2}\right),u^2v+r \right)$,\\ & $  u,v \in \mathbb{Z}, \quad u \neq 0, \quad r \in S(u^2,-u-2)$\\ \hline
   $x^2y-y+z^2+z=0$& $\left(v,u^2(1-v^2)+ur+\frac{r^2-1}{4(1-v^2)},u(1-v^2)+\frac{r-1}{2}\right)$, \\ & $u,v \in \mathbb{Z}, \quad v \neq \pm 1, \quad r \equiv 1\, \text{(mod $2$)}, \quad r \in S(4(1-v^2),1)$, \\
  & or, $(\pm 1,u,-1), (\pm 1,u,0), \quad u \in \mathbb{Z}$   \\  \hline
  $x^2y+y+z^2+z=0$ &$\left(v,-u^2(1+v^2)+ur-\frac{r^2-1}{4(1+v^2)},-u(1+v^2)+\frac{r-1}{2}\right)$, \\ & $u,v \in \mathbb{Z}, \quad r \equiv 1\, \text{(mod $2$)}, \quad r \in S(-4(1+v^2),1)$ \\  \hline
   $x^2y+x+z^2+z=0$ &$\left(v,-u^2 v^2+ur-\frac{r^2-1+4v}{4v^2},-uv^2+\frac{r-1}{2}\right),   u,v \in \mathbb{Z}$,\\ &$ v \neq 0, \quad r \equiv 1\, \text{(mod $2$)}, \quad r \in S(-4v^2,1-4v),$ or, \\ 
   &$(0,u,-1), (0,u,0), \quad u \in \mathbb{Z}$ \\    \hline
    $x^2y+x-y+z^2=0$& $\left(u,-v^2(u^2-1)-2vr-\frac{u+r^2}{u^2-1},v(u^2-1)+r\right),$ \\ & $  u,v \in \mathbb{Z}, \quad u \neq \pm 1, \quad r \in S(u^2-1,-u)$, or, \\ 
   & $(-1,u,\pm1), \quad u \in \mathbb{Z}$ \\ \hline
    $x^2y+x+y+z^2=0$&$\left(u,-v^2(u^2+1)-2vr-\frac{u+r^2}{u^2+1},v(u^2+1)+r\right),$ \\ & $ u,v \in \mathbb{Z}, \quad r \in S(u^2+1,-u)$  \\  \hline
   $xyz+x+y+t^2=0$&$\left(v,w,-vwu^2+ur-\frac{r^2+4v+4w}{4vw},-uvw+\frac{r}{2}\right),\quad u,v,w \in \mathbb{Z},$ \\ 
  & $  r \equiv 0\, \text{(mod $2$)}, \quad vw\neq 0, \quad r \in S(-4vw,-4v-4w)$, or \\ 
  & $(0,-u^2,v,u),(-u^2,0,v,u), \quad u,v \in \mathbb{Z}.$ \\
   \hline
\end{tabular}

==> (inline-27) <==
\begin{tabular}{|c|c|c|c|}
		\hline
		Equation & Change of Variable & Reduced Equation \\ \hline \hline
		$x^3-xyz+y+1=0$ &$y_1=-x^2+yz$&$x^2-xy_1z+y_1+z=0$ \\\hline
		$x^3-xyz+y+2=0$ &$y_1=-x^2+yz$&$x^2-xy_1z+y_1+2z=0$ \\\hline
		$x^3-xyz-x+y=0$ & $y_1=-x^2+yz+1$&$x^2-xy_1z+y_1-1=0$ \\\hline
		$x^3-xyz+x+y=0$ &$y_1=-x^2+yz-1$&$x^2-xy_1z+y_1+1=0$ \\\hline
		$x^3-xyz+y-z=0$ &$y_1=-x^2+yz$&$x^2-xy_1z-z^2+y_1=0$ \\\hline
		$x^3-xyz+y+z=0$ & $y_1=-x^2+yz$&$x^2-xy_1z+z^2+y_1=0$  \\\hline
		$x^3-xyz+y+3=0$ &$y_1=-x^2+yz$&$x^2-xy_1z+y_1+3z=0$ \\\hline 
		$x^3-xyz+2y+1=0$ &$y_1=-x^2+yz$&$2x^2-xy_1z+2y_1+z=0$  \\\hline
		$x^3-xyz-x+y+1=0$ &$y_1=-x^2+yz+1$&$x^2-xy_1z+y_1+z-1=0$ \\\hline
		$x^3-xyz+x+y+1=0$ & $y_1=-x^2+yz-1$&$x^2-xy_1z+y_1+z+1=0$ \\\hline
		$x^3-xyz+y-z+1=0$ &  $y_1=-x^2+yz$&$x^2-xy_1z-z^2+y_1+z=0$ \\\hline
		$x^3-xyz+y+z+1=0$ &$y_1=-x^2+yz$&$x^2-xy_1z+z^2+y_1+z=0$ \\\hline
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$21$ & $x^2y+xyz+z^2-1=0$ & $22$ & $x^2y+xyz+z^2+x=0$ & $22$ & $x^2y-yz^2+xz+y=0$ \\ 
			\hline
			$21$ & $x^2y+xyz+z^2+1=0$ & $22$ & $x^2y+xyz+z^2-y=0$ & $22$ & $x^2y-yz^2+x^2-2=0$ \\ 
			\hline
			$21$ & $x^2y-yz^2+x^2-1=0$ & $22$ & $x^2y+xyz+z^2+y=0$ & $22$ & $x^2y-yz^2+x^2+2=0$ \\ 
			\hline
			$21$ & $x^2y-yz^2+x^2+1=0$ & $22$ & $x^2y+xyz+z^2+z=0$ & $22$ & $x^2y-yz^2+x^2+x=0$ \\ 
			\hline
			$21$ & $x^2y-yz^2+xz+1=0$ & $22$ & $x^2y-yz^2+xz+2=0$ & $22$ & $x^2y-yz^2+x^2-y=0$ \\ 
			\hline
			$22$ & $x^2y+xyz+z^2-2=0$ & $22$ & $x^2y-yz^2+xz+x=0$ & $22$ & $x^2y-yz^2+x^2+y=0$ \\ 
			\hline
			$22$ & $x^2y+xyz+z^2+2=0$ & $22$ & $x^2y-yz^2+xz-y=0$ & $22$ & $x^2y-yz^2+x^2+z=0$ \\ 
			\hline
		\end{tabular}

==> (inline-28) <==
\begin{tabular}{|c|c|c|c|}
		\hline
		Equation & Change of Variables & Reduced Equation \\ \hline \hline
		$x^2y+xyz+z^2-1=0$ & $z_1=x+z$, $y_1=y-2$ & $x^2+x y_1 z_1+z_1^2-1=0$ \\\hline
		$x^2y+xyz+z^2+1=0$ & $z_1=x+z$, $y_1=2-y$  & $x^2-xy_1z_1+z_1^2+1=0$ \\\hline
		$x^2y-yz^2+x^2-1=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+2x_1z_1+z_1^2-4=0$ \\\hline
		$x^2y-yz^2+x^2+1=0$ & $x_1=x+z$, $z_1=x-z$  & $x_1^2+4x_1yz_1+2x_1z_1+z_1^2+4=0$ \\\hline
		$x^2y-yz^2+xz+1=0$ & $x_1=x+z$, $z_1=x-z$ & $ x_1^2+4x_1 y z_1-z_1^2+4=0$\\\hline
		$x^2y+xyz+z^2-2=0$ & $z_1=x+z$, $y_1=y-2$ & $x^2+xy_1z_1+z_1^2-2=0$ \\\hline
		$x^2y+xyz+z^2+2=0$ & $z_1=x+z$, $y_1=y-2$ & $x^2+xy_1z_1+z_1^2+2=0$ \\\hline
		$x^2y+xyz+z^2+x=0$ & $z_1=x+z$, $y_1=y-2$ & $x^2+xy_1z_1+z_1^2+x=0$ \\\hline
		$x^2y+xyz+z^2-y=0$ & $z_1=x+z$, $y_1=y-2$ & $x^2+xy_1z_1+z_1^2-y_1-2=0$ \\\hline
		$x^2y+xyz+z^2+y=0$ & $z_1=x+z$, $y_1=y-2$ & $x^2+xy_1z_1+z_1^2+y_1+2=0$ \\\hline
		$x^2y+xyz+z^2+z=0$ &$z_1=x+z$, $y_1=y-2$ & $ x^2+ x y_1 z_1 + z_1^2-x+z_1=0$ \\\hline
		$x^2y-yz^2+xz+2=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1-z_1^2+8=0$ \\\hline
		$x^2y-yz^2+xz+x=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+2x_1+2z_1-z_1^2=0$ \\\hline
		$x^2y-yz^2+xz-y=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1-4y-z_1^2=0$ \\\hline
		$x^2y-yz^2+xz+y=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+4y-z_1^2=0$ \\\hline
		$x^2y-yz^2+x^2-2=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+2x_1z_1+z_1^2-8=0$\\\hline
		$x^2y-yz^2+x^2+2=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+2x_1z_1+z_1^2+8=0$ \\\hline
		$x^2y-yz^2+x^2+x=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+2x_1z_1+2x_1+2z_1+z_1^2=0$ \\\hline
		$x^2y-yz^2+x^2-y=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+2x_1z_1-4y+z_1^2=0$ \\\hline
		$x^2y-yz^2+x^2+y=0$ & $x_1=x+z$, $z_1=x-z$ & $x_1^2+4x_1 y z_1+2x_1z_1+4y+z_1^2=0$ \\\hline
		$x^2y-yz^2+x^2+z=0$ & $x_1=x+z$, $z_1=x-z$ & $ x_1^2+4x_1 y z_1+2x_1z_1+2x_1-2z_1+z_1^2=0$ \\\hline
		
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $17$ & $x+x^2-y^2-z^2-3=0$ & $18$ & $x+x^2-y^2-z^2-4=0$ & $18$ & $x^2+xy-y^2+z+z^2=0$ \\ 
 \hline
 $17$ & $x+x^2-y^2-z^2+3=0$ & $18$ & $x+x^2-y^2-z^2+4=0$ & $18$ & $x^2+xy+y^2+z-z^2=0$ \\ 
 \hline
 $17$ & $x+x^2+y-y^2+z^2-1=0$ & $18$ & $x+x^2+y-y^2+z^2-2=0$ & $18$ & $x+x^2+xy-y^2-z^2=0$ \\ 
 \hline
 $17$ & $x+x^2+y-y^2+z^2+1=0$ & $18$ & $x+x^2+y-y^2+z^2+2=0$ & $18$ & $x+x^2+xy-y^2+z^2=0$ \\ 
 \hline
 $17$ & $x+x^2+y+y^2-z^2-1=0$ & $18$ & $x+x^2+y+y^2-z^2-2=0$ & $18$ & $x+x^2+xy+y^2-z^2=0$ \\ 
 \hline
 $17$ & $x+x^2+y+y^2-z^2+1=0$ & $18$ & $x+x^2+y+y^2-z^2+2=0$ & $18$ &  $x^2+y^2+2tz+z=0$ \\ 
 \hline
 $17$ & $x^2+xy-y^2+z^2-1=0$ & $18$ & $x+x^2+y+y^2+z-z^2=0$ & $18$ & $2x^2+y-y^2-z^2=0$ \\ 
 \hline
 $17$ & $x^2+xy-y^2+z^2+1=0$ & $18$ & $x^2+xy-y^2+z^2-2=0$ & $18$ & $2x^2+y-y^2+z^2=0$ \\ 
 \hline
 $17$ & $x^2+xy+y^2-z^2-1=0$ & $18$ & $x^2+xy-y^2+z^2+2=0$ & $18$ & $2x^2+y+y^2-z^2=0$ \\ 
 \hline
 $17$ & $x^2+xy+y^2-z^2+1=0$ & $18$ & $x^2+xy+y^2-z^2-2=0$ & $18$ & $x+2x^2-y^2-z^2=0$ \\ 
 \hline
 $18$ & $x+x^2-y^2-z^2-t^2=0$ & $18$ & $x^2+xy+y^2-z^2+2=0$ &  &  \\ 
 \hline
\end{tabular}

==> (inline-29) <==
\begin{tabular}{|c|c|c|c|}
\hline
Equation & Transformation & Reduced Equation \\ \hline \hline
$x+x^2-y^2-z^2-3=0$ &$x'=2x+1$&$(x')^2-4y^2-4z^2=13$ \\\hline
 $x+x^2-y^2-z^2+3=0$ & $x'=2x+1$ & $(x')^2-4y^2-4z^2=-11$ \\\hline
 $x+x^2+y-y^2+z^2-1=0$ & $x'=2x+1$ & $(x')^2-(y')^2+4z^2=4$ \\
& $y'=2y-1$ & \\\hline
 $x+x^2+y-y^2+z^2+1=0$ & $x'=2x+1$ & $(x')^2-(y')^2+4z^2=-4$\\
& $y'=2y-1$ & \\\hline
 $x+x^2+y+y^2-z^2-1=0$ & $x'=2x+1$ & $(x')^2+(y')^2-4z^2=6$ \\
& $y'=2y+1$ & \\\hline
$x+x^2+y+y^2-z^2+1=0$ & $x'=2x+1$ & $(x')^2+(y')^2-4z^2=-2$ \\
& $y'=2y+1$ & \\\hline
 $x^2+xy-y^2+z^2-1=0$ & $x'=2x+y$ & $(x')^2-5y^2+4z^2=4$ \\\hline
 $x^2+xy-y^2+z^2+1=0$ & $x'=2x+y$ & $(x')^2-5y^2+4z^2=-4$ \\\hline
 $x^2+xy+y^2-z^2-1=0$ & $x'=2x+y$ & $(x')^2+3y^2-4z^2=4$ \\\hline
 $x^2+xy+y^2-z^2+1=0$ & $x'=2x+y$ & $(x')^2+3y^2-4z^2=-4$ \\\hline
 $x+x^2-y^2-z^2-t^2=0$ & $x'=2x+1$ & $(x')^2-4y^2-4z^2-4t^2=1$ \\\hline
$x+x^2-y^2-z^2-4=0$ & $x'=2x+1$ & $(x')^2-4y^2-4z^2=17$ \\\hline
 $x+x^2-y^2-z^2+4=0$ & $x'=2x+1$ & $(x')^2-4y^2-4z^2=-15$ \\\hline
 $x+x^2+y-y^2+z^2-2=0$ & $x'=2x+1$ & $(x')^2-(y')^2+4z^2=8$  \\
& $y'=2y-1$ & \\\hline
 $x+x^2+y-y^2+z^2+2=0$ &$x'=2x+1$ & $(x')^2-(y')^2+4z^2=-8$  \\
& $y'=2y-1$ & \\\hline
 $x+x^2+y+y^2-z^2-2=0$ & $x'=2x+1$ & $(x')^2+(y')^2-4z^2=10$  \\
& $y'=2y+1$ & \\\hline
 $x+x^2+y+y^2-z^2+2=0$ &$x'=2x+1$ & $(x')^2+(y')^2-4z^2=-6$  \\
& $y'=2y+1$ & \\\hline
 $x+x^2+y+y^2-z^2+z=0$ & $x'=2x+1$ & $(x')^2+(y')^2-(z')^2=1$ \\
& $y=2y+1$ & \\
& $z=2z-1$ & \\\hline
 $x^2+xy-y^2+z^2-2=0$ & $x'=2x+y$ & $(x')^2-5y^2+4z^2=8$ \\\hline
 $x^2+xy-y^2+z^2+2=0$ & $x'=2x+y$ & $(x')^2-5y^2+4z^2=-8$ \\\hline
 $x^2+xy+y^2-z^2-2=0$ &$x'=2x+y$ & $(x')^2+3y^2-4z^2=8$ \\\hline
$x^2+xy+y^2-z^2+2=0$ & $x'=2x+y$ & $(x')^2+3y^2-4z^2=-8$\\\hline
 $x^2+xy-y^2+z^2+z=0$ &$x'=2x+y$ & $(x')^2-5y^2+(z')^2=1$ \\
  & $z'=2z+1$ & \\\hline
 $x^2+xy+y^2-z^2+z=0$ & $x'=2x+y$ & $(x')^2+3y^2-(z')^2=-1$\\
 & $z'=2z-1$ & \\\hline
 $x+x^2+xy-y^2-z^2=0$ & $x'=2x+y+1$ & $5(x')^2-(y')^2-20z^2=4$ \\
 & $y'=5y+1$ & \\\hline
 $x+x^2+xy-y^2+z^2=0$ &$x'=2x+y+1$ & $5(x')^2-(y')^2+20z^2=4$ \\
& $y'=5y+1$ & \\\hline
 $x+x^2+xy+y^2-z^2=0$ &$x'=2x+y+1$ & $3(x')^2+(y')^2-12z^2=4$  \\
& $y'=3y-1$ &\\ \hline
 $x^2+y^2+2tz+z=0$ & $t'=2t-2z+1$ & $8x^2+8y^2+(z')^2-(t')^2=0$ \\
& $z=2z+2t+1$ & \\\hline
 $2x^2+y-y^2-z^2=0$ & $y'=1-2y$ & $8x^2-(y')^2-4z^2=-1$ \\\hline
 $2x^2+y-y^2+z^2=0$ & $y'=1-2y$ & $8x^2-(y')^2+4z^2=-1$  \\\hline
 $2x^2+y+y^2-z^2=0$ & $y'=2y+1$& $8x^2+(y')^2-4z^2=1$ \\\hline
 $x+2x^2-y^2-z^2=0$ & $x'=4x+1$ & $(x')^2-8y^2-8z^2=1$ \\\hline

 \end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $20$ & $x^2+xy+y^2-z^2-t^2=0$ & $20$ & $x^2+2xy+xz+z^2=0$ & $20$ & $2x^2+xy-y^2-z^2=0$ \\ 
 \hline
 $20$ & $x^2+xy-y^2+z^2+t^2=0$ & $20$ & $2x^2-y^2-yz-z^2=0$ & $20$ & $2x^2+xy-y^2+z^2=0$ \\ 
 \hline
 $20$ & $x^2+2xy+xz-z^2=0$ & $20$ & $2x^2+y^2-yz-z^2=0$ & $20$ & $2x^2+xy+y^2-z^2=0$ \\ 
 \hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{|c|c|c|}
		\hline
		Equation & Solution $(x,y,z)$ or $(x,y,z,t)$ \\ \hline \hline
		$x^2+xy+y^2-z^2-t^2=0$ & $x=\frac{u}{q}(-u_1^2+u_2^2-u_3^2)$ \\
		& $y=\frac{u}{q}(-2u_1 u_2-u_2^2)$ \\
		& $z=\frac{u}{q}(-2u_1 u_3 - u_2 u_3)$ \\
		& $t=\frac{u}{q}(u_1^2+u_1 u_2+u_2^2-u_3^2)$, or, \\
		& $(\frac{u}{q}(-u_1^2-2 u_1 u_2),\frac{u}{q}(u_1^2-u_2^2),\frac{u}{q}(u_1^2+u_1 u_2 +u_2^2),0)$ \\\hline
		$x^2+xy-y^2+z^2+t^2=0$ & $x=\frac{u}{q}(-u_1^2-2u_1 u_2)$ \\
		& $y=\frac{u}{q}(u_1^2+u_2^2+u_3^2)$ \\
		& $z=\frac{u}{q}(u_1^2-u_2^2+u_3^2-u_1 u_2)$ \\
		& $t=\frac{u}{q}(-2u_2 u_3-u_1 u_3)$ \\\hline
		$x^2+2xy+xz-z^2=0$ & $x=u(-2u_1^2)$ \\
		& $y=u(u_1^2+u_1 u_2 -u_2^2)$ \\
		& $z=u(-2u_1 u_2)$  \\\hline
		$x^2+2xy+xz+z^2=0$ & $x=u(-2u_1^2)$ \\
		& $y=u(u_1^2+u_1 u_2 +u_2^2)$ \\
		& $z=u(-2u_1 u_2)$ \\\hline
		$2x^2-y^2-yz-z^2=0$ & $(0,0,0)$ \\\hline
		$2x^2+y^2-yz-z^2=0$ & $(0,0,0)$ \\\hline
		$2x^2+xy-y^2-z^2=0$ & $x=u(u_1^2+u_2^2)$ \\
		& $y=u(2u_1^2-u_2^2)$ \\
		& $z=u(-3u_1 u_2)$ \\\hline
		$2x^2+xy-y^2+z^2=0$ &  $x=\frac{u}{q}(-2u_1 u_2 -u_1^2)$ \\
		& $y=\frac{u}{q}(2u_1^2+u_2^2)$ \\
		& $z=\frac{u}{q}(2u_1^2-u_1 u_2-u_2^2)$ \\\hline
		$2x^2+xy+y^2-z^2=0$ & $x=\frac{u}{q}(-u_1^2+2u_1 u_2)$ \\
		& $y=\frac{u}{q}(2u_1^2-u_2^2)$ \\
		& $z=\frac{u}{q}(2u_1^2-u_1 u_2+u_2^2)$\\\hline
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
 \hline
 $H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
 \hline\hline
 $20$ & $3x^2-y^2-z^2=0$ & $24$ & $3x^2-2y^2+z^2=0$ & $24$ & $2x^2-2y^2+z^2+t^2=0$ \\ 
 \hline
 $20$ & $2x^2-y^2-z^2-t^2=0$ & $24$ & $3x^2+2y^2-z^2=0$ & $24$ & $3x^2-y^2-z^2-t^2=0$ \\ 
 \hline
 $24$ & $3x^2-2y^2-z^2=0$ & $24$ & $2x^2+2y^2-z^2-t^2=0$ & $24$ & $2x_5^2-x_1^2-x_2^2-x_3^2-x_4^2=0$ \\ 
 \hline
\end{tabular}

==> (inline-31) <==
\begin{longtable}[c]{| c | c | c |}
\hline
  Equation & Solution $(x,y,z)$ or $(x,y,z,t)$ \\ 
 \hline \hline
\endfirsthead
 $x+x^2-y^2-z^2-3=0$ & $x=(2y_1+1)u^2+ur+\frac{r^2+4y_1^2+12}{4(2y_1+1)},$ \\
 & $y=y_1-(2y_1+1)u^2-ur-\frac{r^2+4y_1^2+12}{4(2y_1+1)},$ \\
 & $z=(2y_1+1)u+\frac{r}{2}$, \\
 &  $r \in S(4(2y_1+1),-4(y_1^2+3))$ \\   \hline 
  $x+x^2-y^2-z^2+3=0$ & $x=(2y_1+1)u^2+ur+\frac{r^2+4y_1^2-12}{4(2y_1+1)},$ \\
 & $y=y_1-(2y_1+1)u^2-ur-\frac{r^2+4y_1^2-12}{4(2y_1+1)},$ \\
 & $z=(2y_1+1)u+\frac{r}{2}$, \\
 &  $r \in S(4(2y_1+1),-4y_1^2+12)$  \\  \hline 
    $x+x^2+y-y^2+z^2-1=0$ & $x=-2y_1 u^2+ur-\frac{r^2-4y_1^2+4y_1-4}{8y_1},$  \\ 
    & $y=y_1+2y_1 u^2-ur+\frac{r^2-4y_1^2+4y_1-4}{8y_1},$ \\
   & $z=2y_1 u-\frac{r}{2}$, \\
 &  $r \in S(-8y_1,4y_1^2-4y_1+4)$, or   \\  
& $(u,-u,\pm 1)$ \\    \hline 
    $x+x^2+y-y^2+z^2+1=0$ & $x=-2y_1 u^2+ur-\frac{r^2-4y_1^2+4y_1+4}{8y_1},$  \\ 
    & $y=y_1+2y_1 u^2-ur+\frac{r^2-4y_1^2+4y_1+4}{8y_1},$ \\
   & $z=2y_1 u-\frac{r}{2}$, \\
 &  $r \in S(-8y_1,4y_1^2-4y_1-4)$ \\  \hline 
  $x+x^2+y+y^2-z^2-1=0$ & $ x=  -(1+2z_1) u^2+ur-\frac{r^2-4z_1^2-5}{4(1+2z_1)},$ \\
& $y= (1+2z_1) u-\frac{r+1}{2}$, \\
& $  z= z_1+(1+2z_1)u^2-ur+\frac{r^2-4z_1^2-5}{4(1+2z_1)}$, \\
 & $r \in S(-4(1+2z_1),4z_1^2+5)$    \\  \hline 
    $x+x^2+y+y^2-z^2+1=0$ &$ x=  -(1+2z_1) u^2+ur-\frac{r^2-4z_1^2+3}{4(1+2z_1)},$ \\
& $y= (1+2z_1) u-\frac{r+1}{2}$, \\
& $  z= z_1+(1+2z_1)u^2-ur+\frac{r^2-4z_1^2+3}{4(1+2z_1)}$, \\
 & $ r \in S(-4(1+2z_1),4z_1^2-3)$      \\  \hline 
  $x^2+xy-y^2+z^2-1=0$ &   $x= -5k u^2+ur-\frac{r^2-4k^2-20}{20k},$ \\
& $y= k-2ku+5ku^2-ur+\frac{r-2k}{5}+\frac{r^2-4k^2-20}{20k},$ \\
  & $z= k-3ku+5ku^2-ur+\frac{3(r-2k)}{10}+\frac{r^2-4k^2-20}{20k},$ \\
 & $ r \equiv  2k \, \text{(mod 10)}, \quad r \in S(-20k,4k^2+20)$   \\  \hline 
  $x^2+xy-y^2+z^2+1=0$ &   $x= -5k u^2+ur-\frac{r^2-4k^2+20}{20k},$ \\
& $y= k-2ku+5ku^2-ur+\frac{r-2k}{5}+\frac{r^2-4k^2+20}{20k},$ \\
  & $z= k-3ku+5ku^2-ur+\frac{3(r-2k)}{10}+\frac{r^2-4k^2+20}{20k},$ \\
 & $ r \equiv  2k \, \text{(mod 10)}, \quad r \in S(-20k,4k^2-20)$   \\  \hline 
 $x^2+xy+y^2-z^2-1=0$ & $x= -3w u^2+ur-\frac{r^2-4w^2-12}{12w},$ \\
& $y= 2wu-w+3wu^2-ur-\frac{r-4w}{3}+\frac{r^2-4w^2-12}{12w},$ \\
& $  z= wu+3wu^2-ur-\frac{r-4w}{6}+\frac{r^2-4w^2-12}{12w},$ \\
& $ r \equiv  4w \, \text{(mod 6)}, \quad r \in S(12w,4w^2+12)$   \\  \hline 
     $x^2+xy+y^2-z^2+1=0$ & $x= -3w u^2+ur-\frac{r^2-4w^2+12}{12w},$ \\
& $y= 2wu-w+3wu^2-ur-\frac{r-4w}{3}+\frac{r^2-4w^2+12}{12w},$ \\
& $  z= wu+3wu^2-ur-\frac{r-4w}{6}+\frac{r^2-4w^2+12}{12w},$ \\
& $ r \equiv  4w \, \text{(mod 6)}, \quad r \in S(12w,4w^2-12)$   \\  \hline 
   $x+x^2-y^2-z^2-t^2=0$ & $x= (1-2y_1)u^2+ur+\frac{r^2+4y_1^2+4v^2}{4(1-2y_1)},$ \\
& $y=  y_1+(1-2y_1)u^2+ur+\frac{r^2+4y_1^2+v^2}{4(1-2y_1)}$, \\
& $z= (1-2y_1)u-\frac{r}{2}$,\\
& $t= v$, $\quad r \in S(4(1-2y_1),-4(y_1^2+v^2))$  \\  \hline
  $x+x^2+y+y^2+z-z^2=0$ & $x= x'-2x' u^2-ur-\frac{r^2-1+4(x')^2+4x'}{8x'},$ \\
& $y=  2x' u+\frac{r-1}{2},$ \\
& $z= 2x' u^2+u r+\frac{r^2-1+4x'+4(x')^2}{8x'},$ \\
& $r \in S(8x',1-4(x')^2-4x'),$ or, $(u,-1,-u),(u,0,-u)$ \\\hline

   $x^2+xy-y^2+z+z^2=0$ & $x = -5 (k - 1) u^2 +   u r - \frac{r^2 - (2 k + 3)^2 + 20 k}{20 (k - 1)},$ \\
  & $ y= k+(5u^2 - 2 u )(k - 1) + \frac{r - 2 k - 3}{5}  - u r + \frac{r^2 - (2 k + 3)^2 + 20 k}{20 (k - 1)},$ \\
  & $ z= k +(5u^2 - 3 u) (k - 1) + \frac{3 (r - 2 k - 3)}{10}  -   u r + \frac{r^2 - (2 k + 3)^2 + 20 k}{20 (k - 1)},$ \\
  & $ r \equiv  2k+3 \, \text{(mod 10)}, \quad r \in S(20(k-1),(2k+3)^2-20k)$  \\  \hline
   $x+x^2+xy-y^2-z^2=0$ & $x = 5 (w + 1) u^2 + u r + \frac{r^2 + 4 w^2}{20 (w + 1)},$ \\ 
& $ y=(5u^2+ 2 u) (w + 1) + \frac{r + 4 w}{5} - w  +  u r + \frac{r^2 + 4 w^2}{20 (w + 1)},$ \\
 & $z =( u-5u^2) (w + 1) + \frac{r + 4 w}{10} -    u r - \frac{r^2 + 4 w^2}{20 (w + 1)},$ \\
    & $ r \equiv  -4w \, \text{(mod 10)}, \quad r \in S(20(w+1),-4w^2)$  \\  \hline
  $2x^2+y-y^2-z^2=0$ & $x =    (2w - 1)(2u^2+u) - \frac{r }{4}+w  - u r + \frac{r^2 -8 w^2}{8 (2w - 1)},$ \\ 
& $ y= -2u^2 (2w - 1) +  u r - \frac{r^2 - 8 w^2}{8 (2w - 1)},$ \\
 & $z = 2(u^2+u) (2w - 1) - \frac{r }{2} +w  -    u r + \frac{r^2 -8 w^2}{8 (2w - 1)},$ \\
    &$r \in S(8(2w-1),8w^2)$  \\  \hline
   $x+2x^2-y^2-z^2=0$ & $x=(4v+2)u^2 +2ur+\frac{r^2+v^2}{4v+2},$ \\
  & $y=(2v+1)u+\frac{r+v}{2}-x,$ \\ 
  & $z=v-(2v+1)u-\frac{r+v}{2}-x, \quad r \in S(4v+2,-v^2)$ \\  \hline
  
\caption{\label{tab:H18quadredsol} Integer solutions to the equations listed in Table \ref{tab:H18quadred}. In all solutions $x',y_1,z_1,u,v,w,k, \in \mathbb{Z}$.}

\end{longtable}

==> (inline-32) <==
\begin{tabular}{|c|c|c|c|c|c|}
						\hline
						Equation & Initial $(x,y,z)$ & Transformations  \\\hline \hline
						$3x^2-y^2-z^2=1$ & $(1,1,1)$ & \eqref{3x2my2mz2mb_trivial}, \eqref{3x2my2mz2mb_trivial2} and \eqref{3x2my2mz2mb_transform} \\\hline
						$3x^2-y^2-z^2=-1$ & $(0,1,0)$&  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2my2mz2mb_trivial2} and \eqref{3x2my2mz2mb_transform} \\\hline
						$3x^2-y^2-z^2=2$ & $(1,1,0)$ &  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2my2mz2mb_trivial2} and \eqref{3x2my2mz2mb_transform} \\\hline
						$3x^2-y^2-z^2=-2$ & $(0,1,1)$ &  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2my2mz2mb_trivial2} and \eqref{3x2my2mz2mb_transform} \\\hline
						$3x^2-y^2-z^2=3$ & $(1,0,0)$ & \eqref{3x2my2mz2mb_trivial}, \eqref{3x2my2mz2mb_trivial2} and \eqref{3x2my2mz2mb_transform} \\\hline 
						$3x^2-y^2-z^2=-3$ & No solutions & \\\hline
						$3x^2+2y^2-z^2=1$ & $(0,1,1)$&  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2p2y2mz2pb_transformi} and \eqref{3x2p2y2mz2pb_transformii} \\\hline
						$3x^2+2y^2-z^2=-1$ & $(0,0,1)$&  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2p2y2mz2pb_transformi} and \eqref{3x2p2y2mz2pb_transformii} \\\hline
						$3x^2+2y^2-z^2=2$ & $(1,0,1),(0,1,0)$&  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2p2y2mz2pb_transformi} and \eqref{3x2p2y2mz2pb_transformii} \\\hline
						$3x^2+2y^2-z^2=-2$ & $(0,1,2)$  &  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2p2y2mz2pb_transformi} and \eqref{3x2p2y2mz2pb_transformii} \\\hline
						$3x^2+2y^2-z^2=3$ & $(1,0,0)$ &  \eqref{3x2my2mz2mb_trivial}, \eqref{3x2p2y2mz2pb_transformi} and \eqref{3x2p2y2mz2pb_transformii} \\\hline
						$3x^2+2y^2-z^2=-3$ & No solutions&   \\\hline
						$3x^2-2y^2+z^2=1$ & $(0,0,1),(1,1,0)$ & \eqref{3x2my2mz2mb_trivial}, \eqref{3x2m2y2pz2mb_tri}, \eqref{3x2m2y2pz2mb_trii}, and \eqref{3x2m2y2pz2mb_triii}. \\\hline
						$3x^2-2y^2+z^2=-1$ & $(0,1,1),(1,2,2)$ & \eqref{3x2my2mz2mb_trivial}, \eqref{3x2m2y2pz2mb_tri}, \eqref{3x2m2y2pz2mb_trii}, and \eqref{3x2m2y2pz2mb_triii}. \\\hline
						$3x^2-2y^2+z^2=2$ & $(0,1,2),(1,1,1)$ & \eqref{3x2my2mz2mb_trivial}, \eqref{3x2m2y2pz2mb_tri}, \eqref{3x2m2y2pz2mb_trii}, and \eqref{3x2m2y2pz2mb_triii}. \\\hline
						$3x^2-2y^2+z^2=-2$ & $(0,1,0),(2,3,2)$ & \eqref{3x2my2mz2mb_trivial}, \eqref{3x2m2y2pz2mb_tri}, \eqref{3x2m2y2pz2mb_trii}, and \eqref{3x2m2y2pz2mb_triii}. \\\hline
						$3x^2-2y^2+z^2=3$ & $(1,0,0),(2,3,3)$ & \eqref{3x2my2mz2mb_trivial}, \eqref{3x2m2y2pz2mb_tri}, \eqref{3x2m2y2pz2mb_trii}, and \eqref{3x2m2y2pz2mb_triii}. \\\hline
						$3x^2-2y^2+z^2=-3$ & No solutions & \\\hline
					\end{tabular}

==> (inline-33) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			Equation & Form \eqref{eq:gen3mon2} & Solution to \eqref{eq:gen3monsyst1} & Solution to \eqref{eq:gen3monsyst2}  \\ 
			\hline\hline
			$x^2 y+z+2 y z = 0$ & $z+2yz=-x^2y$ & $( 2, 0, 3)$ &$ (1, 0, 3)$  \\\hline
			$-y+x^2 y+2 z^2 = 0$ & $-y+x^2 y=-2 z^2$& $(0,3,2)$ &$(0,3,1)$ \\\hline
			$y+x^2 y+2 z^2 = 0$ & $y+x^2 y=-2 z^2 $ & $(0,3,2)$ &$(0,3,1)$ \\\hline
			$x^3+y+2 y z = 0$& $-x^3=y+2 y z $ & $(2,5,0)$ &$(1,4,0)$ \\ 		\hline
			$-y+x^2 y+2 x z = 0$ & $-y+x^2 y=-2 x z $ & $(0,1,2)$ &$(0,2,1)$ \\\hline
			$x^2 y+z+2 x z = 0$ & $-x^2 y=z+2 x z$ &$(0,2,1)$ & $(0,1,2)$ \\\hline
			$x^2 y+z+t y z = 0$ & $-x^2 y=z+t y z $ & $(1,0,1,0)$ & $(0,0,1,0)$ \\\hline
			$x^3-z+y^2 z = 0$& $-x^3=-z+y^2 z $ & $(2,0,5)$ & $(1,0,4)$ \\ 	\hline
			$x^3+z+y^2 z = 0$ & $-x^3=z+y^2 z $ & $(2,0,5)$ & $(1,0,4)$ \\ \hline
			$y+x^2 y+2 x z = 0$ & $y+x^2 y=-2 x z $ & $(0,1,2)$ &$(0,2,1)$ \\\hline
			$x^2 y+z+t x z = 0$ & $-x^2 y=z+t x z $ &$(0,2,1,0)$ & $(0,1,2,0)$ \\\hline
			$-3 y+x^2 y+z^2 = 0$ & $-3 y+x^2 y=-z^2$ & $(0,3,2)$ & $(0,3,1)$ \\\hline
			$3 y+x^2 y+z^2 = 0$ & $3 y+x^2 y=-z^2$ & $(0,3,2)$ & $(0,3,1)$\\\hline
			$-y+x^2 y+x z^2 = 0$ & $-y+x^2 y=-x z^2$  & $(0,3,2)$ & $(0,3,1)$\\\hline
			$y+x^2 y+x z^2 = 0$ & $ y+x^2 y=-x z^2$   & $(0,3,2)$ & $(0,3,1)$ \\ 		\hline
			$2 t x+y+x y z = 0$& $-2 t x=y+x y z$ & $(0,1,0,2)$ &$(0,2,0,1)$ \\ 
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			 Equation & Solution $(x,y,z)$ or $(x,y,z,t)$  \\ 	\hline\hline

			 $x^2 y+z+2 y z = 0$ & $(u_1,0,0),\left( \frac{-u_1^3 u_2 (u_3+2u_2 u_3)^2}{w^3},u_2, \frac{-u_1^6 u_2^3 u_3 (u_3+2u_2 u_3)^3}{w^6}\right)$ \\
			& $ w \in D\left(u_3+2u_2 u_3 \right) \cap D\left(-u_1^2 u_2 \right).$   \\\hline
			 $-y+x^2 y+2 z^2 = 0$ & $(\pm 1,u_1,0),\left(u_1, \frac{-8 u_2 u_3^6 (-u_2+u_1^2 u_2)^3}{w^6}, \frac{-2 u_3^3 (-u_2+u_1^2 u_2)^2}{w^3}\right)$ \\
			& $ w \in D\left(-u_2+u_1^2 u_2 \right) \cap D\left(-2u_3^2 \right).$   	  \\\hline
			  $y+x^2 y+2 z^2 = 0$ & $\left(u_1, \frac{-8 u_2 u_3^6 (u_2+u_1^2 u_2)^3}{w^6}, \frac{-2 u_3^3 (u_2+u_1^2 u_2)^2}{w^3}\right)$ \\
			& $ w \in D\left(u_2+u_1^2 u_2 \right) \cap D\left(-2u_3^2 \right).$  \\\hline
			  $x^3+y+2 y z = 0$& $(u_1,-u_1^3,0),\left(\frac{-u_1^4 (u_2+2u_2 u_3)^2}{w^3}, \frac{ u_1 ^{12}  u_2 (u_2+2u_2 u_3)^5}{w^9},u_3 \right)$ \\
			& $ w \in D\left(u_2+2u_2 u_3 \right) \cap D\left(-u_1^3 \right).$   \\ 		\hline

			 $-y+x^2 y+2 x z = 0$ &$(\pm 1,u_1,0),\left(u_1, \frac{4u_1^2 u_2 u_3^2 (-u_2+u_1^2 u_2)}{w^3}, \frac{-2 u_1  u_3^2 (-u_2+u_1^2 u_2)^2}{w^3} \right),$ \\
			& or, $(0,0,u_1) \quad w \in D\left(-u_2+u_1^2 u_2 \right) \cap D\left(-2u_1 u_3 \right).$	\\\hline
			 $x^2 y+z+2 x z = 0$ & $(0,u_1,0),\left(u_1, \frac{-u_1^2 u_2^2 (u_3+2u_1 u_3)^2}{w^3}, \frac{ u_1^4  u_2^2 u_3 (u_3+2u_1 u_3)}{w^3} \right)$ \\
			& $ w \in D\left(u_3+2u_1 u_3 \right) \cap D\left(-u_1^2 u_2 \right).$ \\\hline
			 $x^2 y+z+t y z = 0$ & $\pm(0,1,u_1,-1),\left(\frac{u_1(u_3 +u_2 u_3 u_4)}{w}, u_2, \frac{-u_1^2 u_2 u_3^2 (1+u_2  u_4)}{w^2}, u_4 \right)$ \\
			& $ w \in D\left(u_3+u_2 u_3 u_4 \right) \cap D\left(-u_1^2 u_2 \right).$	\\\hline
			 $x^3-z+y^2 z = 0$&  $(0,\pm 1,u_1),\left(\frac{-u_1^4(-u_3 +u_2^2 u_3)^2}{w^3}, u_2, \frac{u_1^{12}  u_3 (-u_3+u_2^2  u_3)^5}{w^9} \right)$ \\
			& $ w \in D\left(-u_3+u_2^2 u_3 \right) \cap D\left(-u_1^3 \right).$			\\ 	\hline
			 $x^3+z+y^2 z = 0$ &$\left(\frac{-u_1^4(u_3 +u_2^2 u_3)^2}{w^3}, u_2, \frac{u_1^{12}  u_3 (u_3+u_2^2  u_3)^5}{w^9} \right)$ \\
			& $ w \in D\left(u_3+u_2^2 u_3 \right) \cap D\left(-u_1^3 \right).$			 \\ \hline
			 $y+x^2 y+2 x z = 0$ &$(0,0,u_1),\left(u_1, \frac{4u_1^2 u_2 u_3^2 (u_2+u_1^2 u_2)}{w^3}, \frac{-2 u_1  u_3^2 (u_2+u_1^2 u_2)^2}{w^3} \right)$ \\
			& $ w \in D\left(u_2+u_1^2 u_2 \right) \cap D\left(-2u_1 u_3 \right).$  \\\hline
			 $x^2 y+z+t x z = 0$ & $\pm(1,0,u_1,-1),\left(u_1, \frac{-u_1^2 u_2^2 (u_3+u_1 u_3 u_4)^2}{w^3}, \frac{ u_1^4  u_2^2 u_3 (u_3+u_1 u_3 u_4)}{w^3}, u_4 \right)$ \\
			& or $(0,u_1,0,u_2), \quad w \in D\left(u_3+u_1 u_3 u_4 \right) \cap D\left(-u_1^2 u_2 \right).$		\\\hline
			 $-3 y+x^2 y+z^2 = 0$ &$\left(u_1, \frac{-u_3^6 u_2 (-3u_2+u_1^2 u_2)^3}{w^6}, \frac{ -u_3^3 (-3u_2+u_1^2 u_2)^2}{w^3} \right)$ \\
			& $ w \in D\left(-3u_2+u_1^2 u_2 \right) \cap D\left(-u_3^2 \right).$  \\\hline
			 $3 y+x^2 y+z^2 = 0$ & $\left(u_1, \frac{-u_3^6 u_2 (3u_2+u_1^2 u_2)^3}{w^6}, \frac{ -u_3^3 (3u_2+u_1^2 u_2)^2}{w^3} \right)$ \\
			& $ w \in D\left(3u_2+u_1^2 u_2 \right) \cap D\left(-u_3^2 \right).$ \\\hline
			  $-y+x^2 y+x z^2 = 0$ &$(0,0,u_1),\left(u_1, \frac{-u_1^3 u_2 u_3^6 (-u_2+u_1^2 u_2)^3}{w^6}, \frac{ -u_1 u_3^3 (-u_2+u_1^2 u_2)^2}{w^3} \right)$ \\
			& or $(\pm 1,u_1,0), \quad w \in D\left(-u_2+u_1^2 u_2 \right) \cap D\left(-u_1 u_3^2 \right).$	  \\\hline
			  $y+x^2 y+x z^2 = 0$ & $(0,0,u),\left(u_1, \frac{-u_1^3 u_2 u_3^6 (u_2+u_1^2 u_2)^3}{w^6}, \frac{ -u_1 u_3^3 (u_2+u_1^2 u_2)^2}{w^3} \right)$ \\
			& $ w \in D\left(u_2+u_1^2 u_2 \right) \cap D\left(-u_1 u_3^2 \right).$	 \\ 		\hline
			 $2 t x+y+x y z = 0$& $(0,0,u_1,u_2),\left(u_1, \frac{4u_1^2 u_2 u_4^2 (u_2+u_1 u_2 u_3)}{w^3},u_3, \frac{ -2u_1 u_4^2 (u_2+u_1 u_2 u_3)^2}{w^3} \right)$ \\
			& or $\pm(1,u,-1,0) \quad w \in D\left(u_2+u_1 u_2 u_3 \right) \cap D\left(-2 u_1 u_4 \right).$
			 
			  \\ 
			\hline
		\end{tabular}

==> (inline-34) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			 Equation &  Solution $(x,y,z)$ or $(x,y,z,t)$   \\ 
			\hline\hline
			
			$x+x^2y+y^2z=0$ & $(v^2u,v,-u-v^3u^2)$ \\\hline
			 $3 x+x^2 y+z^2 = 0$ & $(0,w,0), \left(uv^2,-\frac{3+uw^2}{uv^2},uvw\right), \quad u \in \{\pm 1, \pm 3\}, \quad v \in D_2\left(\frac{3}{u}+w^2\right)$ \\\hline
			$x^2 y+z+2 y z = 0$ & $(v(2 u + 1)  (2 w + 1), 2 w (1 + w) + u (1 + 2 w)^2, $\\ &$ -(1 + 2 u) v^2 (2 w (1 + w) + u (1 + 2 w)^2))$  \\\hline
			 $-y+x^2 y+2 z^2 = 0$ & $\left(2 k + 1,-\frac{v^2 (2 k^2 + 2 k)}{w^2},\frac{v (2 k^2 + 2 k)}{w}\right), \quad w\in D_2(2k^2+2k)$ \\
			 & $\left(k,  \frac{2v^2 (1 - k^2)}{w^2},\frac{v (1 - k^2)}{w} \right), \quad w \in D_2(1-k^2)$ \\ & $(\pm 1,u,0)$  \\\hline
			  $y+x^2 y+2 z^2 = 0$ & $\left(2 k + 1,-\frac{v^2 (2 k^2 + 2 k+1)}{w^2},\frac{v (2 k^2 + 2 k+1)}{w}\right), \quad w\in D_2(2k^2+2k+1)$ \\
			 & $\left(k, - \frac{2v^2 (1 + k^2)}{w^2},\frac{v (1 + k^2)}{w} \right), \quad w \in D_2(1+k^2)$

 \\\hline
			 $x^3+y+2 y z = 0$& $\left(b(2a+1)(2c+1)(2d+1),b^3(2c+1)^2(2d+1),- \frac{(2a+1)^3(2c+1)(2d+1)^2+1}{2}\right) $	\\	\hline
			 $x+x^2 y+2 y z = 0$ & $(2uw,u,-2u^2w^2-w),$ \\
			& $\left((2u+1)(2w+1),2u+1,- \frac{(2w+1)(1+(2u+1)^2(2w+1))}{2}\right), $ \\\hline
			 $x^3+y+x y z = 0$ & $\pm(1,1,-2),\pm(2,8,-1),(0,0,u),(u,-u^3,0)$    \\ 	\hline
			 $-y+x^2 y+2 x z = 0$ & $(u,2uv,v-u^2v),\, \, (2u+1,v(2u+1),-2 u v - 2 u^2 v)$  \\\hline
			  $x+x^2 y+2 z^2 = 0$ & $(-2 v^2, - \frac{2 w^2 + 2 w}{v^2}, v (2 w + 1)), \quad v \in D_2(2w^2+2w)$ \\
			 & $(0,w,0),(2 v^2, -\frac{ 2 w^2 + 2 w + 1}{v^2}, -v (2 w + 1)), \quad v \in D_2(2w^2+2w+1)$  \\
			 & $(uv^2, - \frac{u + 2 w^2}{v^2},  v w), \quad u \in \{\pm 1 \}, \quad v \in D_2(u+2w^2)$ \\	 \hline
			$x^2 y+z+2 x z = 0$ & $(u,-v-2uv,u^2v)$   \\\hline
			$x^2 y+z+t y z = 0$ &  $(u,0,0,w),\left(uvw,q,quv^2,-\frac{uw^2+1}{q}\right)$ \\ & $q \in D_2(uw^2+1)$  \\\hline
			$x^3-z+y^2 z = 0$& $\left( \frac{u_1(1-u^2)}{u_2^2 u_3},u,  \frac{u_1^3(1-u^2)^2}{u_2^6 u_3^3}\right), \quad u_3 \in D_2(1-u^2), \quad u_2 \in D_3\left(\frac{1-u^2}{u_3^2}\right)$  \\ & $(0,\pm 1,u)$ \\ 	\hline
			$x^3+z+y^2 z = 0$ & $\left(- \frac{u_1(1+u^2)}{u_2^2 u_3},u, \frac{u_1^3(1+u^2)^2}{u_2^6 u_3^3}\right), \quad u_3 \in D_2(1+u^2), \quad u_2 \in D_3\left(\frac{1+u^2}{u_3^2}\right)$   \\ \hline
			$y+x^2 y+2 x z = 0$ & $(u,2uv,-v-u^2v),\, \, (2u+1,v(2u+1),-v(2u^2+2u+1))$  \\\hline
			 $x^2 y+z+t x z = 0$ & $(u,-v-uvr,u^2v,r)$   \\\hline
			 $x^3+y+y^2 z = 0$ & $(0,0,u),$ \\ &
			 $\left(uv,u^3, - \frac{v^3+1}{u^3}\right), \quad u \in D_3(v^3+1)$   \\ 	\hline
			 $-3 y+x^2 y+z^2 = 0$ & $\left(k,  \frac{v^2 (3- k^2)}{w^2},\frac{v (3- k^2)}{w} \right), \quad w \in D_2(3-k^2)$  \\\hline
			 $3 y+x^2 y+z^2 = 0$ &  $\left(k,  -\frac{v^2 (3+ k^2)}{w^2},\frac{v (3+ k^2)}{w} \right), \quad w \in D_2(3+k^2)$  \\\hline
			 $-y+x^2 y+x z^2 = 0$ & $(\pm 1,w,0), \left(r, \frac{rw^2(1-r^2)}{v^2}, \frac{w(1-r^2)}{v} \right), \quad v \in D_2(1-r^2)$ \\\hline
			 $y+x^2 y+x z^2 = 0$ & $\left(u, - \frac{uw^2(1+u^2)}{v^2}, \frac{w(1+u^2)}{v} \right), \quad v \in D_2(1+u^2)$  \\ 		\hline
			$2 t x+y+x y z = 0$& $(u,2uw,v,-w(1+uv)), $ \\ & $(2u+1,w(2u+1),2v+1,-w(2uv+u+v+1))$    \\ 
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$18$ & $x+x^2 y-y z^2 = 0$ & $24$ & $4 x+x^2 y-y z^2 = 0$ & $26$ & $x+2 x^2 y-y z^2 = 0$ \\ 
			\hline
			$20$ & $2 x+x^2 y-y z^2 = 0$ & $24$ & $2 x+x^2 y^2-z^2 = 0$ & $26$ & $x+x^2 y^2-2 z^2 = 0$ \\ 
			\hline
			$22$ & $3 x+x^2 y-y z^2 = 0$ & $26$ & $5 x+x^2 y-y z^2 = 0$ & $26$ & $3 x+x^2 y^2-z^2 = 0$ \\ 
			\hline
			$22$ & $x+x^2 y^2-z^2 = 0$ & $26$ & $2 x^2 y+z-y z^2 = 0$ &  & \\ 
			\hline
		\end{tabular}

==> (inline-35) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
\hline
 Equation & Solution $(x,y,z)$ \\ 
\hline\hline
 $x^2 y+y^2 z+x z^2 = 0$ & $(0,0,u),(0,u,0),(u,0,0)$ \\ \hline
 $x^3-x y^2+y z^2 = 0$ & $(\pm u,u,0),(0,u,0),(0,0,u)$ \\ \hline 
 $x^3+y^2 z+y z^2 = 0$ & $(0,u,0),(0,u,-u),(0,0,u)$ \\ \hline
 $x^3+x y^2+y z^2 = 0$ & $(0,0,u),(0,u,0)$ \\ \hline
 $x^3-x y^2+z^3 = 0$ & $(u,\pm u,0),(u,0,-u),(u,\pm 3u,2u),(0,u,0)$ \\ \hline
 $x^3+x y^2+z^3 = 0$ & $(u,0,-u),(0,u,0)$\\ \hline
 $x^3+y^3+z^3 = 0$ & $(0,u,-u),(-u,0,u),(u,-u,0)$\\ \hline
 $2 x^2 y+y^2 z+x z^2 = 0$ & $(u,-u,u),(u,2u,-2u),(u,-u,-2u),$ \\ & $(0,0,u),(0,u,0),(u,0,0)$ \\ \hline
 $x^3-2 x y^2+y z^2 = 0$ &  $(-u x_n,u z_n,u y_n) \quad \text{and} \quad (-u x'_n,u z'_n,u y'_n)$ \\ & where $(x_n,y_n,z_n)=n (-1,-1,1)$ and \\ & $(x'_n,y'_n,z'_n)=(0,0,1) + n (-1,-1,1)$  \\ \hline
$x^3-x y^2+2 y z^2 = 0$ & $(\pm u,u,0),(0,u,0),(0,0,u)$\\ \hline
 $x^3+x y^2+2 y z^2 = 0$ & $(0,u,0),(0,0,u),(-u,u,\pm u)$ \\ \hline
 $x^3+2 x y^2+y z^2 = 0$ & $(0,0,u),(0,u,0)$ \\ \hline
 $x^3-2 x y^2+z^3 = 0$ & $\left(u z_{2n+1},\frac{u y_{2n+1}}{4},\frac{u x_{2n+1}}{2}\right), \quad \left(u z'_{2n},\frac{u y'_{2n}}{4},\frac{u x'_{2n}}{2}\right)$, \\ &
$\left(4u z_{2n},u y_{2n},2u x_{2n}\right) \quad \text{and} \quad \left(4u z'_{2n+1},u y'_{2n+1},2u x'_{2n+1} \right)$ \\ & where $(x_n,y_n,z_n)=n (2,-4,1)$ and \\ &  $(x'_n,y'_n,z'_n)=(-2,0,1) + n (2,-4,1)$ \\ \hline
$x^3+2 x y^2+z^3 = 0$ & $(0,u,0),(u,0,-u)$ \\ \hline
$2 x^3+x y^2+y z^2 = 0$ & $(0,0,u),(0,u,0)$ \\ \hline
 $2 x^3-x y^2+z^3 = 0$ & $(u z_n,u y_n, u x_n),$ where $(x_n,y_n,z_n)=n(-1,-1,1)$ \\ \hline
 $2 x^3+x y^2+z^3 = 0$ & $(u z_n,u y_n, -u x_n)$, where $ (x_n,y_n,z_n)=n(3,-5,1)$ \\ \hline
 $2 x^3+y^3-y z^2 = 0$ & $(0,u,\pm u),(0,0,u)$ \\ \hline
 $2 x^3+y^3+y z^2 = 0$& $\left(- \frac{u x_{2n+1}}{2},u z_{2n+1}, \frac{u y_{2n+1}}{2} \right)$, \quad \text{and} \quad $\left(- u x_{2n},2u z_{2n}, u y_{2n} \right)$, 
\\ & where $(x_n,y_n,z_n)=n(2,-2,1)$ \\ \hline
 $2 x^3+y^3+z^3 = 0$ & $(-u,u,u),(0,u,-u)$\\ \hline	
 $2 x^3-x y^2+y z^2 = 0$ & $\left(-u x_n,2u z_n,u y_n \right) \quad \text{and} \quad \left(-\frac{u x'_n}{2},u z'_n,\frac{u y'_n}{2} \right),$ \\ & where $(x_n,y_n,z_n)=n (-1,-1,1)$ and \\ &  $(x'_n,y'_n,z'_n)=(0,0,1) + n (-1,-1,1)$  \\ \hline
$2 x^3+y^2 z+y z^2 = 0$ &$(0,u,-u),(0,u,0),(u,-u,2u),$ \\ & $(-u,u,u),(u,2u,-u),(0,0,u)$  \\ \hline		
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$36$ & $x^4+xy+2y^3=0$ & $52$ & $x^4+5xy+2y^3=0$ &  $56$ &  $x^4+4xy+3y^3=0$ \\ 
			\hline
			$40$ & $x^4+2xy+2y^3=0$ & $52$ & $x^4+3xy+3y^3=0$ &  $56$ &  $x^4+2xy+4y^3=0$ \\ 
			\hline
			$44$ & $x^4+3xy+2y^3=0$ & $52$ & $x^4+xy+4y^3=0$ &  $56$ &  $2x^4+2xy-y^4=0$ \\ 
			\hline
			$44$ & $x^4+xy+3y^3=0$ & $52$ & $2x^4+xy-y^4=0$ &  $56$ &  $2x^4+4xy+y^3=0$ \\ 
			\hline
			$44$ & $2x^4+xy+y^3=0$ & $52$ & $2x^4+3xy+y^3=0$ &  $56$ &  $x^5+y^3+4xy=0$ \\ 
			\hline
			$44$ & $x^5+xy+y^3=0$ & $52$ & $2x^4+xy+2y^3=0$ &  $56$ & $x^5+2xy+2y^3=0$ \\ 
			\hline
			$48$ & $x^4+4xy+2y^3=0$ & $52$ & $x^5+3xy+y^3=0$ &  $56$ & $x^5+2xy+y^4=0$ \\ 
			\hline
			$48$ & $x^4+2xy+3y^3=0$ & $52$ & $x^5+xy+2y^3=0$ &  $56$ & $x^5-xy^2+y^4=0$  \\ 
			\hline
			$48$ & $2x^4+2xy+y^3=0$ & $52$ & $x^5+xy+y^4=0$ &  $56$ & $x^5+xy^2+y^4=0$  \\ 
			\hline
			$48$ & $x^5+2xy+y^3=0$ & $56$ & $x^4+6xy+2y^3=0$ & $56$ & $x^5+x^2y+y^4=0$ \\ 
			\hline
		\end{tabular}

==> (inline-36) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$18$ & $x^2 y+y^2+z^2+z=0$ & $18$ & $x^2 y+y^2+z^2-y=0$ &  $19$ & $x^2 y+y^2+z^2-y-1=0$ \\ 
			\hline
			$18$ & $x^2 y+y^2-z^2-y=0$ & $18$ & $x^2 y+y^2+z^2+y=0$ &  $19$ & $x^2 y+y^2+z^2+y-1=0$ \\ 
			\hline
			$18$ & $x^2 y+y^2-z^2+z=0$ & $19$ &  $x^2 y+y^2-z^2-y+1=0$ & &  \\ 
			\hline
			$18$ & $x^2 y+y^2-z^2+y=0$ & $19$ & $x^2 y+y^2-z^2+y+1=0$ & & \\ 
			\hline
		\end{tabular}
\begin{tabular}{ |c|c||c|c|c|c| } 
			\hline
			 Equation & Solution $(x,y,z)$ & Equation & Solution $(x,y,z)$ \\ 
			\hline\hline
			$y^2-x^2 y+z^2-1=0$ & $(u,0,1)$ & $x^2 y+y^2+z^2+y=0$ & $(u,0,0)$ \\\hline
			 $x^2 y+y^2-z^2-y=0$ & $(u,0,0)$ & $x^2 y+y^2-z^2+y+1=0$ & $(u,0,1)$ \\\hline
			$x^2 y+y^2-z^2+z=0$ & $(u,0,0)$ &  $x^2 y+y^2+z^2-y-1=0$ & $(u,0,1)$   \\\hline
			 $x^2 y+y^2+z^2+z=0$ & $(u,0,0)$ & $x^2 y+y^2+z^2+y-1=0$ & $(u,0,1)$ \\\hline
			$x^2 y+y^2-z^2+y=0$ & $(u,0,0)$ & $x^2 y+y^2-z^2-y+1=0$ &  $(u,0,1)$   \\\hline
			 $x^2 y+y^2+z^2-y=0$ & $(u,0,0)$ && \\\hline
			
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$17$ & $x^3-y^2-z^2+1=0$ & $20$ & $x^2y+y^2+z^2+x+y=0$ &  $20$ & $x^3+y^2+y-z^2-2=0$  \\ 
			\hline
			$18$ & $x^2 y+y^2-z^2+x=0$ & $20$ & $x^2y+y^2+z^2+2x=0$ &  $20$ & $x^3+y^2+yz-z^2=0$  \\ 
			\hline
			$18$ & $x^2 y+y^2+z^2+x=0$ & $20$ & $x^2 y+y^2-z^2+y-2=0$ &  $20$ & $x^3+xy+y^2-z^2=0$  \\ 
			\hline
			$18$ & $x^3+y^2+y-z^2=0$ & $20$ & $x^2 y+y^2-z^2+2x=0$ &  $20$ & $x^3+y^2+z^2-4=0$  \\ 
			\hline
			$18$ & $x^3+y^2+y+z^2=0$ & $20$ & $x^2 y+y^2+z^2-y-2=0$ &  $20$ & $x^3+y^2+y+z^2-2=0$  \\ 
			\hline
			$20$ & $x^2y+y^2-z^2+x-y=0$ & $20$ & $x^2 y+x^2-y^2-z^2=0$ &  $20$ & $x^3+y^2+yz+z^2=0$  \\ 
			\hline
			$20$ & $x^2y+y^2-z^2+x+y=0$ & $20$ & $x^2 y+x^2-y^2+z^2=0$ &  $20$ & $x^3+xy+y^2+z^2=0$  \\ 
			\hline
			$20$ & $x^2y+y^2+z^2+x-y=0$ & $20$ & $x^2 y+x^2+y^2-z^2=0$ &  $20$ & $x^3+y^2+z^2+t^2=0$ \\ 
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			Equation & Substitution & Reduced equation & Integer solution $(x,y,z)$ \\ 
			\hline\hline
			$x^3-y^2-z^2+1=0$ & $z=1$ & $y^2=x^3$ & $(u^2,u^3,1)$ \\ \hline
			$x^2 y+y^2-z^2+x=0$ & $x=0$ & $y^2=z^2$ & $(0,u,\pm u)$ \\ \hline
			$x^2 y+y^2+z^2+x=0$ & $y=0$ & $x=-z^2$ & $(-u^2,0,u)$ \\ \hline
			$x^3+y^2+y-z^2=0$ & $y=0$ & $x^3=z^2$ & $(u^2,0,u^3)$ \\ \hline
			$x^3+y^2+y+z^2=0$ & $y=0$ & $-x^3=z^2$ & $(-u^2,0,u^3)$ \\ \hline
			$x^2y+y^2-z^2+x-y=0$ & $y=0$ & $x=z^2$ & $(u^2,0,u)$ \\ \hline
			 $x^2y+y^2-z^2+x+y=0$ & $y=0$ & $x=z^2$ & $(u^2,0,u)$ \\ \hline
			 $x^2y+y^2+z^2+x-y=0$ & $y=0$ & $x=-z^2$ & $(-u^2,0,u)$ \\ \hline
			 $x^2y+y^2+z^2+x+y=0$ & $y=0$ & $x=-z^2$ & $(-u^2,0,u)$  \\ \hline
			 $x^2y+y^2+z^2+2x=0$ & $y=0$ & $2x=-z^2$ & $(-2u^2,0,2u)$  \\ \hline
			 $x^2 y+y^2-z^2+2x=0$ &$y=0$ & $2x=z^2$ & $(2u^2,0,2u)$ \\ \hline
			 $x^2 y+y^2-z^2+y-2=0$ & $y=1$ & $x^2=z^2$ & $(u,1, \pm u)$ \\ \hline
			 $x^2 y+y^2+z^2-y-2=0$ & $y=-1$ & $x^2=z^2$ & $(u,-1,\pm u)$ \\ \hline
			  $x^2 y+x^2-y^2-z^2=0$ & $y=0$ & $x^2=z^2$ & $(u,0,\pm u)$ \\ \hline
			  $x^2 y+x^2-y^2+z^2=0$ & $x=0$ & $y^2=z^2$ & $(0,u,\pm u)$ \\ \hline
			$x^2 y+x^2+y^2-z^2=0$ &  $x=0$ & $y^2=z^2$ & $(0,u,\pm u)$ \\ \hline
			$x^3+y^2+y-z^2-2=0$ & $y=1$ & $x^3=z^2$ & $(u^2,1,u^3)$ \\ \hline
			 $x^3+y^2+y+z^2-2=0$ & $y=1$ & $x^3=-z^2$ & $(-u^2,1,u^3)$  \\ \hline
			    $x^3+y^2+yz-z^2=0$ & $z=0$ & $x^3=-y^2$ & $(-u^2,u^3,0)$ \\ \hline
			    $x^3+y^2+yz+z^2=0$ & $z=0$ & $x^3=-y^2$ & $(-u^2,u^3,0)$  \\ \hline
			    $x^3+xy+y^2+z^2=0$ & $y=0$ & $x^3=-z^2$ & $(-u^2,0,u^3)$ \\ \hline
			    $x^3+xy+y^2-z^2=0$ & $x=0$ & $y^2=z^2$ & $(0,u,\pm u )$  \\ \hline
			  $x^3+y^2+z^2-4=0$ & $z=2$ & $x^3=-y^2$ & $(-u^2,u^3,2)$  \\ \hline
			    $x^3+y^2+z^2+t^2=0$ & $z=0$ & $x^3=-y^2$ & $(x,y,z,t)=(-u^2,u^3,0,0)$ \\
			   & $t=0$ && \\ \hline
		\end{tabular}

==> (inline-37) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$18$ & $x^2 y+y^2-z^2-2=0$ & $19$ & $x^2 y+y^2-y-z^2-1=0$ &  $19$ & $x^2 y+y^2+z^2-3=0$  \\ 
			\hline
			$18$ & $x^2 y+y^2-z^2+2=0$ & $19$ & $x^2 y+y^2+y-z^2-1=0$ &  $19$ & $x^2 y+y^2+z^2+3=0$  \\ 
			\hline
			$18$ & $x^2 y+y^2+z^2-2=0$ & $19$ & $x^2 y+y^2-z^2+z-1=0$ &  $19$ & $x^2 y+y^2+z^2+z-1=0$ \\ 
			\hline
			$18$ & $x^2 y+y^2+z^2+2=0$ & $19$ & $x^2 y+y^2-z^2+z+1=0$ &  $19$ & $x^2 y+y^2+z^2+z+1=0$ \\ 
			\hline
			$19$ & $x^2 y+y^2-z^2-3=0$ & $19$ & $x^2 y+y^2-y+z^2+1=0$ &   &   \\ 
			\hline
			$19$ & $x^2 y+y^2-z^2+3=0$ & $19$ & $x^2 y+y^2+y+z^2+1=0$ &   &   \\ 
			\hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
\hline
 Equation & Substitution & Reduced Quadratic & Solution $(x_0,z_0)$ \\ 
\hline\hline
 $x^2 y+y^2-z^2-2=0$ & $y=2$ & $z^2=2x^2+2$ & $(1,2)$  \\\hline
 $x^2 y+y^2-z^2+2=0$ & $y=14$ & $z^2=14x^2+198$ & $(3,18)$\\\hline
 $x^2 y+y^2+z^2-2=0$ & $y=-2$ & $z^2=2x^2-2$ & $(1,0)$ \\\hline
 $x^2 y+y^2+z^2+2=0$ & $y=-3$ & $z^2=3x^2-11$ & $(2,1)$ \\\hline
 $x^2 y+y^2-y-z^2-1=0$ & $y=2$ & $z^2=2x^2+1$ & $(0,1)$ \\\hline
 $x^2 y+y^2+y-z^2-1=0$ & $y=5$ & $z^2=5x^2+29$ & $(2,7)$ \\\hline
 $x^2 y+y^2-z^2-3=0$ & $y=2$ & $z^2=2x^2+1$ & $(0,1)$ \\\hline
 $x^2 y+y^2-z^2+3=0$ & $y=2$ & $z^2=2x^2+7$ & $(1,3)$ \\\hline
 $x^2 y+y^2+z^2-3=0$ & $y=-2$ & $z^2=2x^2-1$ & $(1,1)$ \\ \hline
 $x^2 y+y^2+z^2+3=0$ & $y=-2$ & $z^2=2x^2-7$ & $(2,1)$  \\ \hline
 $x^2 y+y^2-z^2+z-1=0$ & $y=3$ & $z^2-z=3x^2+8$ & $(2,5)$\\\hline
 $x^2 y+y^2-z^2+z+1=0$ & $y=55$ & $z^2-z=55x^2+3026$ & $(4,63)$\\\hline
 $x^2 y+y^2+z^2+z-1=0$ & $y=-5$ & $z^2+z=5x^2-24$ & $(4,7)$\\ \hline
 $x^2 y+y^2+z^2+z+1=0$ & $y=-3$ & $z^2+z=3x^2-10$ & $(2,1)$ \\ \hline
 $x^2 y+y^2-y+z^2+1=0$ & $y=-2$ & $z^2=2x^2-7$ & $(2,1)$   \\ \hline
 $x^2 y+y^2+y+z^2+1=0$ & $y=-13$ & $z^2=13x^2-157$ & $(17,60)$     \\ \hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$22$ & $x^3+y^3+z^2-2=0$ & $23$ & $x^3+x+y^3+z^2+1=0$ &  $24$ & $x^3+y^3+z^2+z+2=0$  \\ 
			\hline
			$22$ & $x^3+y^3+z^2+2=0$ & $23$ & $x^3+y^3+z^2+z+1=0$ &  $24$ & $x^3+y^3+z^2+4=0$  \\ 
			\hline
			$23$ & $x^3+y^3+z^2-3=0$ & $23$ & $x^3+y^3+z^2+z-1=0$ &  $24$ & $x^3-x+y^3+z^2-2=0$ \\ 
			\hline
			$23$ & $x^3+y^3+z^2+3=0$ & $24$ & $x^3-x+y^3-y+z^2=0$ &  $24$ &  $x^3-x+y^3+z^2+2=0$ \\ 
			\hline
			$23$ & $x^3-x+y^3+z^2-1=0$ & $24$ & $x^3-x+y^3+y+z^2=0$ &  $24$ & $x^3-x+y^3+z^2+z=0$  \\ 
			\hline
			$23$ & $x^3-x+y^3+z^2+1=0$ & $24$ & $x^3+x+y^3-y+z^2=0$ &  $24$ & $x^3+x+y^3+z^2+z=0$ \\ 
			\hline
			$23$ & $x^3+x+y^3+z^2-1=0$ & $24$ & $x^3+x+y^3+y+z^2=0$  &   &  \\ 
			\hline
		\end{tabular}

==> (inline-38) <==
\begin{tabular}{ |c|c||c|c|} 
		\hline
		$a$  & $\left(\frac{a}{p}\right)$ & $a$  & $\left(\frac{a}{p}\right)$\\ 
		\hline\hline
		$1$ & $1$ & $-1$ & $ \begin{cases}
			1, & \text{if $p \equiv 1\,(\text{mod}\, 4)$,}\\
			-1, & \text{if $p \equiv 3\,(\text{mod}\, 4)$.}
		\end{cases}$ \\\hline
		$2$ & $ \begin{cases}
			1, & \text{if $p \equiv \pm 1 \,(\text{mod}\, 8)$,}\\
			-1, & \text{if $p \equiv \pm 3 \,(\text{mod}\, 8)$. }
		\end{cases}$ & $-2$ & $ \begin{cases}
			1, & \text{if $p \equiv 1 \,\, \text{or} \,\, 3\, (\text{mod}\, 8)$,}\\
			-1, & \text{if $p \equiv -1 \,\, \text{or} \,\, -3 \, (\text{mod}\, 8)$.}
		\end{cases}$ \\\hline
		$3$ & $ \begin{cases} 
			1, & \text{if $p \equiv \pm 1 \, (\text{mod}\, 12)$,}\\
			-1, & \text{if $p \equiv \pm 5 \, (\text{mod}\, 12)$.}
		\end{cases}$  & $-3$ & $ \begin{cases}
			1, & \text{if $p \equiv 1 \, (\text{mod}\, 3)$,}\\
			-1, & \text{if $p \equiv -1 \, (\text{mod}\, 3)$.}
		\end{cases}$ \\\hline
		$4$ & $1$ & 			$-4$ & $ \begin{cases}
			1, & \text{if $p \equiv 1 \, (\text{mod}\, 4)$,}\\
			-1, & \text{if $p \equiv 3 \, (\text{mod}\, 4)$.}
		\end{cases}$  \\\hline
		$5$ & $ \begin{cases}
			1, & \text{if $p \equiv \pm 1 \, (\text{mod}\, 5)$,}\\
			-1, & \text{if $p \equiv \pm  2 \, (\text{mod}\, 5)$.}
		\end{cases}$ &
		$-5$ & $ \begin{cases}
			1, & \text{if $p \equiv 1,3,7,9 \, (\text{mod}\, 20)$,}\\
			-1, & \text{if $p \equiv 11,13,17,19 \, (\text{mod}\, 20)$.}
		\end{cases}$  \\\hline
		$6$ & $ \begin{cases}
			1, & \text{if $p \equiv \pm 1, \pm 5 \, (\text{mod}\, 24)$,}\\
			-1, & \text{if $p \equiv \pm 7, \pm 11 \, (\text{mod}\, 24)$.}
		\end{cases}$ &
		$-6$ & $ \begin{cases}
			1, & \text{if $p \equiv 1,5,7,11 \, (\text{mod}\, 24)$,}\\
			-1, & \text{if $p \equiv 13,17,19,23 \, (\text{mod}\, 24)$.}
		\end{cases}$ \\\hline
		$7$ & $ \begin{cases}
			1, & \text{if $p \equiv  \pm 1, \pm 3,\pm 9 \, (\text{mod}\, 28)$,}\\
			-1, & \text{if $p \equiv  \pm 5,\pm 11,\pm 13 \, (\text{mod}\, 28)$.}
		\end{cases}$
		&
		$-7$ &  $ \begin{cases}
			1, & \text{if $p \equiv  1,2,4 \, (\text{mod}\, 7)$,}\\
			-1, & \text{if $p \equiv  3,5,6 \, (\text{mod}\, 7)$.}
		\end{cases}$  \\\hline

	\end{tabular}
\begin{tabular}{ |c|c|c|c|c| }
			\hline
			$H$ & Equation & Representation & $m$ & $r_1,\dots,r_l$  \\ 
			\hline\hline
			$17$ & $y^2-x^2 y+z^2+1=0$ & $(x^2-y) y=z^2+1$ & $4$ & $1,2$ \\ 
			\hline
			$19$ & $x^2y+3y-z^2-1=0$ & $(x^2+3) y=z^2+1$ & $4$ & $1,2$ \\ 
			\hline
			$21$ & $x^2y+2y-2z^2+1=0$ & $(x^2+2) y=2 z^2-1$ & $8$ & $1,7$ \\ 
			\hline
			$22$ & $x^2y+4y-z^2-2=0$ & $(x^2+4) y=z^2+2$ & $8$ & $1,2,3,6$ \\ 
			\hline
			$22$ & $x^2y+4y-z^2+2=0$ & $(x^2+4) y=z^2-2$ & $8$ & $1,2,6,7$ \\ 
			\hline
			$22$ & $x^2y-4y-z^2+2=0$ & $(x-2)(x+2)y=z^2-2$ & $8$ & $1,2,6,7$ \\ 
			\hline
			$22$ & $y^2-x^2 y+y+z^2+4=0$ & $y(x^2-y-1) = z^2+4$ & $16$ & $1,2,4,5,8,9,10,13$ \\ 
			\hline
			%\hline
			$25$ & $x^2y+4y-2z^2-1=0$ & $(x^2+4) y=2 z^2+1$ & $8$ & $1,3$ \\ 
			\hline
			$25$ & $x^2y+4y-2z^2+1=0$ & $(x^2+4) y=2 z^2-1$ & $8$ & $1,7$ \\ 
			\hline
			$25$ & $x^2y-4y-2z^2+1=0$ & $(x-2)(x+2)y=2 z^2-1$ & $8$ & $1,7$ \\ 
			\hline
			$25$ & $x^2y+2y-2z^2-2z-1=0$ & $(x^2+2) y=2z^2+2z+1$ & $4$ & $1$ \\ 
			\hline
			$25$ & $y^2-x^2y-4y+z^2+1=0$ & $(x^2+4-y)y=z^2+1$ & $4$ & $1,2$ \\ 
			\hline
			$25$ & $y^2-x^2 y+4y+z^2+1=0$ & $(x^2-4-y)y=z^2+1$ & $4$ & $1,2$ \\ 
			\hline
			$25$ & $x^3+x y^2+2x-z^2-1=0$ & $(x^2+y^2+2)x=z^2+1$ & $4$ & $1,2$ \\ 
			\hline
			$25$ & $x^3+x y^2-2x-z^2-1=0$ & $(x^2+y^2-2)x=z^2+1$ & $4$ & $1,2$ \\ 
			\hline
		\end{tabular}

==> (inline-39) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
\hline
 Equation & Elliptic Curve \eqref{eq:threecurves} of rank $0$ & Rational Points $(X,Y)$ \\ 
\hline\hline
$9x^4+7y^4-4z^4=0$ & $Y^2=X^3-1764X$ & $(\pm 42,0),(0,0)$ \\ \hline
 $11x^4+7y^4-2z^4=0$ &  $Y^2=X^3-1078X$ & $(0,0)$ \\ \hline
 $17x^4-4y^4-z^4=0$ & $Y^2=X^3-68X$ & $(0,0)$ \\ \hline
 $14x^4-7y^4+2z^4=0$ & $Y^2=X^3-2744X$ & $(0,0)$ \\ \hline
 $19x^4+8y^4-3z^4=0$ & $Y^2=X^3-3648X$ & $(0,0)$ \\ \hline
 $17x^4-16y^4-4z^4=0$ & $Y^2=X^3-17408X$ & $(0,0)$ \\ \hline
 $21x^4+14y^4-3z^4=0$ & $Y^2=X^3-12348X$ & $(0,0)$ \\ \hline
  $23x^4+9y^4-8z^4=0$ & $Y^2=X^3-38088X$ & $(0,0)$ \\ \hline
 $23x^4+14y^4-7z^4=0$ & $Y^2=X^3-31556X$ & $(0,0)$\\ \hline
 $38x^4-6y^4+z^4=0$ & $Y^2=X^3-228X$ & $(0,0)$\\ \hline
 $29x^4-14y^4+3z^4=0$ & $Y^2=X^3-3654X$ & $(0,0)$ \\ \hline
 $39x^4-4y^4-3z^4=0$ & $Y^2=X^3+18252X$ & $(0,0)$ \\ \hline
 $29x^4+11y^4-8z^4=0$ & $Y^2=X^3-74008X$ & $(0,0)$\\ \hline
 $28x^4+21y^4-z^4=0$ & $Y^2=X^3-12348X$ & $(0,0)$ \\ \hline
 $32x^4-11y^4-7z^4=0$ & $Y^2=X^3-17248X$ & $(0,0)$\\ \hline
 $43x^4+6y^4-z^4=0$ & $Y^2=X^3-1548X$ & $(0,0)$\\ \hline
 $46x^4+3y^4-z^4=0$ & $Y^2=X^3-414X$ & $(0,0)$ \\\hline	
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation &  $H$ & Equation &  $H$ & Equation \\ 
			\hline\hline
			$416$ & $19x^4-4y^4-3z^4=0$ & $832$ & $35 x^4-10 y^4+7 z^4 = 0$ & $960$ & $41 x^4-12 y^4+7 z^4 = 0$ \\ 
			\hline
			$512$ & $13x^4+11y^4-8z^4 = 0$ & $880$ & $34 x^4-19 y^4-2 z^4 = 0$ & $976$ & $29 x^4-23 y^4-9 z^4 = 0$ \\ 
			\hline
			$672$ & $37 x^4-4 y^4-z^4 = 0$ & $880$ & $43 x^4-11 y^4+z^4 = 0$ & $992$ & $38 x^4-23 y^4+z^4 = 0$ \\ 
			\hline
			$736$ & $31 x^4-13 y^4-2 z^4 = 0$ & $912$ & $37 x^4-16 y^4-4 z^4 = 0$ & $992$ & $43 x^4+12 y^4-7 z^4 = 0$ \\ 
			\hline
			$752$ & $31 x^4-11 y^4-5 z^4 = 0$ & $928$ & $39 x^4-13 y^4+6 z^4 = 0$ & $992$ & $47 x^4-11 y^4-4 z^4 = 0$  \\ 
			\hline	
			$784$ & $26 x^4+22 y^4-z^4 = 0$ & $928$ & $53 x^4-4 y^4-z^4 = 0$ &  & \\ 
			\hline	
			$816$ & $38 x^4+7 y^4-6 z^4 = 0$ & $960$ & $29 x^4+17 y^4-14 z^4 = 0$ &  & \\ 			
			\hline	
		\end{tabular}

==> (inline-40) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
\hline
Equation &  Transformation $(X,Y)$ & Reduced Equations &  Bound & Chabauty Output \\ 
\hline\hline
 $6x^5+3y^5+2z^5=0$ & $(xz/y^2, 4(z/y)^5 + 3)$ & $Y^2=-48X^5+9$ & 0 0 & $(0,\pm 3)$ \\ \hline
 $7x^5+3y^5+z^5=0$ & $(xz/y^2, 2(z/y)^5 + 3)$ & $Y^2=-28X^5+9$ & 0 0 & $(0,\pm 3)$ \\ \hline
  $7x^5+4y^5+z^5=0$ & $(xz/y^2, (z/y)^5 + 2)$ & $Y^2=-7X^5+4$ & 0 0 & $(0,\pm 2)$ \\ \hline
   $9x^5+2y^5+z^5=0$ & $(xy/z^2, 18(x/z)^5 + 1)$ & $Y^2=-72X^5+1$ & 0 0 & $(0,\pm 1)$ \\ \hline
 $6x^5+5y^5+2z^5=0$ & $(yz/x^2, 5(y/x)^5 + 3)$ & $Y^2=-10X^5+9$ & 0 0 & $(0,\pm 3)$ \\ \hline
 $7x^5+5y^5+z^5=0$ & $(xz/y^2, 2(z/y)^5 + 5)$ & $Y^2=-28X^5+25$ & 0 0 & $(0,\pm 5)$ \\ \hline
 $10x^5+2y^5+z^5=0$ &$(yz/x^2, 2(y/x)^5 + 5)$ & $Y^2=-2X^5+25$ & 0 0 & $(0,\pm 5)$ \\ \hline
 $6x^5+5y^5+3z^5=0$ & $(xy/z^2, 12(x/z)^5 + 3)$ & $Y^2=-120X^5+9$ & 0 0 & $(0,\pm 3)$ \\ \hline
 $10x^5+3y^5+z^5=0$ & $(yz/x^2, 3(y/x)^5 + 5)$ & $Y^2=-3X^5+25$ & 1 1 & $(0,\pm 5)$, \\ &&&& $(-2,\pm 11)$ \\ \hline
 $10x^5+3y^5+2z^5=0$ & $(xz/y^2, 4(z/y)^5 + 3)$ & $Y^2=-80X^5+9$ & 0 0 & $(0,\pm 3)$ \\ \hline
 $7x^5+5y^5+4z^5=0$ & $(xy/z^2, 7(x/z)^5 + 2)$ & $Y^2=-35X^5+4$ & 0 0 & $(0,\pm 2)$ \\ \hline
 $9x^5+5y^5+2z^5=0$ & $(xy/z^2, 9(x/z)^5 + 1)$ & $Y^2=-45X^5+1$ & 0 0 & $(0,\pm 1)$ \\ \hline
 $13x^5+2y^5+z^5=0$ & $(xy/z^2, 26(x/z)^5 + 1)$ &  $Y^2=-104X^5+1$ & 0 0 & $(0,\pm 1)$ \\ \hline
 $10x^5+6y^5+z^5=0$ & $(xz/y^2, (z/y)^5 + 3)$ & $Y^2=-10X^5+9$ & 0 0 & $(0,\pm 3)$  \\ \hline
 $14x^5+2y^5+z^5=0$ & $(xz/y^2, (z/y)^5 + 1)$ & $Y^2=-14X^5+1$ & 1 1 & $(1/2,\pm 6/8)$, \\ &&&& $(0,\pm 1)$  \\ \hline
$7x^5+6y^5+5z^5=0$ & $(yz/x^2, 12(y/x)^5 + 7)$ & $Y^2=-120X^5+49$ & 0 1 & $(-1,\pm 13)$, \\ &&&& $(0,\pm7)$ \\ \hline
 $10x^5+7y^5+z^5=0$ & $(xy/z^2, 20(x/z)^5 + 1)$ & $Y^2=-280X^5+1$ & 0 0 & $(0,\pm 1)$ \\ \hline
 $12x^5+5y^5+z^5=0$ & $(xz/y^2, 2(z/y)^5 + 5)$ & $Y^2=-48X^5+25$ & 0 1 & $(0, \pm 5)$  \\ \hline
 $14x^5+3y^5+z^5=0$ & $(yz/x^2, 3(y/x)^5 + 7)$ & $Y^2=-3X^5+49$ & 1 1 & $(0,\pm 7)$ \\ \hline
 $12x^5+4y^5+3z^5=0$ & $(yz/x^2, 4(y/x)^5 + 6)$ & $Y^2=-12X^5+36$ & 0 0 & $(0,\pm 6)$ \\ \hline
 $14x^5+3y^5+2z^5=0$ & $(yz/x^2, 3(y/x)^5 + 7)$ & $Y^2=-6X^5+49$ & 0 1 & $(0,\pm 7)$ \\ \hline
 $15x^5+3y^5+z^5=0$ & $(yz/x^2, 6(y/x)^5 + 15)$ & $Y^2=-12X^5+225$ & 0 0 & $(0,\pm 15)$ \\ \hline
 $12x^5+7y^5+z^5=0$ & $(xy/z^2, 24(x/z)^5 + 1)$ & $Y^2=-336X^5+1$ & 0 0 & $(0,\pm 1)$   \\ \hline
 $13x^5+5y^5+2z^5=0$ & $(xz/y^2, 4(z/y)^5 + 5)$ & $Y^2=-104X^5+25$ & 0 1 & $(0, \pm 5)$\\ \hline
 $15x^5+4y^5+z^5=0$ & $(yz/x^2, 8(y/x)^5 + 15)$ & $Y^2=-16X^5+225$ & 0 1 & $(0,\pm 15)$, \\ &&&& $ (-10,\pm 1265)$ \\ \hline
 $9x^5+7y^5+5z^5=0$ & $(xz/y^2, 10(z/y)^5 + 7)$ & $Y^2=-180X^5+49$ & 0 0 & $(0,\pm 7)$  \\\hline 
 $10x^5+9y^5+2z^5=0$ & $(yz/x^2, 9(y/x)^5 + 5)$ & $Y^2=-18X^5+25$ & 0 1 & $(0,\pm 5)$ \\\hline 
 $12x^5+5y^5+4z^5=0$ & $(xz/y^2, 8(z/y)^5 + 5)$ & $Y^2=-192X^5+25$ & 0 1 & $(0,\pm 5)$  \\ \hline
 $13x^5+5y^5+3z^5=0$ & $(yz/x^2, 10(y/x)^5 + 13)$ & $Y^2=-60X^5+169$ & 0 0 & $(0,\pm 13)$ \\ \hline
 $14x^5+5y^5+2z^5=0$ &$(xy/z^2, 14(x/z)^5 + 1)$ & $Y^2=-70X^5+1$ & 0 0 & $(0,\pm 1)$ \\
\hline	
\end{tabular}

==> (inline-41) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			 Equation & Substitution & Reduced Curve & Two-Variable & Weierstrass Form \\ 
			\hline\hline
			$x^4-y^4- z^2t^2=0$ & $s=zt$ & $x^4-y^4=s^2$ & $Y^2=X^4-1$ & $v^2=u^3+4u$ \\\hline
			$x^4+y^4- z^2t^2=0$ & $s=zt$ & $x^4+y^4=s^2$ & $Y^2=X^4+1$ & $v^2=u^3-4u$ \\\hline
			$x^4+t^2 y z-y^2 z^2 =0$ & $s=yz$ & $x^4+t^2s-s^2=0$ & $Y^2=X^4+4$ & $v^2=u^3-16u$   \\\hline
			 $x^4+t^2 y z+y^2 z^2 =0$ &$s=yz$ & $x^4+t^2s+s^2=0$ & $Y^2=X^4-4$ & $v^2=u^3+16u$ \\\hline
			$x^3y-xy^3 + z^2t^2=0$ & $s=zt$ & $x^3y-xy^3=s^2$ & $v^2=u^3-u$ & $v^2=u^3-u$  \\\hline
			$x^3y+xy^3 + z^2t^2=0$ & $s=zt$ & $x^3y+xy^3=s^2$ &$v^2=u^3+u$ & $v^2=u^3+u$ \\\hline
			 $x^4+xy^3+z^2t^2=0$ & $s=zt$ & $x^4+xy^3+s^2=0$ &$v^2=u^3-1$  & $v^2=u^3-1$ \\\hline
			 $x^4-y^4-2 z^2 t^2=0$ & $s=zt$ & $x^4-y^4-2s^2=0$ & $X^4-1=2Y^2$ & $v^2=u^3+16u$ \\\hline
			 $x^4+x y^3+2 z^2 t^2=0$  & $s=zt$ & $x^4+xy^3+2s^2=0$ & $1+X^3+2Y^2=0$ & $v^2=u^3-8$ \\\hline
			 $x^4+2 x y^3-z^2 t^2=0$  & $s=zt$ & $x^4+2xy^3=s^2$ & $Y^2=1+2X^3$ & $v^2=u^3+4$ \\\hline
			 $2 x^4+y^4-z^2 t^2=0$ & $s=zt$ & $2x^4+y^4=s^2$ & $Y^2=2+X^4$ & $v^2=u^3-8u$\\\hline
			$x^2 y^2+x^2 z t-y^2 z t+z^2 t^2=0$ & $s=zt$ & $x^2y^2+s(x^2-y^2)+s^2=0$ & $Y^2=X^4-6X^2+1$ & $v^2=u^3-16u$ \\\hline
			 $x^2 y^2+x^2 z t+ y^2 z t-t^2 z^2=0$ & $s=zt$ & $x^2y^2+(x^2+y^2)s=s^2$ & $Y^2=X^4+6X^2+1$ & $v^2=u^3-16u$ \\\hline
			 $x^3 y+x y z t+ y^2 z t-z^2 t^2=0$ & $s=zt$ & $x^3y+(xy+y^2)s=s^2$ & $Y^2=4X^3+X^2+2X+1$ & $v^2=u^3+u^2+8u+16$ \\\hline
			$x^3 y+x^2 y^2-x y^3+z^2 t^2=0$ & $s=zt$ & $x^3y+x^2y^2-xy^3+s^2=0$ & $X^3+X^2-X+Y^2=0$ & $v^2=u^3-u^2-u$ \\\hline
			  $x^3 y+x^2 y^2+x y^3-z^2 t^2=0$ & $s=zt$ & $x^3y+x^2y^2+xy^3=s^2$ & $v^2=u^3+u^2+u$ &$v^2=u^3+u^2+u$ \\\hline
			  $x^4-y z t^2+x^2 y z+y^2 z^2=0$ & $s=yz$ & $s^2+s(x^2-t^2)+x^4=0$ & $T^4-2T^2-3=Y^2$ & $v^2=u^3+864u-12096$  \\\hline
			  $x^4-x^2 y^2-y^4-z^2 t^2=0$ & $s=zt$ &$s^2=x^4-x^2y^2-y^4$ & $Y^2=X^4-X^2-1$ & $v^2=u^3+297u-1998$ \\\hline
			 $x^2 y^2+2 x y z t-z^2 t^2=0$ & $s=zt$ & $x^2y^2+2xys=s^2$ & $8(xy)^2=d^2$ & \\\hline
			 $x^2 y^2+x y z^2+x y t^2-z^2 t^2=0$ & $s=xy$ & $s^2+s(z^2+t^2)-z^2t^2=0$ & $Z^4+6Z^2+1=Y^2$ & $v^2=u^3-16u$ \\\hline
			$x^2 y^2-x y t^2+x y z^2+z^2 t^2=0$ &$s=xy$ & $s^2+s(z^2-t^2)+z^2t^2=0$ & $Z^4-6Z^2+1=Y^2$ & $v^2=u^3-16u$ \\\hline
			 $2 x^3 y+x y^3+z^2 t^2=0$ & $s=zt$ & $2x^3y+xy^3+s^2=0$ & $X^2+Y^3+2Y=0$ & $v^2=u^3+2u$ \\ \hline
			  $x^4+y z t^2+2 y^2 z^2=0$ & $s=yz$ & $x^4+st^2+2s^2=0$ & $Y^2=X^4-8$ & $v^2=u^3+32u$ \\ \hline
			  $x^4+x^2 y^2-y^4+z^2 t^2=0$ & $s=zt$ & $x^4+x^2y^2-y^4+s^2=0$ & $Y^2=X^4-X^2-1$ & $v^2=u^3+297u-1998$ \\ \hline
			  $x^4+2 y z t^2-y^2 z^2=0$ & $s=yz$ & $x^4+2st^2=s^2$ & $Y^2=4X^4+4$ & $v^2=u^3-64u$ \\ \hline		
			  $x^4+x^2 y^2+y^2 z t+z^2 t^2=0$ & $s=zt$ & $x^4+x^2y^2+y^2s+s^2=0$ & $Y^2=X^4-4X^2-4$ & $v^2=u^3+864u-34560$ \\ \hline
			  $x^4+x^2 y^2+x y^3+z^2 t^2=0$ & $s=zt$ & $x^4+x^2y^2+xy^3+s^2=0$ & $1+X^2+X^3+Y^2=0$ & $v^2=u^3-u^2-1$ \\ \hline
			 $x^4+x^3 y-x y^3+z^2 t^2=0$ & $s=zt$ & $x^4+x^3y-xy^3+s^2=0$ & $1+X-X^3+Y^2=0$ & $v^2=u^3-u-1$  \\ \hline
			   $x^4+x^2 y^2+y^4-z^2 t^2=0$ & $s=zt$ & $x^4+x^2y^2+y^4=s^2$ & $Y^2=X^4+X^2+1$ & $v^2=u^3-351u-1890$ \\\hline
			   $2 x^4+y z t^2+y^2 z^2=0$ & $s=yz$ & $2x^4+t^2s+s^2=0$ & $Y^2=X^4-8$ & $v^2=u^3+32u$ \\ \hline
			   $x^3 y-x y^3+2 z^2 t^2=0$ & $s=zt$ & $x^3y-xy^3+2s^2=0$ & $X^3-X+2Y^2=0$ & $v^2=u^3-4u$\\ \hline
			  $x^4+y z t^2+x^2 y z-y^2 z^2=0$ & $s=yz$ &$x^4+s(t^2+x^2)=s^2$ & $X^2=T^4+2T^2+5$  & $v^2=u^3-1728u-19008$  \\ 
			\hline						
		\end{tabular}

==> (inline-42) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$144$ & $2(x^4-y^4)= 7z^4$ & $416$ & $7(x^4-y^4)=12 z^4$ & $496$ & $x^4-y^4=31 z^4$ \\ 
			\hline
			$208$ & $4(x^4-y^4)=5 z^4$ & $432$ & $2(x^4-y^4)= 23z^4$ & $528$ & $7(x^4-y^4)=19 z^4$ \\ 
			\hline
			$256$ & $x^4-y^4= 14z^4$ & $432$ & $11(x^4-y^4)= 5z^4$ & $544$ & $15(x^4-y^4)= 4z^4$ \\ 
			\hline
			$272$ & $7(x^4-y^4)=3 z^4$ & $432$ & $13(x^4-y^4)= z^4$ & $560$ & $3(x^4-y^4)=29 z^4$ \\ 
			\hline	
			$304$ & $3(x^4-y^4)=13 z^4$ & $464$ & $3(x^4-y^4)= 23z^4$ & $592$ & $3(x^4-y^4)=31 z^4$ \\ 
			\hline
			$336$ & $2(x^4-y^4)=17 z^4$ & $464$ & $5(x^4-y^4)= 19z^4$ & $592$ & $5(x^4-y^4)=27 z^4$ \\ 
			\hline
			$352$ & $x^4-y^4=20 z^4$ & $464$ & $11(x^4-y^4)= 7z^4$ & $592$ & $12(x^4-y^4)=13 z^4$ \\ 
			\hline
			$368$ & $x^4-y^4= 21z^4$ & $464$ & $13(x^4-y^4)=3 z^4$ & $608$ & $13(x^4-y^4)=12 z^4$ \\ 
			\hline
			$368$ & $4(x^4-y^4)= 15z^4$ & $480$ & $13(x^4-y^4)=4 z^4$ &  &  \\ 
			\hline
			$368$ & $8(x^4-y^4)= 7z^4$ & $496$ & $15(x^4-y^4)= z^4$ &  &  \\ 
			\hline			
		\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$n$ & Equation & Solution & Representation \\\hline \hline
$5$ & $x^4-y^4=5z^4$ & $(3,1,2)$ & $5=\left(\frac{3}{2}\right)^4 - \left(\frac{1}{2}\right)^4$ \\\hline
$15$ & $x^4-y^4=15z^4$ &$(2,1,1)$ & $15=2^4-1^4$\\\hline
$34$ & $x^4-y^4= 34 z^4$ & $(5,3,2)$ & $34=\left(\frac{5}{2}\right)^4 - \left(\frac{3}{2}\right)^4$  \\\hline
$39$  & $x^4-y^4= 39 z^4$ & $(5,1,2)$ & $39=\left(\frac{5}{2}\right)^4 - \left(\frac{1}{2}\right)^4$ \\\hline
$65$  & $x^4-y^4= 65 z^4$ & $(3,2,1)$ & $65=3^4 - 2^4$ \\\hline
$80$  & $x^4-y^4= 80 z^4$ & $(3,1,1)$ & $80=3^4-1^4$ \\\hline
$84$  & $x^4-y^4= 84 z^4$ & $(31,17,10)$ & $84=3.1^4-1.7^4$ \\\hline
$111$  & $x^4-y^4= 111 z^4$ & $(7,5,2)$ & $111=\left(\frac{7}{2}\right)^4 - \left(\frac{5}{2}\right)^4$ \\\hline
$145$ & $x^4-y^4=145z^4$ & $(7,3,2)$ & $145=\left(\frac{7}{2}\right)^4 - \left(\frac{3}{2}\right)^4$ \\\hline
$150$   & $x^4-y^4= 150z^4$ & $(7,1,2)$ & $150=\left(\frac{7}{2}\right)^4 - \left(\frac{1}{2}\right)^4$ \\\hline
$175$ & $x^4-y^4=175z^4$ & $(4,3,1)$ & $175=4^4-3^4$ \\\hline

\end{tabular}

==> (inline-43) <==
\begin{tabular}{|c|c|c|c|}
\hline
	$n$ & Equation  & \eqref{eq:a2u8mb2v8mcw4} with no local obstructions & Solved by \\ \hline \hline
	
	$14$ & $x^4-y^4=14z^4$ & $49u^8+16v^8=w^4$ & $Y^2=X^3-49^2X$ Rank $0$ \\
	&& $784 u^8 + v^8 = w^4 $ & $Y^2=X^3-784^2 X$ Rank $0$ \\\hline
	$20$  & $x^4-y^4=20 z^4$ &$u^8+40^2v^8=w^4$& $Y^2=X^3-1600X$ Rank $0$   \\\hline
	$46$  & $x^4-y^4= 46 z^4$ & $92^2u^8+v^8=w^4$& $Y^2=X^3-92^4X$ Rank $0$ \\
	&& $16u^8+23^2 v^8=w^4$& $Y^2=X^3-16(23^4)X$ Rank $0$ \\\hline
	$47$  & $x^4-y^4= 47z^4$ & $94^2u^8+v^8=w^4$& $Y^2=X^3-94^4X$ Rank $0$ \\
	&& $47^2u^8+v^8=2w^4$& $Y^2=X^3-4418X$ Rank $0$ \\\hline
	$55$ & $x^4-y^4= 55 z^4$ & $110^2u^8+v^8=w^4$& $Y^2=X^3-110^4X$ Rank $0$ \\\hline
	$56$  & $x^4-y^4= 56 z^4$ & $49u^8+v^8=w^4$& $Y^2=X^3-2401X$ Rank $0$ \\\hline
	$60$  & $x^4-y^4= 60 z^4$ & $120^2 u^8+v^8=w^4$ & $Y^2=X^3-120^4 X$ Rank $0$ \\\hline
	$77$ & $x^4-y^4= 77 z^4$ & $154^2u^8+v^8=w^4$& $Y^2=X^3-154^4X$ Rank $0$ \\\hline
	$85$  & $x^4-y^4= 85 z^4$ & $170^2u^8+v^8=w^4$& $Y^2=X^3-170^2X$ Rank $0$ \\\hline
	$94$  & $x^4-y^4= 94 z^4$ & $188^2u^8+v^8=w^4$& $Y^2=X^3-188^4X$ Rank $0$ \\
	&& $16u^8+47^2v^8=w^4$ & $Y^2=X^3-16(47^4)X$ Rank $0$   \\\hline
	$95$  & $x^4-y^4= 95 z^4$ & $190^2 u^8+v^8=w^4$ & $Y^2=X^3-190^4 X$ Rank $0$ \\\hline
	$124$  & $x^4-y^4= 124 z^4$ & $248^2u^8+v^8=w^4$ & $Y^2=X^3-248^4X$ Rank $0$ \\
	&& $31^2u^8+64v^8=w^4$ & $Y^2=X^3-64(31^4)X$ Rank $0$ \\\hline
	$127$  & $x^4-y^4= 127 z^4$ & $254^2u^8+v^8=w^4$& $Y^2=X^3-254^4X$ Rank $0$ \\
	&& $127^2u^8+v^8=2w^4$& $Y^2=X^3-32258X$ Rank $0$ \\\hline
	$133$  & $x^4-y^4= 133 z^4$  & $266^2u^8+v^8=w^4$ & $Y^2=X^3-266^2X$ Rank $0$  \\\hline
	$138$  & $x^4-y^4=138 z^4$ &$76176 u^8 + v^8 = w^4$ & $Y^2=X^3-76176^2X$ Rank $0$ \\\hline
	$148$   & $x^4-y^4= 148z^4$ & $87616 u^8 + v^8 = w^4$ & $Y^2=X^3-87616X$ Rank $0$  \\\hline
	$154$  & $x^4-y^4= 154z^4$ & $1936 u^8 + 49 v^8 = w^4$ & $Y^2=X^3-4648336X$ Rank $0$ \\
	&& $94864 u^8 + v^8 = w^4$ &  $Y^2=X^3-94864^2 X$ Rank $0$ \\\hline
	$156$ & $x^4-y^4= 156z^4$ & $97344 u^8 + v^8 = w^4$  & $Y^2=X^3-97344^2 X$ Rank $0$ \\\hline
	$158$ & $x^4-y^4= 158z^4$ & $99856 u^8 + v^8 = w^4$ & $Y^2=X^3-99856^2 X$ Rank $0$ \\
	&&  $6241 u^8 + 16 v^8 = w^4$ & $Y^2=X^3-623201296 X$ Rank $0$ \\\hline
	$159$ & $x^4-y^4= 159z^4$ & $9 u^8 + v^8 = 106 w^4$ & $Y^2=X^3-954 X$ Rank $0$ \\
	&& $101124 u^8 + v^8 = w^4$& $Y^2=X^3-101124^2 X$ Rank $0$ \\\hline
	$183$ & $x^4-y^4=183z^4$ & $133956 u^8 + v^8 = w^4$ & $Y^2=X^3-133956^2 X$ Rank $0$ \\\hline
	$184$ & $x^4-y^4=184z^4$ & $529 u^8 + v^8 = w^4$ & $Y^2=X^3-529^2 X$ Rank $0$  \\\hline
	$188$ & $x^4-y^4=188z^4$ & $141376 u^8 + v^8 = w^4$ & $Y^2=X^3-141376^2 X$ Rank $0$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
	$n$ & Equation  & \eqref{eq:a2u8mb2v8mcw4} with no local obstructions & Solved by \\ \hline \hline	

	$21$ & $x^4-y^4= 21 z^4$ & $42^2u^8+v^8=w^4$ & $Y^2=X^3-1764X$ Rank $0$ \\
	&& $49u^8+36v^8=w^4$ & Mordell-Weil Sieve  $p=157$ \\\hline
	$31$  & $x^4-y^4= 31 z^4$ & $62^2 u^8+v^8=w^4$& $Y^2=X^3-62^4X$ Rank $0$ \\
	&& $4u^8+31^2v^8=w^4$& $Y^2=X^3-4(31^4)X$ Rank $0$ \\
	&& $31^2u^8+v^8=2w^4$& Mordell-Weil Sieve $p=5$ \\\hline
	
	$37$  & $x^4-y^4= 37 z^4$ & $74^2u^8+v^8=w^4$& $Y^2=X^3-5476X$ Rank $0$ \\
	&& $4u^8+v^8=37w^4$& Mordell-Weil Sieve $p=23$ \\\hline

	$53$  & $x^4-y^4= 53 z^4$ & $106^2u^8+v^8=w^4$& $Y^2=X^3-11236X$ Rank $0$ \\
	&& $u^8+4v^8=53w^4$& Mordell-Weil Sieve $p=17$  \\\hline
	
	$69$  & $x^4-y^4= 69 z^4$ & $138^2u^8+v^8=w^4$& $Y^2=X^3-138^4X$ Rank $0$ \\
	&& $36u^8+23^2v^8=w^4$ & Mordell-Weil Sieve $p=17$ \\\hline

	$79$ & $x^4-y^4= 79 z^4$ & $158^2u^8+v^8=w^4$& $Y^2=X^3-158^4X$ Rank $0$ \\
	&& $4u^8+79^2v^8=w^4$& $Y^2=X^3-4(79^4)X$ Rank $0$ \\
	&& $79^2 u^8+v^8=2w^4$ & Mordell-Weil Sieve $p=13$ \\\hline
	$101$  & $x^4-y^4= 101 z^4$ & $202^2 u^8+v^8=w^4$ & $Y^2=X^3-202^2X$ Rank $0$ \\
	&& $u^8+4v^8=101w^4$ & Mordell-Weil Sieve $p=73$ \\\hline

	$136$ & $x^4-y^4= 136 z^4$ & $289u^8+v^8=w^4$ & $Y^2=X^3-289X$ Rank $0$ \\
	&& $u^8+v^8=17w^4$ & Solved in \cite{MR1831612}  \\\hline
	$141$ & $x^4-y^4= 141z^4$ & $2209 u^8 + 36 v^8 = w^4$ & Mordell-Weil Sieve $p=41$ \\
	&& $79524 u^8 + v^8 = w^4$ & $Y^2=X^3-79524X$ Rank $0$ \\\hline
	$143$ & $x^4-y^4= 143z^4$ & $81796 u^8 + v^8 = w^4$ & $Y^2=X^3-81796^2X$ Rank $0$ \\
	&& $121 u^8 + v^8 = 26 w^4$ & Mordell-Weil Sieve $p=41$ \\\hline
	$149$   & $x^4-y^4= 149z^4$ & $4 u^8 + v^8 = 149 w^4$ & Mordell-Weil Sieve $p=89$ \\
	&& $88804 u^8 + v^8 = w^4$ & $Y^2=X^3-88804X$ Rank $0$ \\\hline
	%  & $x^4-y^4= z^4$ & \\\hline
	$165$ & $x^4-y^4=165z^4$ & $3025 u^8 + 36 v^8 = w^4$ & Mordell-Weil sieve $p=37$ \\
	&& $108900 u^8 + v^8 = w^4$ & $Y^2=X^3-108900^2 X$ Rank $0$  \\\hline
	$181$ & $x^4-y^4=181z^4$ & $4 u^8 + v^8 = 181 w^4$ & Mordell-Weil sieve $p=17$ \\
	&& $131044 u^8 + v^8 = w^4$ & $Y^2=X^3-131044 X$ Rank $0$ \\\hline
	$191$ & $x^4-y^4=191z^4$ & $36481 u^8 + v^8 = 2 w^4$ & Mordell-Weil Sieve $p=5$ \\
	&& $145924 u^8 + v^8 = w^4$ & $Y^2=X^3-145924^2 X$ Rank $0$  \\\hline
	$197$ & $x^4-y^4=197z^4$ & $4 u^8 + v^8 = 197 w^4$ &  Mordell-Weil Sieve $p=17$ \\
	&& $155236 u^8 + v^8 = w^4$ & $Y^2=X^3-155236 X$ Rank $0$ \\\hline
	\end{tabular}

==> (inline-44) <==
\begin{tabular}{|c|c|c|}
\hline
 Equation   & \eqref{eq:a2u8mb2v8mcw4} with no local obstructions & Solved by \\ \hline \hline

 $2(x^4-y^4)= 7z^4$ & $49u^8+v^8=w^4$& $Y^2=X^3-2401X$ Rank $0$ \\\hline
 $4(x^4-y^4)=5 z^4$ &$u^8+40^2v^8=w^4$& $Y^2=X^3-1600X$ Rank $0$ \\\hline
 $x^4-y^4= 14z^4$ &  $49u^8+16v^8=w^4$ & $Y^2=X^3-49^2X$ Rank $0$ \\
& $784 u^8 + v^8 = w^4 $ & $Y^2=X^3-784^2X$ Rank $0$ \\\hline
 $x^4-y^4=20 z^4$ &$u^8+40^2v^8=w^4$& $Y^2=X^3-1600X$ Rank $0$ \\\hline
 $4(x^4-y^4)= 15z^4$ & $120^2 u^8+v^8=w^4$ & $Y^2=X^3-120^4 X$ Rank $0$ \\\hline
 $8(x^4-y^4)= 7z^4$ &$49u^8+16v^8=w^4$ & $Y^2=X^3-49^2X$ Rank $0$ \\
& $784 u^8 + v^8 = w^4 $ & $Y^2=X^3-784^2X$ Rank $0$ \\\hline
 $2(x^4-y^4)= 23z^4$ & $23^2 u^8+v^8=w^4$ & $Y^2=X^3-23^4X$ Rank $0$ \\\hline
 $11(x^4-y^4)= 5z^4$ & $13310^2 u^8+v^8=w^4$ & $Y^2=X^3-13310^4X$ Rank $0$ \\\hline
 $5(x^4-y^4)= 19z^4$ & $4750^2 u^8+v^8=w^4$ & $Y^2=X^3-4750^4 X$ Rank $0$ \\
& $4u^8+361v^8=125w^4$ & $Y^2=X^3-722000X$ Rank $0$ \\\hline
 $11(x^4-y^4)= 7z^4$ & $18634^2 u^8+v^8=w^4$ & $Y^2=X^3-18634^4X$ Rank $0$ \\\hline
 $13(x^4-y^4)=3 z^4$ & $13182^2 u^8+v^8=w^4$ & $Y^2=X^3-13182^4X$ Rank $0$ \\\hline
 $13(x^4-y^4)=4 z^4$ & $17576^2 u^8+v^8=w^4$ &  $Y^2=X^3-17576^2 X$ Rank $0$ \\\hline
 $15(x^4-y^4)= z^4$ &  $6750^2 u^8+v^8=w^4$ & $Y^2=X^3-6750^4X$ Rank $0$ \\
& $ u^8+27^2 v^8=250w^4$ & $Y^2=X^3-182250X$ Rank $0$  \\\hline
 $7(x^4-y^4)=19 z^4$ & $13034^2 u^8+v^8=w^4$ & $Y^2=X^3-13034^2X$ Rank $0$ \\\hline
 $15(x^4-y^4)= 4z^4$ & $27000^2u^8+v^8=w^4$ & $Y^2=X^3-27000^4X$ Rank $0$ \\\hline
 $5(x^4-y^4)=27 z^4$ & $6750^2 u^8+v^8=w^4$ & $Y^2=X^3-6750^4X$ Rank $0$ \\
& $ u^8+27^2 v^8=250w^4$ & $Y^2=X^3-182250X$ Rank $0$ \\\hline
 $12(x^4-y^4)=13 z^4$ & $2808^2 u^8+ v^8=w^4$ & $Y^2=X^3-2808^4X$ Rank $0$ \\\hline
 $13(x^4-y^4)=12 z^4$ & $52728^2 u^8+ v^8=w^4$ & $Y^2=X^3-52728^4 X$ Rank $0$  \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
 Equation   & \eqref{eq:a2u8mb2v8mcw4} with no local obstructions & Solved by \\ \hline \hline

$7(x^4-y^4)=3 z^4$ & $2058^2 u^8+v^8=w^4$ & $Y^2=X^3-2058^2 X$ Rank $0$ \\
& $343^2 u^8+36v^8=w^4$ & Mordell-Weil Sieve $p=17$  \\\hline
 $3(x^4-y^4)=13 z^4$  &$702^2 u^8+v^8=w^4$ & $Y^2=X^3-702^4 X$ Rank $0$ \\
& $729u^8+4v^8=13w^4$& Mordell-Weil Sieve $p=5$  \\\hline
 $2(x^4-y^4)=17 z^4$ &$289u^8+v^8=w^4$ & $Y^2=X^3-289X$ Rank $0$ \\
& $u^8+v^8=17w^4$ & Solved in \cite{MR1831612}  \\\hline
 $x^4-y^4= 21z^4$ & $42^2u^8+v^8=w^4$ & $Y^2=X^3-1764X$ Rank $0$ \\
& $49u^8+36v^8=w^4$ & Mordell-Weil Sieve $p=157$  \\\hline
 $7(x^4-y^4)=12 z^4$ &$8232^2 u^8+v^8=w^4$ & $Y^2=X^3-8232^2X$ Rank $0$ \\
 & $343^2 u^8+24^2 v^8=w^4$ & Mordell-Weil Sieve $p=17$ \\\hline
 $13(x^4-y^4)= z^4$ & $4394^2u^8+v^8=w^4$ & $Y^2=X^3-4394^2X$ Rank $0$ \\
& $u^8+4v^8=2197w^4$ & Mordell-Weil Sieve $p=233$ \\\hline
 $3(x^4-y^4)= 23z^4$ & $1242^2 u^8+v^8=w^4$ & $Y^2=X^3-1242^4 X$ Rank $0$ \\
 & $23^2 u^8 + 54^2 v^8=w^4$ & Mordell-Weil Sieve $p=17$ \\\hline
 $x^4-y^4=31 z^4$ &$62^2 u^8+v^8=w^4$& $Y^2=X^3-62^4X$ Rank $0$ \\
& $4u^8+31^2v^8=w^4$& $Y^2=X^3-4(31^4)X$ Rank $0$ \\
& $31^2u^8+v^8=2w^4$& Mordell-Weil Sieve $p=5$ \\\hline
 $3(x^4-y^4)=29 z^4$ &  $1566^2 u^8+v^8=w^4$ & $Y^2=X^3-1566^4X$ Rank $0$ \\
&  $u^8+27^2 v^8=58w^4$ & Mordell-Weil Sieve $p=17$  \\\hline
 $3(x^4-y^4)=31 z^4$ & $1674^2 u^8+v^8=w^4$ & $Y^2=X^3-1674^2X$ Rank $0$ \\
&$31^2 u^8+54^2 v^8=w^4$ & Mordell-Weil Sieve $p=37$  \\\hline
\end{tabular}

==> (inline-45) <==
\begin{tabular}{|c|c|c|c|}
	\hline
	 Equation & Representation \eqref{eq:PQc} & No integer solutions because... \\\hline \hline
 $x^2y+2y+1=0$ & $y(x^2+2)=-1$ & $x^2+2 \neq \pm 1$ \\\hline
 $x^2y+3y+1=0$ & $y(x^2+3)=-1$ & $x^2+3 \neq \pm 1$ \\\hline
 $x^2y+3y+2=0$ & $y(x^2+3)=-2$ & $x^2+3 \neq \pm 1$ and $x^2+3 \neq \pm 2$ \\\hline
 $x^2y-4y+1=0$ & $y(x^2-4)=-1$ & $x^2-4 \neq \pm 1$ \\\hline
 $x^2y+4y+1=0$ & $y(x^2+4)=-1$ & $x^2+4 \neq \pm 1$ \\\hline
$x^2y+2y+5=0$ & $y(x^2+2)=-5$ & $x^2+2 \neq \pm 1$ and $x^2+2 \neq \pm 5$ \\\hline
%$x^2y+2y+x^2+1=0$ & $y=- \frac{x^2+1}{x^2+2}=-1+\frac{1}{x^2+2}$ & $0 < y+1 \leq 1/2$ \\\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$15$ & $y^2=x^3-3$ & $18$ & $y^2=x^3-2x-2$ & $19$ & $y^2=x^3+x+5$ \\ 
			\hline
			$17$ & $y^2=x^3-x-3$ & $18$ & $y^2=x^3-6$  & $19$ & $y^2=x^3+3x-1$ \\ 
			\hline
			$17$ & $y^2=x^3+x-3$ & $18$ & $y^2=x^3+6$ & $19$ & $y^2-xy=x^3-3$ \\ 
			\hline
			$17$ & $y^2=x^3-5$ & $18$ & $y^2+y=x^3-4$ & $19$ & $2y^2=x^3-3$ \\ 
			\hline
			$17$ & $y^2+y=x^3-3$ & $19$ & $y^2=x^3+7$ & $19$ & $y^2=x^3+x^2+3$ \\ 
			\hline	
			$17$ & $y^2=x^3-x^2-1$ & $19$ & $y^2+y=x^3-5$ & $19$ & $y^2=x^3+x^2+x-1$ \\ 
			\hline			
		\end{tabular}
\begin{tabular}{ |c|c||c|c|c| } 
			\hline
			Equation & $(a,b,c,d,e)$ &  Equation & $(a,b,c,d,e)$  \\ 
			\hline\hline
			 $y^2=x^3-3$ & $(0,0,0,0,-3)$ & $\mathbf{y^2+y=x^3-4}$ & $(0,0,1,0,-4)$ \\\hline
			 $y^2=x^3-x-3$ & $(0,0,0,-1,-3)$ &  $y^2=x^3+7$ & $(0,0,0,0,7)$   \\\hline
			$y^2=x^3+x-3$ & $(0,0,0,1,-3)$ &   $\mathbf{y^2+y=x^3-5}$ & $(0,0,1,0,-5)$ \\\hline
			 $y^2=x^3-5$ & $(0,0,0,0,-5)$ & $y^2=x^3+x+5$ & $(0,0,0,1,5)$   \\\hline
			 $\mathbf{y^2+y=x^3-3}$ & $(0,0,1,0,-3)$ &  $y^2=x^3+3x-1$ & $(0,0,0,3,-1)$  \\\hline
			 $y^2=x^3-x^2-1$ & $(0,-1,0,0,-1)$ & $y^2-xy=x^3-3$ & $(-1,0,0,0,-3)$  \\\hline
			 $y^2=x^3-2x-2$ & $(0,0,0,-2,-2)$ &  $2y^2=x^3-3$ & $(0,0,0,0,-24)$    \\\hline
			 $y^2=x^3-6$ & $(0,0,0,0,-6)$ &  $y^2=x^3+x^2+3$ & $(0,1,0,0,3)$  \\\hline
			 $y^2=x^3+6$ & $(0,0,0,0,6)$ & $y^2=x^3+x^2+x-1$ & $(0,1,0,1,-1)$ \\\hline	
		\end{tabular}

==> (inline-46) <==
\begin{tabular}{ |c|c|c|c| }
			\hline
			$H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$27$ & $1+x+x^3+x y+y^2+2 z^2=0$ & $31$ & $1+2 x-x^2-y+x^2 y-y^2+x z^2 =0$ \\ 
			\hline
			$28$ & $4+x^3 y+y^2+z^2=0$ & $31$ & $1-x^2+x^3-y+x y+y^2+y z^2 = 0$  \\ 
			\hline
			$29$ & $7+x+x^3+y^2 z+z^2=0$ & $31$ & $3+x+x^3+y-x y+y^3+z^2 = 0$ \\
			\hline
			$29$ & $7-x+x^3+2 z+y^2 z=0$ & $31$ & $1+x^2+x^3+y+y^3+y z+z^2 = 0$ \\ 
			\hline
			$29$ & $1+x+x^3+x y^2-z+z^3 =0$ & $31$ & $1+2 x-3 y+x^2 y+y^2+x z^2 = 0$ \\
			\hline
			$30$ & $6+x^3-y^2+x y^2-z^2=0$ & $32$ & $2 + 5 y + x^3 y - z^2=0$ \\ 
			\hline
			$30$ & $4+x^3-x y+y^3+z+z^2=0$ & $32$ & $2+x^4+y+y^2+y z^2=0$ \\ 
			\hline
			$30$ & $2+x^2+x^3+y^3-y z^2=0$ & $32$ & $2-x+x^3+x y^2+x y z-z^2=0$ \\
			\hline
			$31$ & $3+y^2+x^2 y z-2 z^2=0$  & $33$ & $3+x^4-z+y^2 z+z^2=0$ \\ 
			\hline
			$31$ & $3+4 x+2 y+x^2 y+x z^2 =0$ & $33$ & $1 + x^2 + y^2 + x^2 y z + 2 z^2=0$ \\
			\hline
			$31$ & $1+x^2-x^2 y^2+z+2 z^2 =0$ & $33$ & $3 + y + y^2 + x^2 y z + 2 z^2=0$ \\
			\hline
			$31$ & $1+2 x+x^3+5 z+y^2 z =0$ & $33$ & $1 + y + y^2 - z + x^2 y z + 2 z^2=0$ \\
			\hline
			$31$ & $3+x^3+y^2-x y^2+x z+z^2 =0$ & $33$ & $3+x^3+x^2 y^2+z+z^2 =0$ \\
			\hline	
			$31$ & $1+y+x^2 y-y^2+x y z-2 z^2 =0$ & $33$ & $3-x+x^3+x^2 y^2+z^2 =0$ \\
			\hline	
			%  \\
			% \hline
		\end{tabular}
\begin{tabular}{ |c|c|c|c| }
				\hline
				 Equation & Solution $(x,y,z)$ \\ 
				\hline\hline
				 $1+x+x^3+x y+y^2+2 z^2=0$ & $(-30,-51,107)$ \\ 
				\hline
				 $4+x^3 y+y^2+z^2=0$ & $(-9,17,110)$  \\ 
				\hline
				 $7+x+x^3+y^2 z+z^2=0$ & $(-224,-16,-3483)$  \\
				\hline
				$7-x+x^3+2 z+y^2 z=0$ & $(61,39,-149)$ \\ 
				\hline
				 $1+x+x^3+x y^2-z+z^3 =0$ & $(-4280795,4360815,5427173)$ \\
				\hline
				 $6+x^3-y^2+x y^2-z^2=0$ & $(20,-25,-141)$  \\ 
				\hline
				 $4+x^3-x y+y^3+z+z^2=0$ & $(-90,56,-741)$ \\ 
				\hline
				 $2+x^2+x^3+y^3-y z^2=0$ & $(10256,23866,24795)$ \\
				\hline
				 $3+y^2+x^2 y z-2 z^2=0$  & $(5,-163,-2044)$ \\ 
				\hline
				 $3+4 x+2 y+x^2 y+x z^2 =0$ & $(-99, 38559,1954)$  \\
				\hline
				 $1+x^2-x^2 y^2+z+2 z^2 =0$ & $(-5229537457,  -87, 321690948989)$ \\
				\hline
				$1+2 x+x^3+5 z+y^2 z =0$ & $(-99, 21,  2176)$ \\
				\hline
				 $3+x^3+y^2-x y^2+x z+z^2 =0$ & $(-68,-21,-500)$ \\
				\hline	
				 $1+y+x^2 y-y^2+x y z-2 z^2 =0$ & $(-51345673, -79,  52715866)$  \\
				\hline	
				 $1+2 x-x^2-y+x^2 y-y^2+x z^2 =0$ & $(-589,  144509, -7047)$ \\ 
				\hline
				 $1-x^2+x^3-y+x y+y^2+y z^2 = 0$ & $(-386, -24197, -149)$ \\ 
				\hline
				$3+x+x^3+y-x y+y^3+z^2 = 0$ & $(-98,  42, 929)$ \\ 
				\hline
				$1+x^2+x^3+y+y^3+y z+z^2 = 0$ & $(-31,-38,309)$ \\ 
				\hline
				 $1+2 x-3 y+x^2 y+y^2+x z^2 = 0$ & $(-971,  -196720888,  -6297927)$ \\ 
				\hline
				 $2 + 5 y + x^3 y - z^2=0$ & $(-43,-7,746)$ \\ 
				\hline
				 $2+x^4+y+y^2+y z^2=0$ & $(-902,  -377339,  -1460)$  \\ 
				\hline
				 $2-x+x^3+x y^2+x y z-z^2=0$ & $(7858,934,-66444)$ \\ 
				\hline
				 $3+x^4-z+y^2 z+z^2=0$& $(708313,1099536,-267298981516)$ \\ 
				\hline
				  $1 + x^2 + y^2 + x^2 y z + 2 z^2=0$ & $(7,157088322340,-3208559045)$ \\ 
				\hline
				 $3 + y + y^2 + x^2 y z + 2 z^2=0$ & $(9,-1441281757325313892736191569076105, $ \\ & $   58354112142371754255532446172358469)$ \\ 
				\hline
				 $1 + y + y^2 - z + x^2 y z + 2 z^2=0$ & $(9, -521215429444971521761892888274049916, $ \\ & $21102788171418790035516786293649655539)$ \\ 
				\hline
				 $3+x^3+x^2 y^2+z+z^2 =0$ & $(-21495,-146,287583)$ \\ 
				\hline
				  $3 - x + x^3 + x^2 y^2 + z^2 = 0$ & $(-13147,114,161553)$  \\ 
				\hline
				%  \\
				% \hline
			\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
		\hline
		$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
		\hline\hline
		$32$ & $y^3+xy=x^4+4$ & $34$ & $y^3-y^2=x^4+2x+2$ & $34$ & $y^3+xy-y=x^4-4$ \\ 
		\hline
		$32$ & $y^3+xy=x^4+x+2$ & $34$ & $y^3+y^2=x^4+2x-2$  & $34$ & $y^3+xy=x^4+x+4$ \\ 
		\hline
		$32$ & $y^3+y=x^4+x+4$ & $34$ & $y^3-y^2+xy=x^4+2$ & $34$ & $y^3+xy=x^4-x-4$ \\ 
		\hline
		$32$ & $y^3-y=x^4+2x-2$ & $34$ & $y^3+y=x^4+x+6$ & $34$ & $y^3+xy=x^4+x^2+2$ \\ 
		\hline
		$33$ & $y^3+y^2+xy=x^4+1$ & $34$ & $y^3+y=x^4+x-6$ & $34$ & $y^3-y^2+y=x^4+x+2$ \\ 
		\hline	
		$33$ & $y^3+xy=x^4+x+3$ & $34$ & $y^3+2y=x^4+x+4$ & $34$ & $y^3+y^2+y=x^4+x+2$ \\ 
		\hline	
		$33$ & $y^3+xy=x^4-x-3$ & $34$ & $y^3+y=x^4+2x+4$ & $34$ & $y^3+y^2-y=x^4+x+2$ \\ 
		\hline
		$33$ & $y^3+xy=x^4+x-3$ & $34$ & $y^3+y=x^4+2x-4$ & $34$ & $y^3+xy-y=x^4+x+2$ \\ 
		\hline
		$33$ & $y^3+xy+y=x^4-x+1$ & $34$ & $y^3+xy+y=x^4+4$ & $34$ & $y^3-y=x^4-x^2+x+2$ \\ 
		\hline
		$34$ & $y^3+y^2=x^4+x+4$ & $34$ & $y^3+xy-y=x^4+4$ & $34$ & $y^3-y=x^4-x^2+x-2$ \\ 
		\hline					
	\end{tabular}

==> (inline-47) <==
\begin{longtable}[c]{ |c|c|c|c|c|c| } 
	\hline
	$H$ & Equation & Question & Section \\
	\hline\hline
	\endfirsthead
$4$ & $x+y=0$ & Parametrize & \ref{ex:sepvar} \\ \hline

	$4$ & $xy=0$ & Parametrize & \ref{ex:comvar} \\ \hline
	 $5$ & $x+y+1=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	  $5$ & $xy+1=0$ & List & \ref{ex:H9comconst} \\\hline
	$6$ & $x+y+z=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	$6$ & $x+y+2=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	$6$ & $2 x+y=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	$6$ & $x^2+y=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	$6$ & $xy+z=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	$6$ & $xy+x=0$ & Parametrize & \ref{ex:comvar} \\ \hline
	$6$ & $xy+2=0$ &  List & \ref{ex:H9comconst} \\\hline
	$7$ & $x+y+3=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	$7$ & $2 x+y+1=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	$7$ & $x^2+y+1=0$ & Parametrize & \ref{ex:sepvar} \\ \hline
	   $7$ & $x^2+y-1=0$ & Parametrize & \ref{ex:sepvar} \\  \hline
 $7$ & $x+y+z+1=0$ & Parametrize & \ref{ex:sepvar} \\  \hline
  $7$ & $xy+z+1=0$ & Parametrize & \ref{ex:sepvar} \\  \hline
   $7$ & $xy+3=0$ &  List & \ref{ex:H9comconst} \\\hline
    $7$ & $xy+x+1=0$ &  List & \ref{ex:H9comconst} \\\hline
	$8$ & $x^3=0$ & List & \ref{ex:1var} \\ \hline
	 $8$ & $xy+2x=0$ & Parametrize & \ref{ex:comvar} \\ \hline
	    $8$ & $x^2+xy=0$ & Parametrize & \ref{ex:comvar} \\ \hline
	     $8$ & $xyz=0$ & Parametrize & \ref{ex:comvar} \\ \hline
   $8$ & $x^2 y=0$ &   Parametrize & \ref{ex:comvar} \\ \hline
  $8$ & $xy+xz=0$ & Parametrize & \ref{ex:comvar} \\ \hline
   $8$ & $x^2-y^2=0$ & Parametrize & \ref{ex:reducible} \\\hline
    $8$ & $xy+4=0$ &  List & \ref{ex:H9comconst} \\\hline
     $8$ & $xy+x+2=0$ &  List & \ref{ex:H9comconst} \\\hline
      $8$ & $xy+x+y=0$ & List & \ref{ex:bilin}  \\ \hline
      $8$ & $x^2+y^2=0$ &  List & \ref{ex:boundedreal} \\ \hline
       $8$ & $x^2+2y=0$ & Parametrize & \ref{ex:sepvara} \\ \hline
        $8$ & $xy+2z=0$ & Parametrize & \ref{ex:sepvara} \\ \hline
        $8$ & $x^2-yz=0$ & Parametrize & \ref{ex:2mona} \\ \hline
        $8$ & $xy-zt=0$ & Parametrize & \ref{ex:2mona} \\ \hline
	$9$ & $x^3+1=0$ & List & \ref{ex:1var} \\ \hline
	 $9$ & $xy+x+y+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
	  $9$ & $xy+5=0$ &  List & \ref{ex:H9comconst} \\\hline
	   $9$ & $xy+x+3=0$ &  List & \ref{ex:H9comconst} \\\hline
	    $9$ & $xy+2x+1=0$ &   List & \ref{ex:H9comconst} \\\hline
	      $9$ & $2xy+1=0$ &  No solutions & \ref{ex:H9comconst} \\\hline
	      $9$ & $x^2+xy-1=0$ & List & \ref{ex:H9comconst} \\\hline
   $9$ & $x^2+xy+1=0$ & List & \ref{ex:H9comconst} \\\hline 
 $9$ & $x^2y+1=0$ &  List & \ref{ex:H9comconst} \\\hline
 $9$ & $xy+xz+1=0$ &  Parametrize & \ref{ex:H9comconst} \\\hline
 $9$ & $xyz+1=0$ & List & \ref{ex:H9comconst} \\\hline
	     $9$ & $xy+x+y-1=0$ & List & \ref{ex:bilin}  \\ \hline
	     $9$ & $x^2-y^2-1=0$ & List & \ref{ex:PQc} \\ \hline
	      $9$ & $x^2+y^2-1=0$ & List & \ref{ex:boundedreal} \\ \hline
	       $9$ & $x^2+2y-1=0$ & Parametrize & \ref{ex:sepvara} \\ \hline
	        $9$ & $x^2+2y+1=0$ & Parametrize & \ref{ex:sepvara} \\ \hline
	        $9$ & $xy+2z+1=0$ & Parametrize & \ref{ex:sepvara} \\ \hline
	        $9$ & $2x+2y+1=0$ &  No solutions & \ref{ex:lin2var} \\\hline
	        $9$ & $yz-x^2=1$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
	        $9$ & $yz-x^2=-1$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
	      $\geq 9$ & $x^2+y^2=c$, $\,\,c<0$ &   No solutions & \ref{ex:noreal} \\ \hline

	$10$ & $x^3+2=0$ & No solutions & \ref{ex:1var}  \\ \hline
	 $10$ & $x^3-x=0$ & List & \ref{ex:1var} \\ \hline
	  $10$ & $xy+x+y-2=0$ & List & \ref{ex:bilin}  \\ \hline
	   $10$ & $xy+x+y+2=0$ & List & \ref{ex:bilin}  \\ \hline
	    $10$ & $xy+2x+y=0$ & List & \ref{ex:bilin}  \\ \hline
	     $10$ & $x^2-y^2-2=0$ & No solutions & \ref{ex:PQc} \\ \hline
	      $10$ & $x^2+x-y^2=0$ & List & \ref{ex:PQc} \\ \hline
	     $10$ & $x^2+xy+y=0$ & List & \ref{ex:PQc} \\ \hline
	     $10$ & $x^2+y^2-2=0$ & List & \ref{ex:boundedreal} \\ \hline
	      $10$ & $x^2+x+y^2=0$ & List & \ref{ex:boundedreal} \\ \hline
	      $10$ & $x^2+2y-2=0$ & Parametrize & \ref{ex:sepvara} \\ \hline
	        $10$ & $x^2+2y+2=0$ & Parametrize & \ref{ex:sepvara} \\ \hline
	        $10$ & $x^2+x+2 y=0$ & Parametrize & \ref{ex:sepvara} \\ \hline    
	       $10$ & $x^2+3 y = 0$   & Parametrize & \ref{ex:sepvara} \\ \hline
  $10$ & $x y+2 z+2 = 0$  & Parametrize & \ref{ex:sepvara} \\ \hline
 $10$ & $x y+x+2 z = 0$ & Parametrize & \ref{ex:sepvara} \\ \hline
 $10$ & $x y+3 z = 0$ & Parametrize & \ref{ex:sepvara} \\ \hline
   $10$ & $3x+2y=0$ & Parametrize & \ref{ex:lin2var} \\\hline
$10$ & $yz-x^2=2$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
$10$ & $yz-x^2=-2$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
$10$ & $xy-zt=2$ & Parametrize & \ref{ex:xypztpc} \\\hline
 $10$ & $x^2+yz+y=0$ & Parametrize & \ref{ex:linsub} \\\hline
 $10$ & $xy+zt+x=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $10$ & $xy+xz+y=0$ & Parametrize & \ref{ex:linsub} \\\hline

	$11$ & $x^3+3=0$ & No solutions & \ref{ex:1var} \\ \hline
	$11$ & $x^3-x+1=0$ & No solutions & \ref{ex:1var} \\ \hline
	 $11$ & $x^3+x+1=0$ & No solutions & \ref{ex:1var}  \\ \hline
	  $11$ & $x^2+xy+y-1=0$ & Parametrize & \ref{ex:reducible} \\\hline
	   $11$ & $xy+x+y-3=0$ & List & \ref{ex:bilin}  \\ \hline
	    $11$ & $xy+x+y+3=0$ & List & \ref{ex:bilin}  \\ \hline
	     $11$ & $xy+2x+y-1=0$ & List & \ref{ex:bilin}  \\ \hline
	     $11$ & $xy+2x+y+1=0$ & List & \ref{ex:bilin}  \\ \hline
	      $11$ & $x^2-y^2-3=0$ & List & \ref{ex:PQc} \\ \hline
	      $11$ & $x^2+xy+y+1=0$ & List & \ref{ex:PQc} \\ \hline
	      $11$ & $x^2+x-y^2-1=0$ & List & \ref{ex:PQc} \\ \hline
	       $11$ & $x^2+x-y^2+1=0$ & List & \ref{ex:PQc} \\ \hline
	       $11$ & $x^2+y^2-3=0$ & No solutions & \ref{ex:boundedreal} \\ \hline
	       $11$ & $x^2+x+y^2-1=0$ & List & \ref{ex:boundedreal} \\ \hline
	        $11$ & $2x+2y+3=0$ & No solutions & \ref{ex:lin2var} \\\hline
	         $11$ & $3x+2y+1=0$ &  Parametrize & \ref{ex:lin2var} \\\hline
	        $11$ & $yz-x^2=3$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
	        $11$ & $yz-x^2=-3$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
	        $11$ & $xy-zt=3$ & Parametrize & \ref{ex:xypztpc} \\\hline
	        $11$ & $xy+zt+x+1=0$ & Parametrize & \ref{ex:linsub} \\\hline
	        $11$ & $xy+xz+y+1=0$ & Parametrize & \ref{ex:linsub} \\\hline
	        $11$ & $x^2+yz+y-1=0$ & Parametrize & \ref{ex:linsub} \\\hline
	        $11$ & $x^2+yz+y+1=0$ & Parametrize & \ref{ex:linsub} \\\hline
	        $11$ & $x^2+x+1=yz$ & Parametrize & Book 2.2.3 \\\hline
$11$ & $x^2+x-1=yz$ & Parametrize & Book 2.2.3 \\\hline
 
	      $\geq 11$ & $x^2+x+y^2=c$, $\,\,c<0$ &   No solutions & \ref{ex:noreal} \\ \hline

	 $12$ & $x^3+4=0$ & No solutions & \ref{ex:1var} \\ \hline
	 $12$ & $x^3+x+2=0$ & List & \ref{ex:1var}  \\  \hline
 $12$ & $x^3-2x=0$ & List & \ref{ex:1var}  \\  \hline
 $12$ & $x^3+2x=0$ & List & \ref{ex:1var}  \\  \hline
$12$ & $x^3+x^2=0$ & List & \ref{ex:1var}  \\  \hline
 $12$ & $x^3-x+2=0$ & No solutions & \ref{ex:1var}  \\ \hline
 $12$ & $xy+2x+y+2=0$ &  Parametrize & \ref{ex:reducible} \\\hline
   $12$ & $xy+xz+y+z=0$ & Parametrize & \ref{ex:reducible} \\\hline
    $12$ & $x^2-y^2+x+y=0$ & Parametrize & \ref{ex:reducible} \\\hline
      $12$ & $x^2+xy+x+y=0$ & Parametrize & \ref{ex:reducible} \\\hline
        $12$ & $xy+x+y-4=0$ & List & \ref{ex:bilin}  \\ \hline
        $12$ & $xy+x+y+4=0$ & List & \ref{ex:bilin}  \\ \hline
 $12$ & $xy+2x+y-2=0$ & List & \ref{ex:bilin}  \\ \hline
  $12$ & $xy+2x+2y=0$ & List & \ref{ex:bilin}  \\ \hline
  $12$ & $xy+3x+y=0$ & List & \ref{ex:bilin}  \\ \hline
 $12$ & $2xy+x+y=0$ & List & \ref{ex:bilin}  \\ \hline
  $12$ & $x^2-y^2-4=0$ & List & \ref{ex:PQc} \\ \hline
  $12$ & $x^2+x-y^2-2=0$ & List & \ref{ex:PQc} \\ \hline
  $12$ & $x^2+x-y^2+2=0$ & List & \ref{ex:PQc} \\ \hline
  $12$ & $x^2+2x-y^2=0$ & List & \ref{ex:PQc} \\ \hline
   $12$ & $x^2+xy+y-2=0$ & List & \ref{ex:PQc} \\ \hline 
 $12$ & $x^2+xy+y+2=0$ & List & \ref{ex:PQc} \\ \hline
 $12$ & $x^2+xy+2y=0$ & List & \ref{ex:PQc} \\ \hline
   $12$ & $x^2+xy+x-y=0$ & List & \ref{ex:PQc} \\ \hline
 $12$ & $x^2y+x-y=0$ & List & \ref{ex:PQc} \\ \hline
   $12$ & $x^2+y^2-4=0$ & List & \ref{ex:boundedreal} \\ \hline
     $12$ & $x^2+x+y^2-2=0$ & List & \ref{ex:boundedreal} \\ \hline
      $12$ & $x^2+xy+y^2=0$ & List & \ref{ex:boundedreal} \\ \hline
  $12$ & $2x^2+y^2=0$ & List & \ref{ex:boundedreal} \\ \hline
  $12$ & $x^2+y^2+z^2=0$ & List & \ref{ex:boundedreal} \\ \hline
 $12$ & $x^2+x+y^2+y=0$ &   List & \ref{ex:boundedreal} \\ \hline
  $12$ & $x^2+2x+y^2=0$ & List & \ref{ex:boundedreal} \\ \hline
     $12$ & $x^2y+x+y=0$ &  List & \ref{ex:boundedreal2} \\\hline
  $12$ & $xyz+x+y=0$ & Parametrize & \ref{ex:boundedreal2} \\\hline
   $12$ & $3x+2y+2=0$ & Parametrize & \ref{ex:lin2var} \\\hline
   $12$ & $x^3-y^2=0$ & Parametrize & \ref{ex:2mona} \\\hline
   $12$ & $x^2y-z^2=0$ & Parametrize & \ref{ex:2mona} \\\hline
   $12$ & $x^3-yz=0$ & Parametrize & \ref{ex:2mona} \\\hline
   $12$ & $xyz-t^2=0$  & Parametrize & \ref{ex:2mona} \\\hline
   $12$ & $x^2y-zt=0$  & Parametrize & \ref{ex:2mona} \\\hline
   $12$ & $x_1x_2x_3-x_4x_5=0$ & Parametrize & \ref{ex:2mona} \\\hline
   $12$ & $2x^2-y^2=0$ & List & \ref{ex:2monb} \\ \hline
   $12$ & $2x^2-yz=0$ & Parametrize & \ref{ex:2monb} \\ \hline
   $12$ & $x^2-2yz=0$  & Parametrize & \ref{ex:2monb} \\ \hline
   $12$ & $2xy-zt=0$ & Parametrize & \ref{ex:2monb} \\ \hline
   $12$ & $x_1x_2+x_3x_4+2x_5=0$ & Parametrize & Book 1.5.4 \\\hline 
   $12$ & $x^2+3y-2=0$ & No solutions & Book 1.5.4 \\\hline 
   $12$ & $yz-x^2=4$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
   $12$ & $yz-x^2=-4$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
 $12$ & $xy-zt=4$ & Parametrize & \ref{ex:xypztpc} \\\hline
 $12$ & $x_1x_2+x_3x_4+x_5^2=0$ & Parametrize & Book 2.1.5 \\\hline 
  $12$ & $x_1x_2+x_3x_4+x_5x_6=0$ & Parametrize & Book 2.1.5 \\\hline
 $12$ & $xy+zt+x+2=0$ & Parametrize & \ref{ex:linsub} \\\hline
 $12$ & $xy+zt+x+y=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $xy+zt+x+z=0$ & Parametrize & \ref{ex:linsub} \\\hline
 $12$ & $xy+zt+2x=0$ & Parametrize & \ref{ex:linsub} \\\hline
   $12$ & $xy+xz+y-z=0$ & Parametrize & \ref{ex:linsub} \\\hline
 $12$ & $xy+xz+y+2=0$ & Parametrize & \ref{ex:linsub} \\\hline
 $12$ & $xy+xz+2y=0$ & Parametrize & \ref{ex:linsub} \\\hline
 $12$ & $xy+xz+x+y=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $xy+xz+yt=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+xy-z^2=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+yz+y-z=0$ & Parametrize & \ref{ex:linsub} \\\hline
    $12$ & $x^2+yz+y-2=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+yz+y+2=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+yz+y+z=0$ & Parametrize & \ref{ex:linsub} \\\hline
 $12$ & $x^2+yz+2y=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+yz+x+y=0$ & Parametrize & \ref{ex:linsub} \\\hline
   $12$ & $x^2+yz+2x=0$ & Parametrize & \ref{ex:linsub} \\\hline
   $12$ & $x^2+yz+yt=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+xy+yz=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+xy+zt=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x^2+xy+z^2=0$ & Parametrize & \ref{ex:linsub} \\\hline
$12$ & $xy+xz+yz=0$ & Parametrize & \ref{ex:linsub} \\\hline
  $12$ & $x_1x_2+x_1x_3+x_4x_5=0$ & Parametrize & \ref{ex:linsub} \\\hline
   $12$ & $x^2-y^2=zt$ & Parametrize & Book 2.2.2 \\\hline	
   	$12$ & $x^2+xy-y^2=0$ &	 List & Book 2.2.2 \\\hline 
   $12$ & $x^2+x+2=yz$ & Parametrize & Book 2.3.4 \\\hline
$12$ & $x^2+x-2=yz$ & Parametrize & Book 2.3.4 \\\hline
	$12$ & $x^2+y^2=z^2$ & Parametrize & \ref{ex:H16x2my2} \\\hline
	$12$ & $x^2+y^2=zt$ & Parametrize & \ref{ex:H18quadsol} \\\hline

       $13$ & $x^2-y^2+2x+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
       $13$ & $x^2y+x-y+1$ &  Parametrize & \ref{ex:reducible} \\\hline
        $13$ & $x^2y+x+y+1=0$ & List & \ref{ex:boundedreal2} \\\hline
       $13$ & $xyz+x+y+1=0$ & Parametrize & \ref{ex:boundedreal2} \\\hline
        13 & $3x+2y+3=0$ &  Parametrize & \ref{ex:lin2var} \\\hline
         13 & $3x+3y+1=0$ & No solutions & \ref{ex:lin2var} \\\hline
        13 & $4x+2y+1=0$ &  No solutions & \ref{ex:lin2var} \\\hline
        13 & $2x+2y+5=0$ & No solutions & \ref{ex:lin2var} \\\hline
        $13$ & $2x+2y+2z+1=0$ & No solutions & \ref{ex:lingen} \\\hline
        $13$ & $yz-x^2=5$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
        $13$ & $yz-x^2=-5$ & Parametrize & \ref{ex:x2pyzpc} \\\hline
        $13$ & $xy-zt=5$ & Parametrize & \ref{ex:xypztpc} \\\hline
        $13$ & $xy+yz+xz=1$ & Parametrize & Book 2.2.1 \\\hline 
        $13$ & $2xy+zt=1$ & Parametrize & Book 2.2.2 \\\hline  
        $13$ & $x^2+y^2+zt+1=0$ & Describe all & \ref{ex:divfunct} \\\hline
         $13$ & $x^2+y^2+zt-1=0$ & Describe all & \ref{ex:divfunct} \\\hline
         $13$ & $x^3+yz+1=0$ & Describe all & \ref{ex:divfunct} \\\hline
          $13$ & $xyz+t^2+1=0$ & Describe all & \ref{ex:divfunct} \\\hline
         $13$ & $xyz+t^2-1=0$ & Describe all & \ref{ex:divfunct} \\\hline
         $13$ & $x^2y+zt+1=0$ & Describe all & \ref{ex:divfunct} \\\hline
       $13$ & $x^2y+z^2+1=0$ & Describe all & \ref{ex:divfunct} \\\hline
       $13$ & $x^2y+z^2-1=0$ & Describe all & \ref{ex:divfunct} \\\hline
$13$ & $x_1x_2x_3+x_4x_5+1=0$ & Describe all & \ref{ex:divfunct} \\\hline
$13$ & $x^2+xy-y^2-1=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
$13$ & $x^2+xy-y^2+1=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
$13$ & $x^2-2y^2=1$ & Describe all & \ref{ex:genPell} \\\hline
$13$ & $x^2-2y^2=-1$ & Describe all & \ref{ex:genPell} \\\hline
$13$ & $y^2=x^3-1$ & List & \ref{ex:H16elliptic} \\ \hline
 $13$ & $y^2=x^3+1$ & List & \ref{ex:H16elliptic} \\ \hline
$13$ & $x^2y+z^2-1=0$ &  Describe all & \ref{ex:H14x1kx2} \\\hline
$13$ & $x^2y+z^2+1=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
 $13$ & $x^2+y^2=z^2-1$ &  Describe all & \ref{ex:H16x2my2} \\\hline
 $13$ & $x^2+y^2=z^2+1$ &  Describe all & \ref{ex:H16x2my2} \\\hline
 $13$ & $x^2y+2y+1=0$ &  No solutions & \ref{ex:H17inthasse} \\\hline

        $\geq 13$ & $2x^2+y^2=c$, $\,\,c<0$ &   No solutions & \ref{ex:noreal} \\ \hline
        $\geq 13$ & $x^2+x+y^2+y=c$, $\,\,c<0$ &   No solutions & \ref{ex:noreal} \\ \hline
         $\geq 13$ & $x^2+xy+y^2=c$, $\,\,c<0$ &   No solutions & \ref{ex:noreal} \\ \hline
         $\geq 13$ & $x^2+y^2+z^2=c$, $\,\,c<0$ &  No solutions & \ref{ex:noreal} \\ \hline
        $14$ & $x^2+xy+x-y-2=0$ & Parametrize & \ref{ex:reducible} \\\hline
        $14$ & $x^2 y+x+y+2=0$ & List & \ref{ex:boundedreal2} \\\hline
        $14$ & $x^2 y+2 x+y=0$ & List & \ref{ex:boundedreal2} \\\hline
        $14$ & $x^2 y+x+2y=0$ & List & \ref{ex:boundedreal2} \\\hline
        $14$ & $x^2 y+x-2y=0$ & List & \ref{ex:boundedreal2} \\\hline
         $14$ & $xyz+x+y+2=0$ & Parametrize & \ref{ex:boundedreal2} \\\hline
        $14$ & $xyz+x+y+z=0$ & Parametrize & \ref{ex:boundedreal2} \\\hline
        $14$ & $xyz-x-y-z=0$ & Parametrize & \ref{ex:boundedreal2} \\\hline
        $14$ & $x y z+2 x+y=0$ & Parametrize & \ref{ex:boundedreal2} \\\hline
        	        14 & $3x+3y+2 = 0$  & No solutions & \ref{ex:lin2var} \\\hline
14 & $4x+3y = 0$ & Parametrize & \ref{ex:lin2var} \\\hline
 14 & $5x+2y = 0$ & Parametrize & \ref{ex:lin2var} \\\hline
  14 & $3x+2y+4=0$ & Parametrize & \ref{ex:lin2var} \\\hline
        $14$ & $3x+2y+2z=0$ & Parametrize & \ref{ex:lingen} \\\hline
        $14$ & $x^2+xy-y^2+2=0$ & Parametrize & \ref{ex:nomod} \\\hline
        $14$ & $x^2+x+x y-y^2 = 0$ & Describe all & \ref{ex:Vieta2var} \\\hline
         $14$ & $x^2-2y^2=2$ & Describe all & \ref{ex:genPell} \\\hline
          $14$ & $x^2-2y^2=-2$ & Describe all & \ref{ex:genPell} \\\hline
          $14$ & $x^2+x-2y^2=0$ & Describe all & \ref{ex:genquad2var} \\\hline
         $14$ & $2x^2+x-y^2=0$ & Describe all & \ref{ex:genquad2var} \\\hline
         $14$ & $y^2=x^3-2$ & List & \ref{ex:H16elliptic} \\ \hline
         $14$ & $y^2=x^3+2$ & List & \ref{ex:H16elliptic} \\ \hline
         $14$ & $y^2=x^3-x$ & List & \ref{ex:H16elliptic} \\ \hline
         $14$ & $y^2=x^3+x$ & List & \ref{ex:H16elliptic} \\ \hline
         $14$ & $y^2+y=x^3$ &  List & \ref{ex:H16elliptic} \\ \hline
          $14$ & $y^2+x^2y+x=0$ & List & \ref{ex:H17nearsquare} \\ \hline
          $14$ & $xyz+t^2-2=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
          $14$ & $xyz+t^2+2=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
	$14$ & $xyz+t^2+t=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
	$14$ & $xyz+t^2+x=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
	$14$ & $x^2y+z^2-2=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
	$14$ & $x^2y+z^2+2=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
	$14$ & $x^2y+z^2+z=0$ & Describe all & \ref{ex:H14x1kx2} \\\hline
 	 $14$ & $x^2+y^2=z^2-2$ &  Describe all & \ref{ex:H16x2my2} \\\hline
	 $14$ & $x^2+y^2=z^2+2$ &  Describe all & \ref{ex:H16x2my2} \\\hline
	  $14$ & $x^2+x+y^2=z^2$ &  Describe all & \ref{ex:H16x2my2} \\\hline
	$14$ & $x^2+xyz+y=0$ &  Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
	$14$ & $y^2+z^2=x^2+x$ & Describe all & \ref{ex:H16subst} \\\hline
	$14$ & $x^2y+y=z^2$ & Describe all & \ref{ex:H16subst} \\\hline
	$14$ & $x^2y-y=z^2$ &  Describe all & \ref{ex:H16subst} \\\hline
	$14$ & $x^2y+x=z^2$ & Describe all & \ref{ex:H16subst} \\\hline

          $\geq 14$ &  $x^2+2x+y^2+1=c$, $\,\,c<0$  &  No solutions & \ref{ex:noreal} \\ \hline
        $15$ & $xy+3x+y+3=0$ & Parametrize & \ref{ex:reducible} \\\hline
$15$ & $2xy+2x+y+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
  $15$ & $x^2+xy+2x+y+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
 $15$ & $x^2y+xy+x+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
  $15$ & $x^2y+x^2-y-1=0$ & Parametrize & \ref{ex:reducible} \\\hline
  $15$ & $x^2y+x^2+y+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
 $15$ & $x^3+xy+y+1=0$ & Parametrize & \ref{ex:reducible} \\\hline 
 $15$ & $xy+xz+x+y+z+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
$15$ & $xyz+xy+z+1=0$ & Parametrize & \ref{ex:reducible} \\\hline
 $15$ & $2x+2y+2z+3=0$ & No solutions & \ref{ex:lingen} \\\hline
  $15$ & $3x+2y+2z+1=0$ & Parametrize & \ref{ex:lingen} \\\hline
  $15$ & $x^2+xy-y^2+3=0$ &  No solutions & \ref{ex:nomod} \\\hline
  $15$ & $x^2+x y-y^2+x-1=0$ & No solutions & \ref{ex:nomod} \\\hline
  $15$ & $x^2+x-1+2 y z=0$ &  No solutions & \ref{ex:nomod} \\\hline
 15 & $x^2+x+1+2 y z=0$ & No solutions & \ref{ex:nomod} \\\hline
 15 & $2 x^2-y^2-3=0$ & No solutions & \ref{ex:nomod} \\\hline
 15 & $2 x^2-y^2+3=0$ & No solutions & \ref{ex:nomod} \\\hline
 15 & $2 x^2-y^2+y-1 = 0$ &  No solutions & \ref{ex:nomod} \\\hline
 15 & $2 x^2-y^2+y+1 = 0$ & No solutions & \ref{ex:nomod} \\\hline
 15 & $x^3-x+y^2+1 = 0$ &  No solutions & \ref{ex:nomod} \\\hline
 $15$ & $x^2+x+x y-y^2+1 = 0$ & Describe all & \ref{ex:Vieta2var} \\\hline
  $15$ & $2x^2+x-y^2-1=0$ & Describe all & \ref{ex:genquad2var} \\\hline
   $15$ & $2x^2+x-y^2+1=0$ & Describe all & \ref{ex:genquad2var} \\\hline
  $15$ & $y^2=x^3-x+1$ & List & \ref{ex:H16elliptic} \\ \hline
 $15$ & $y^2=x^3+x-1$ &  List & \ref{ex:H16elliptic} \\ \hline
 $15$ & $y^2=x^3+x+1$ & List & \ref{ex:H16elliptic} \\ \hline
 $15$ & $y^2+y=x^3-1$ & List & \ref{ex:H16elliptic} \\ \hline
 $15$ & $y^2+y=x^3+1$ & List & \ref{ex:H16elliptic} \\ \hline
 $15$ & $y^2=x^3-3$ & None & \ref{ex:H16elliptic} \\ \hline
 $15$ & $y^2=x^3+3$ & List & \ref{ex:H16elliptic} \\ \hline 
  $15$ & $y^2+x^2y+x-1=0$ & List & \ref{ex:H17nearsquare} \\ \hline
   $15$ & $y^2+x^2y+x+1=0$ & List & \ref{ex:H17nearsquare} \\ \hline
 $15$ & $x^2+y^2=z^2-3$ &   Describe all & \ref{ex:H16x2my2} \\\hline
   $15$ & $x^2+y^2=z^2+3$ &  Describe all & \ref{ex:H16x2my2} \\\hline
   $15$ & $x^2+x+y^2=z^2-1$ &  Describe all & \ref{ex:H16x2my2} \\\hline
   $15$ & $x^2+x+y^2=z^2+1$ &  Describe all & \ref{ex:H16x2my2} \\\hline
   $15$ & $x^2+xyz+y-1=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
   $15$ & $x^2+xyz+y+1=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
    $15$ & $y^2+z^2=x^2+x-1$ & Describe all & \ref{ex:H16subst} \\\hline
    $15$ & $y^2+z^2=x^2+x+1$ & Describe all & \ref{ex:H16subst} \\\hline
    $15$ & $x^2 y-y+z^2-1=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
    $15$ & $x^2 y-y+z^2+1=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
    $15$ & $x^2 y+y+z^2-1=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
     $15$ & $x^2 y+y+z^2+1=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
     $15$ & $x^2 y+x+z^2-1=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
     $15$ & $x^2 y+x+z^2+1=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
     $15$ & $x^2y+3y+1=0$ & No solutions & \ref{ex:H17inthasse} \\\hline
     $15$ & $y^2=x^3-3$ & No solutions & \ref{ex:H17wei} \\\hline

   $\geq 15$ & $x^2+xy+y^2+x=c$, $\,\,c<0$ &  No solutions & \ref{ex:noreal} \\ \hline
 $\geq 15$ & $x^2+y^2+z^2+x=c$, $\,\,c<0$ &  No solutions & \ref{ex:noreal} \\ \hline
 $\geq 15$ & $2x^2+y^2+y=c$, $\,\,c<0$ &  No solutions & \ref{ex:noreal} \\ \hline
 $\geq 15$ & $2x^2+x+y^2=c$, $\,\,c<0$ &  No solutions & \ref{ex:noreal} \\ \hline
   16 & $3x+2y+2z+2=0$ & Parametrize & \ref{ex:lingen} \\\hline
    16 & $3x+3y+2z=0$ & Parametrize & \ref{ex:lingen} \\\hline
 16 & $x^3-x+y^2-2 = 0$ &  No solutions & \ref{ex:nomod} \\\hline
 16 & $2 x^2-y^2 + x + 2 = 0$ &  No solutions & \ref{ex:nomod} \\\hline
 $16$ & $x^3-yzt=0$ & Parametrize & \ref{ex:2mona} \\\hline
 $16$ & $x^3-y^2z=0$ & Parametrize & \ref{ex:2mona} \\\hline
 $16$ & $x^2y-z^2t=0$ & Parametrize & \ref{ex:2mona} \\\hline
 $16$ & $x_1x_2x_3-x_4^2x_5=0$ & Parametrize & \ref{ex:2mona} \\\hline
 $16$ & $x_1x_2x_3-x_4x_5x_6=0$ & Parametrize & \ref{ex:2mona} \\\hline
 $16$ & $3x^2-y^2=0$ & List & \ref{ex:2monb} \\ \hline
 $16$ & $x^3-2y^2=0$ & Parametrize & \ref{ex:2monb} \\ \hline
 $16$ & $3x^2-yz=0$ & Parametrize & \ref{ex:2monb} \\ \hline
  $16$ & $x^2-3yz=0$ & Parametrize & \ref{ex:2monb} \\ \hline
$16$ & $x^2y-2z^2=0$ &  Parametrize & \ref{ex:2monb} \\ \hline
 $16$ & $x^3-2yz=0$ & Parametrize & \ref{ex:2monb} \\ \hline
   		  $16$ & $xyz-2t^2=0$ & Parametrize & \ref{ex:2monb} \\ \hline
		 $16$ & $x^2y-2zt=0$ &	Parametrize & \ref{ex:2monb} \\ \hline	 
		 $16$ & $3xy-zt=0$ & Parametrize & \ref{ex:2monb} \\ \hline		 
		 $16$ &  $x_1x_2x_3-2x_4x_5=0$  & Parametrize & \ref{ex:2monb} \\ \hline
		 $16$ & $x^2+xy-y^2-4=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
		 $16$ & $x^2+xy-y^2+4=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
		 $16$ & $x^2+x+x y-y^2-2=0$ &  Describe all & \ref{ex:Vieta2var} \\\hline
		  $16$ & $x^2+x+x y-y^2+2=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
		  $16$ & $x^2-2y^2=4$ & Describe all & \ref{ex:genPell} \\\hline
		  $16$ & $x^2-2y^2=-4$ & Describe all & \ref{ex:genPell} \\\hline
		 $16$ & $2x^2+x-y^2-2=0$ & Describe all & \ref{ex:genquad2var} \\\hline
		  $16$ & $2x^2+x-y^2+y=0$ & Describe all & \ref{ex:genquad2var} \\\hline 
		   $16$ & $2x^2+2x-y^2=0$ & Describe all & \ref{ex:genquad2var} \\\hline 
		   $16$ & $2x^2-y^2+y-2=0$ & Describe all & \ref{ex:genquad2var} \\\hline
		   $16$ & $2x^2-y^2+y+2=0$ & Describe all & \ref{ex:genquad2var} \\\hline
 		$16$ & $y^2=x^3+x+2$ & List & \ref{ex:H16elliptic} \\ \hline
		$16$ & $y^2=x^3-2x$ & List & \ref{ex:H16elliptic} \\ \hline
		 $16$ & $y^2=x^3+2x$ & List & \ref{ex:H16elliptic} \\ \hline
		  $16$ & $y^2=x^3-4$ & List & \ref{ex:H16elliptic} \\ \hline
		  $16$ & $y^2=x^3+4$ & List & \ref{ex:H16elliptic} \\ \hline
		  $16$ & $y^2=x^3-x-2$ & List & \ref{ex:H16elliptic} \\ \hline
		  $16$ & $y^2=x^3+x-2$ & List & \ref{ex:H16elliptic} \\ \hline
		  $16$ & $y^2+y=x^3-2$ & List & \ref{ex:H16elliptic} \\ \hline
		$16$ & $y^2+y=x^3+2$ & List & \ref{ex:H16elliptic} \\ \hline
		$16$ & $y^2+y=x^3-x$ & List & \ref{ex:H16elliptic} \\ \hline
		 $16$ & $y^2+y=x^3+x$ & List & \ref{ex:H16elliptic} \\ \hline
		$16$ & $y^2=x^3-x^2$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
		 $16$ & $y^2=x^3+x^2$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
		 $16$ & $y^2+xy=x^3$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
		 $16$ & $y^2+x^2y+x-2=0$ & List & \ref{ex:H17nearsquare} \\ \hline
		 $16$ & $y^2+x^2y+x+2=0$ & List & \ref{ex:H17nearsquare} \\ \hline
		  $16$ & $y^2+x^2y+2x=0$ & List & \ref{ex:H17nearsquare} \\ \hline
		   $16$ & $y^2+x^2y-y+x=0$ & List & \ref{ex:H17nearsquare} \\ \hline
		  $16$ & $y^2+x^2y+y+x=0$ & List & \ref{ex:H17nearsquare} \\ \hline
	$16$ & $x^2+y^2=z^2-4$ & Describe all & \ref{ex:H16x2my2} \\\hline
 	$16$ & $x^2+y^2=z^2+4$ & Describe all & \ref{ex:H16x2my2} \\\hline
		  $16$ & $x^2+x+y^2=z^2-2$ & Describe all & \ref{ex:H16x2my2} \\\hline
   $16$ & $x^2+x+y^2=z^2+2$ & Describe all & \ref{ex:H16x2my2} \\\hline
   $16$ & $2x^2+y^2=z^2$ & Describe all & \ref{ex:H16x2my2} \\\hline
 $16$ & $x^2+y^2=z^2+t^2$ & Describe all & \ref{ex:H16x2my2} \\\hline
 $16$ & $x^2+y^2+z^2=t^2$ & Describe all & \ref{ex:H16x2my2} \\\hline
$16$ & $x^3+y^2=z^2$ & Describe all & \ref{ex:H16x2my2} \\\hline
  $16$ & $x^2+xyz+y-2=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
  $16$ & $x^2+xyz+y+2=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
    $16$ & $x^2+xyz+x+y=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
 $16$ & $x^2+xyz+2y=0$ &  Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
  $16$ & $y^2+z^2=x^2+x-2$ & Describe all & \ref{ex:H16subst} \\\hline
$16$ & $y^2+z^2=x^2+x+2$ & Describe all & \ref{ex:H16subst} \\\hline
$16$ & $y^2+y+z^2=x^2+x$ & Parametrize & \ref{ex:H16subst} \\\hline
 $16$ & $x^2+x+y^2+y=z^2$ & Describe all & \ref{ex:H16subst} \\\hline
  $16$ & $x^2+xy-y^2=z^2$ & Describe all & \ref{ex:H16subst} \\\hline
 $16$ & $x^2+xy+y^2=z^2$ &  Describe all & \ref{ex:H16subst} \\\hline
 $16$ & $y^2+z^2=2x^2$  & Parametrize & \ref{ex:H16subst} \\\hline
   $16$ & $x^2y-2y=z^2$ & Describe all & \ref{ex:H16subst} \\\hline
  $16$ & $x^2y+2y=z^2$  & Describe all & \ref{ex:H16subst} \\\hline
  $16$ & $x^2y+2x=z^2$   & Describe all & \ref{ex:H16subst} \\\hline
 $16$ & $x^2y+xy+z^2=0$  & Describe all & \ref{ex:H16subst} \\\hline
  $16$ & $x^2y+xz+z^2=0$ & Parametrize  & \ref{ex:H16subst} \\\hline
     $16$ & $x^2y-y+z^2-2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
  $16$ & $x^2 y-y+z^2+2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
  $16$ & $x^2 y+y+z^2-2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
  $16$ & $x^2 y+y+z^2+2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
  $16$ & $x^2 y+x+z^2-2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
   $16$ & $x^2 y+x+z^2+2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
  $16$ & $x^2y-y+z^2+z=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
   $16$ & $x^2y+y+z^2+z=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
   $16$ & $x^2y+x+z^2+z=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
   $16$ & $x^2y+x-y+z^2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline
   $16$ & $x^2y+x+y+z^2=0$  & Describe all & \ref{ex:H16modularroot} \\\hline
 $16$ & $xyz+x+y+t^2=0$ & Describe all & \ref{ex:H16modularroot} \\\hline 
 $16$ & $y^2+z^2=x^3$ & Parametrize & Book 4.1.4 \\\hline
 $16$ & $y^2-z^2=x^3$ & Parametrize & \ref{ex:x3py2mz2} \\\hline
 $16$ & $y^2+x^2y+z^2=0$ & Parametrize & \ref{ex:x4py2pz2} \\\hline
 $16$ & $y^2+x^2y-z^2=0$ & Parametrize & \ref{ex:y2px2ymz2} \\\hline
   $16$ & $x^2-xyz+y+z=0$ &  Parametrize & \ref{ex:H18vieta} \\\hline
   $16$ & $x^2-xyz-y^2=0$ &  Parametrize & \ref{ex:H18vieta} \\\hline
  $16$ & $x^2-xyz+y^2=0$ &  Parametrize & \ref{ex:H18vieta} \\\hline
$16$ & $x^2y+3y+2=0$ & No solutions & \ref{ex:H17inthasse} \\\hline

 $\geq 16$ & $x^2+2x+y^2+y+1=c$, $\,\,c<0$ &  No solutions & \ref{ex:noreal} \\ \hline
17 & $2x+2y+2z+5=0$ & No solutions & \ref{ex:lingen} \\\hline
 17 & $3x+2y+2z+3=0$ & Parametrize & \ref{ex:lingen} \\\hline
17 & $2x+2y+2z+2t+1 = 0$ & No solutions & \ref{ex:lingen} \\\hline
  17 & $3x+3y+2z+1 = 0$ & Parametrize & \ref{ex:lingen} \\\hline
 17 & $4x+2y+2z+1 = 0$ & No solutions & \ref{ex:lingen} \\\hline
 $17$ & $x^2+xy-y^2-5=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
   $17$ & $x^2+xy-y^2+5=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
$17$ & $x^2+x+x y-y^2-3=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
  $17$ & $x^2-3y^2=1$ & Describe all & \ref{ex:genPell} \\\hline
  $17$ & $2x^2+x-y^2-3=0$ & Describe all & \ref{ex:genquad2var} \\\hline   
 $17$ & $2x^2+x-y^2+3=0$ & Describe all & \ref{ex:genquad2var} \\\hline
  $17$ & $2x^2+x-y^2+y-1=0$ & Describe all & \ref{ex:genquad2var} \\\hline
   $17$ & $2x^2+x-y^2+y+1=0$ & Describe all & \ref{ex:genquad2var} \\\hline
  $17$ & $2x^2+2x-y^2+1=0$ & Describe all & \ref{ex:genquad2var} \\\hline
  $17$ & $2y^2=x^3-1$ & List & \ref{ex:H20almWei} \\\hline
   $17$ & $2y^2=x^3+1$ & List & \ref{ex:H20almWei} \\\hline
   $17$ & $y^2+x^2y+x-3=0$ & List & \ref{ex:H17nearsquare} \\ \hline
    $17$ & $y^2+x^2y+x+3=0$ & List & \ref{ex:H17nearsquare} \\ \hline
  $17$ & $y^2+x^2y+2x-1=0$ & List & \ref{ex:H17nearsquare} \\ \hline
 $17$ & $y^2+x^2y-y+x-1=0$  & List & \ref{ex:H17nearsquare} \\ \hline
  $17$ & $y^2+x^2y-y+x+1=0$  & List & \ref{ex:H17nearsquare} \\ \hline
  $17$ & $y^2+x^2y+y+x-1=0$  & List & \ref{ex:H17nearsquare} \\ \hline
  $17$ & $y^2+x^2y+y+x+1=0$  & List & \ref{ex:H17nearsquare} \\ \hline
  $17$ & $x^2+xyz+y-3=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
   $17$ & $x^2+xyz+y+3=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
    $17$ & $x^2+xyz+x+y-1=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
 $17$ & $x^2+xyz+x+y+1=0$ & Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
 $17$ & $x^2+xyz+2y-1=0$ &  Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
   $17$ & $x^2+xyz+2y+1=0$ &  Parametrize & \ref{ex:H16x1Ppax2pb} \\\hline
   $17$ & $x^2-xyz+y+z-1=0$ & Parametrize & \ref{ex:H18vieta} \\\hline
    $17$ & $x^2-xyz+y+z+1=0$ & Parametrize & \ref{ex:H18vieta} \\\hline
    $17$ & $x^2-xyz-y^2+1=0$ & Describe all & \ref{ex:H18vieta} \\\hline
    $17$ & $x^2-xyz+y^2-1=0$ &  Describe all & \ref{ex:H18vieta} \\\hline
     $17$ & $x^2-xyz+y^2+1=0$ & Describe all & \ref{ex:H18vieta} \\\hline
         $17$ & $y^2+x^2y-z^2-1=0$ & Describe all & Book 4.1.7 \\\hline
          $17$ & $y^2+x^2y-z^2+1=0$ & Describe all & Book 4.1.7 \\\hline
     $17$ & $y^2-x^2y+z^2-1=0$ & Describe all & Book 4.1.7 \\\hline 
   $17$ & $x+x^2-y^2-z^2-3=0$ &  Describe all & \ref{ex:H18quadsol} \\\hline
   $17$ & $x+x^2-y^2-z^2+3=0$ &  Describe all & \ref{ex:H18quadsol} \\\hline
   $17$ & $x+x^2+y-y^2+z^2-1=0$ &  Describe all & \ref{ex:H18quadsol} \\\hline
   $17$ & $x+x^2+y-y^2+z^2+1=0$ &  Describe all & \ref{ex:H18quadsol} \\\hline
    $17$ & $x+x^2+y+y^2-z^2-1=0$ &  Describe all & \ref{ex:H18quadsol} \\\hline
    $17$ & $x+x^2+y+y^2-z^2+1=0$ &  Describe all & \ref{ex:H18quadsol} \\\hline
     $17$ & $x^2+xy-y^2+z^2-1=0$ & Describe all & \ref{ex:H18quadsol} \\\hline
    $17$ & $x^2+xy-y^2+z^2+1=0$ & Describe all & \ref{ex:H18quadsol} \\\hline
    $17$ & $x^2+xy+y^2-z^2-1=0$ &  Describe all & \ref{ex:H18quadsol} \\\hline
 $17$ & $x^2+xy+y^2-z^2+1=0$ & Describe all & \ref{ex:H18quadsol} \\\hline 
  $17$ & $x^3-y^2-z^2+1=0$ & Infinite & \ref{ex:H20trivinf} \\\hline
  $17$ & $y^2+z^2=x^3-1$ & Infinite & \ref{ex:H20sumsquares1} \\\hline
  $17$ & $y^2-x^2 y+z^2+1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
$17$ & $x^2y-4y+1=0$ &  No solutions & \ref{ex:H17inthasse} \\\hline
$17$ & $x^2y+4y+1=0$ &  No solutions & \ref{ex:H17inthasse} \\\hline
 $17$ & $x^2y+2y+5=0$  &  No solutions & \ref{ex:H17inthasse} \\\hline
  $17$ & $x^2y+2y+x^2+1=0$ &  No solutions & \ref{ex:H17inthasse} \\\hline
 $17$ & $y^2=x^3-x-3$ & No solutions & \ref{ex:H17wei} \\\hline
 $17$ & $y^2=x^3+x-3$ & No solutions & \ref{ex:H17wei} \\\hline
 $17$ & $y^2=x^3-5$ & No solutions & \ref{ex:H17wei} \\\hline
 $17$ & $y^2+y=x^3-3$ &  No solutions & \ref{ex:H17wei} \\\hline
$17$ & $y^2=x^3-x^2-1$ &  No solutions & \ref{ex:H17wei} \\\hline

	 $18$ & $x^2+x+x y-y^2+4=0$ & Describe all & \ref{ex:Vieta2var} \\\hline
	 $18$ & $x^2+3x+x y-y^2 = 0$ & Describe all & \ref{ex:Vieta2var} \\\hline
	 $18$ & $x^2-3y^2=-2$ & Describe all & \ref{ex:genPell} \\\hline
	 $18$ & $2y^2=x^3+2$ & Parametrize & \ref{ex:H20almWei} \\\hline
	 $18$ & $2y^2=x^3-x$ & List & \ref{ex:H20almWei} \\\hline
	  $18$ & $2y^2=x^3+x$ & List & \ref{ex:H20almWei} \\\hline
	  $18$ & $2y^2+y=x^3$ & List & \ref{ex:H20almWei} \\\hline
	 $18$ & $x y+3 y = x^3$ & List & \ref{ex:H20almWei2} \\\hline
	 $18$ & $2 x y+y = x^3$ & List & \ref{ex:H20almWei2} \\\hline
	 $18$ & $y^2+x^2y-x^2+x=0$ & List & \ref{ex:H20nearsquare} \\\hline
	 $18$ & $y^2+x^2y+x^2+x=0$ & List & \ref{ex:H20nearsquare} \\\hline
	  $18$ & $xy^2+y-x^3=0$ & List & \ref{ex:H20nearsquare} \\\hline
	 $18$ & $y^3 = x^3-x$ & List & \ref{ex:H21boundedcomb} \\\hline
	  $18$ & $y^3 = x^3+x$ & List & \ref{ex:H21boundedcomb} \\\hline
	$18$ & $x^2-xyz+y+z-2=0$ &   Parametrize & \ref{ex:H18vieta} \\\hline
	$18$ & $x^2-xyz+y+z+2=0$ &    Parametrize & \ref{ex:H18vieta} \\\hline
	$18$ & $x^2-xyz+x+y-z=0$ &	    Parametrize & \ref{ex:H18vieta} \\\hline
	$18$ & $x^2-xyz+x+y+z=0$ &   Parametrize & \ref{ex:H18vieta} \\\hline
	 $18$ & $x^2-xyz+2y-z=0$ &   Parametrize & \ref{ex:H18vieta} \\\hline
	 $18$ & $x^2-xyz+yz+y=0$ &   Parametrize & \ref{ex:H18vieta} \\\hline
	 $18$ & $x^2-xyz-y^2+2=0$ & Describe all & \ref{ex:H18vieta} \\\hline
	 $18$ & $x^2-xyz+y^2-2=0$ & List & \ref{ex:H18vieta} \\\hline
  $18$ & $x^2-xyz-y^2+x=0$ & Describe all & \ref{ex:H18vieta} \\\hline
  $18$ & $x^2-xyz-y^2-z=0$ & Describe all & \ref{ex:H18vieta} \\\hline
 $18$ & $x^2-xyz+y^2+2=0$ & Describe all & \ref{ex:H18vieta} \\\hline
 $18$ &  $x^2-xyz+y^2+x=0$ & Describe all & \ref{ex:H18vieta} \\\hline
 $18$ & $x^2-xyz+y^2-z=0$ & Describe all & \ref{ex:H18vieta} \\\hline
  $18$ & $x+x^2-y^2-z^2-t^2=0$ & Describe all & \ref{ex:H18quadsol} \\\hline
 $18$ & $x+x^2+y+y^2+z-z^2=0$ & Describe all & \ref{ex:H18quadsol} \\\hline
 $18$ & $x^2+xy-y^2+z+z^2=0$ & Describe all & \ref{ex:H18quadsol} \\\hline
 $18$ & $x+x^2+xy-y^2-z^2=0$ & Describe all & \ref{ex:H18quadsol} \\\hline
 $18$ & $2x^2+y-y^2-z^2=0$   & Describe all & \ref{ex:H18quadsol} \\\hline
  $18$ & $x+2x^2-y^2-z^2=0$  & Describe all & \ref{ex:H18quadsol} \\\hline
 $18$ &  $x^2+y^2+2tz+z=0$ & Parametrize  &  \ref{ex:H18quadsol} \\\hline
 $18$ & $x^2+xy+y^2+z-z^2=0$ & Parametrize  &  \ref{ex:H18quadsol} \\\hline
  $18$ & $x+x^2+y-y^2+z^2-2=0$ & Parametrize  &  \ref{ex:H18quadsol} \\\hline
  $18$ & $x^2+xy-y^2+z^2-2=0$ & Parametrize  &  \ref{ex:H18quadsol} \\\hline
   $18$ & $2x^2+y-y^2+z^2=0$  & Parametrize  &  \ref{ex:H18quadsol} \\\hline
   $18$ & $x+x^2+xy+y^2-z^2=0$  & Parametrize  &  \ref{ex:H18quadsol} \\\hline
$18$ & $x^2 y+z+2 y z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
$18$ & $x+x^2 y+2 y z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
$18$ & $-y+x^2 y+2 x z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
$18$ & $x^2 y+z+2 x z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
$18$ & $y+x^2 y+2 x z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
$18$ & $-3 y+x^2 y+z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
$18$ & $3 y+x^2 y+z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
$18$ & $3 x+x^2 y+z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
 $18$ & $-y+x^2 y+2 z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
$18$ & $y+x^2 y+2 z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
$18$ & $x+x^2 y+2 z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
 $18$ & $x^2 y+z+t y z = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
$18$ & $x^2 y+z+t x z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
$18$ & $-y+x^2 y+x z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
$18$ & $y+x^2 y+x z^2 = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
$18$ & $x+x^2 y+y^2 z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
 $18$ & $x^3+y+2 y z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
  $18$ & $x^3+y+x y z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
  $18$ & $x^3-z+y^2 z = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
   $18$ & $x^3+z+y^2 z = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
  $18$ &  $x^3+y+y^2 z = 0$ & Describe all & \ref{ex:H18mon32} \\\hline
  $18$ & $2 t x+y+x y z = 0$ & Parametrize & \ref{ex:H18mon32} \\\hline
 $18$ & $x+x^2 y-y z^2 = 0$ & Parametrize & \ref{ex:H26mon3mixed} \\\hline
 $18$ & $x^2 y+y^2+z^2+z=0$ & Infinite & \ref{ex:H19trivinf} \\\hline
 $18$ & $x^2 y+y^2-z^2-y=0$ & Infinite & \ref{ex:H19trivinf} \\\hline
 $18$ & $x^2 y+y^2-z^2+z=0$ & Infinite & \ref{ex:H19trivinf} \\\hline
 $18$ & $x^2 y+y^2-z^2+y=0$ & Infinite & \ref{ex:H19trivinf} \\\hline
  $18$ & $x^2 y+y^2+z^2-y=0$ & Infinite & \ref{ex:H19trivinf} \\\hline
  $18$ & $x^2 y+y^2+z^2+y=0$ & Infinite & \ref{ex:H19trivinf} \\\hline
 $18$ & $x^2 y+y^2-z^2+x=0$ &  Infinite & \ref{ex:H20trivinf} \\\hline
 $18$ & $x^2 y+y^2+z^2+x=0$ &  Infinite & \ref{ex:H20trivinf} \\\hline
$18$ & $x^3+y^2+y-z^2=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline
 $18$ & $x^3+y^2+y+z^2=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline		
  $18$ & $x^2 y+y^2-z^2-2=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
  $18$ & $x^2 y+y^2-z^2+2=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
 $18$ & $x^2 y+y^2+z^2-2=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
  $18$ & $x^2 y+y^2+z^2+2=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
 $18$ & $y^2+z^2=x^3-2$ & Infinite & \ref{ex:H20sumsquares2} \\\hline
 $18$ & $y^2+z^2=x^3+2$ &  Infinite & \ref{ex:H20sumsquares1} \\\hline
 $18$ & $y^2+z^2=x^3-x$ & Infinite & \ref{ex:H20sumsquares1} \\\hline
 $18$ & $y^2+z^2=x^3+x$ &  Infinite & \ref{ex:H20sumsquares1} \\\hline
 $18$ & $y^2=x^3-2x-2$ & No solutions & \ref{ex:H17wei} \\\hline
$18$ & $y^2=x^3-6$  & No solutions & \ref{ex:H17wei} \\\hline
 $18$ & $y^2=x^3+6$ &  No solutions & \ref{ex:H17wei} \\\hline
  $18$ & $y^2+y=x^3-4$ & No solutions & \ref{ex:H17wei} \\\hline

	 $19$ & $x^2-2y^2=7$ & Describe all & \ref{ex:genPell} \\\hline
	  $19$ & $x^2-2y^2=-7$ & Describe all & \ref{ex:genPell} \\\hline
	  $19$ & $x^2-3y^2=-3$ & Describe all & \ref{ex:genPell} \\\hline
	 $19$ & $y^2=x^3-x^2-x+1$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
	 $19$ & $y^2=x^3+x^2-x-1$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
	  $19$ & $2y^2=x^3-3$ & No solutions & \ref{ex:H20almWei} \\\hline
	 $19$ & $2y^2=x^3+3$ & List & \ref{ex:H20almWei} \\\hline
	 $19$ & $2y^2+y=x^3-1$ & List & \ref{ex:H20almWei} \\\hline
	 $19$ & $2y^2+y=x^3+1$ & List & \ref{ex:H20almWei} \\\hline
	 $19$ & $xy+3y=x^3-1$ & List & \ref{ex:H20almWei2} \\\hline
	 $19$ & $xy+3y=x^3+1$ & List & \ref{ex:H20almWei2} \\\hline
	 $19$ & $2xy+y=x^3-1$ & List & \ref{ex:H20almWei2} \\\hline
	  $19$ & $2xy+y=x^3+1$ & List & \ref{ex:H20almWei2} \\\hline
	   $19$ & $y^2+x^2y-x^2+x+1=0$ & List & \ref{ex:H20nearsquare} \\\hline
	    $19$ & $y^2+x^2y+x^2+x+1=0$ & List & \ref{ex:H20nearsquare} \\\hline
	     $19$ & $xy^2+y-x^3+1=0$ & List & \ref{ex:H20nearsquare} \\\hline
	 $19$ & $y^3 = x^3-x+1$ & List & \ref{ex:H21boundedcomb} \\\hline
	  $19$ & $y^3 = x^3+x+1$ & List & \ref{ex:H21boundedcomb} \\\hline
	  $19$ & $y(x^2+3)=z^2+1$ & No solutions & Book 4.1.3 \\\hline
	  $19$ & $1+x+x^2y+y^2-z^2=0$ & Infinite & Book 5.1.3 \\\hline
	 $19$ &  $x^2 y+y^2-z^2-y+1=0$ &  Infinite & \ref{ex:H19trivinf} \\\hline
	 $19$ & $x^2 y+y^2-z^2+y+1=0$ &   Infinite & \ref{ex:H19trivinf} \\\hline
	 $19$ & $x^2 y+y^2+z^2-y-1=0$ &  Infinite & \ref{ex:H19trivinf} \\\hline
	  $19$ & $x^2 y+y^2+z^2+y-1=0$ &    Infinite & \ref{ex:H19trivinf} \\\hline
	$19$ & $x^2 y+y^2-z^2-3=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
	$19$ & $x^2 y+y^2-z^2+3=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
	 $19$ & $x^2 y+y^2-y-z^2-1=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
	  $19$ & $x^2 y+y^2+y-z^2-1=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
	   $19$ & $x^2 y+y^2-z^2+z-1=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
	    $19$ & $x^2 y+y^2-z^2+z+1=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
	     $19$ & $x^2 y+y^2-y+z^2+1=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
	      $19$ & $x^2 y+y^2+y+z^2+1=0$ & Infinite & \ref{ex:H19Gauss} \\\hline
 	 $19$ & $x^2 y+y^2+z^2-3=0$  &  Infinite & \ref{ex:H19Gauss} \\\hline
	$19$ & $x^2 y+y^2+z^2+3=0$  &  Infinite & \ref{ex:H19Gauss} \\\hline
	$19$ & $x^2 y+y^2+z^2+z-1=0$  &  Infinite & \ref{ex:H19Gauss} \\\hline
	$19$ & $x^2 y+y^2+z^2+z+1=0$  &  Infinite & \ref{ex:H19Gauss} \\\hline
	$19$ & $x^3+y^2+y-z^2-1=0$ & Infinite & \ref{ex:H21linfinchecksub} \\\hline
	$19$ & $x^3+y^2+y-z^2+1=0$ & Infinite &	\ref{ex:H21linfinchecksub} \\\hline	
	$19$ & $y^2+z^2=x^3-3$ & Infinite & \ref{ex:H20sumsquares2} \\\hline
	$19$ & $y^2+z^2=x^3+3$ & Infinite & \ref{ex:H20sumsquares1} \\\hline
	$19$ & $y^2+z^2=x^3-x-1$ & Infinite & \ref{ex:H20sumsquares2} \\\hline
	$19$ & $y^2+z^2=x^3-x+1$ & Infinite & \ref{ex:H20sumsquares1} \\\hline
	 $19$ & $y^2+z^2=x^3+x-1$ &  Infinite & \ref{ex:H20sumsquares1} \\\hline
	 $19$ & $y^2+z^2=x^3+x+1$ & Infinite & \ref{ex:H20sumsquares2} \\\hline
	 $19$ & $y^2+y+z^2=x^3-1$ &  Infinite & \ref{ex:H20sumsquares2} \\\hline
	 $19$ & $y^2+y+z^2=x^3+1$ &	 Infinite & \ref{ex:H20sumsquares1} \\\hline	
	$19$ & $x^2y+3y-z^2-1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
	$19$ & $y^2+z^2 = x^3-x-1$ & Large & \ref{ex:H20finxiu} \\\hline
	$19$ & $y^2+z^2=x^3+x+1$ & Large & \ref{ex:H20finxiu} \\\hline	
	$19$ & $y^2+z^2=x^3+3$ & Large & \ref{ex:H20finxiu} \\\hline			
	$19$ & $y^2=x^3+7$ &  No solutions & \ref{ex:H17wei} \\\hline
	$19$ & $y^2+y=x^3-5$ & No solutions & \ref{ex:H17wei} \\\hline
	 $19$ & $y^2=x^3+x+5$  & No solutions & \ref{ex:H17wei} \\\hline
$19$ & $y^2=x^3+3x-1$  & No solutions & \ref{ex:H17wei} \\\hline
$19$ & $y^2-xy=x^3-3$  & No solutions & \ref{ex:H17wei} \\\hline
 $19$ & $2y^2=x^3-3$  & No solutions & \ref{ex:H17wei} \\\hline
$19$ & $y^2=x^3+x^2+3$  & No solutions & \ref{ex:H17wei} \\\hline
 $19$ & $y^2=x^3+x^2+x-1$  & No solutions & \ref{ex:H17wei} \\\hline 	
$19$ & $x^3-xyz+y+1=0$ &  Describe all & \ref{ex:H21vietasub} \\\hline

	  $20$ & $x^2-2y^2=8$ & Describe all & \ref{ex:genPell} \\\hline
 $20$ & $x^2-2y^2=-8$ & Describe all & \ref{ex:genPell} \\\hline
 $20$ & $x^2-3y^2=4$ & Describe all & \ref{ex:genPell} \\\hline
 $20$ & $y^2=x^3-3x-2$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
  $20$ & $y^2=x^3-3x+2$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
 $20$ & $y^2+xy=x^3-x^2$ &  Parametrize & \ref{ex:H24Weideg} \\ \hline
  $20$ & $y^2+xy=x^3+x^2$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
  $20$ & $2y^2=x^3-2x$ & List & \ref{ex:H20almWei} \\\hline
  $20$ & $2y^2=x^3+2x$ & List & \ref{ex:H20almWei} \\\hline
  $20$ & $2y^2=x^3-x+2$ & List & \ref{ex:H20almWei} \\\hline
   $20$ & $2y^2=x^3+x-2$ & List & \ref{ex:H20almWei} \\\hline
   $20$ & $2y^2=x^3+x+2$ & List & \ref{ex:H20almWei} \\\hline
   $20$ & $2y^2+y=x^3-2$ & List & \ref{ex:H20almWei} \\\hline
     $20$ & $2y^2+y=x^3+2$ & List & \ref{ex:H20almWei} \\\hline
$20$ & $2y^2+y=x^3-x$ & List & \ref{ex:H20almWei} \\\hline
  $20$ & $2y^2+y=x^3+x$ & List & \ref{ex:H20almWei} \\\hline
   $20$ & $2y^2+2y=x^3$ & List & \ref{ex:H20almWei} \\\hline
  $20$ & $2y^2+xy=x^3$ & Parametrize & \ref{ex:H20almWei} \\\hline
  $20$ & $2y^2=x^3-x^2$ & Parametrize & \ref{ex:H20almWei} \\\hline
  $20$ & $2y^2=x^3+x^2$ & Parametrize & \ref{ex:H20almWei} \\\hline
  $20$ & $xy+3y=x^3-2$ &  List & \ref{ex:H20almWei2} \\\hline
  $20$ & $xy+3y=x^3+2$ &  List & \ref{ex:H20almWei2} \\\hline
  $20$ & $xy+3y=x^3-x$ &  List & \ref{ex:H20almWei2} \\\hline
  $20$ & $xy+3y=x^3+x$ &  List & \ref{ex:H20almWei2} \\\hline
  $20$ & $xy+4y=x^3$ & List & \ref{ex:H20almWei2} \\\hline
   $20$ & $2xy+y=x^3-2$ & List & \ref{ex:H20almWei2} \\\hline
   $20$ & $2xy+y=x^3+2$ & List & \ref{ex:H20almWei2} \\\hline
  $20$ & $2xy+y=x^3-x$ & List & \ref{ex:H20almWei2} \\\hline
   $20$ & $2xy+y=x^3+x$ & List & \ref{ex:H20almWei2} \\\hline
   $20$ & $y^2+x^2y-x^2+x+2=0$ & List & \ref{ex:H20nearsquare} \\\hline
   $20$ & $y^2+x^2y+x^2+x+2=0$ & List & \ref{ex:H20nearsquare} \\\hline
   $20$ & $y^2+x^2y+y-x^2+x=0$ & List & \ref{ex:H20nearsquare} \\\hline
   $20$ & $y^2+x^2y-y+x^2+x=0$ & List & \ref{ex:H20nearsquare} \\\hline
    $20$ & $y^2+x^2y-x^2+2x=0$ & List & \ref{ex:H20nearsquare} \\\hline
   $20$ & $y^2+x^2y+x^2+2x=0$ &  List & \ref{ex:H20nearsquare} \\\hline   
     $20$ & $y^2+x^2y+xy-x^2=0$ & List & \ref{ex:H20nearsquare} \\\hline
   $20$ & $y^2+x^2y+xy+x^2=0$ & List & \ref{ex:H20nearsquare} \\\hline 
  $20$ & $y^2+x^2 y+x^3 = 0$ & List & \ref{ex:H20nearsquare} \\\hline
 $20$ & $xy^2+y-x^3+2=0$ & List & \ref{ex:H20nearsquare} \\\hline
 $20$ & $xy^2+2y-x^3=0$ & List & \ref{ex:H20nearsquare} \\\hline
 $20$ & $xy^2+x^2y-y+x=0$ & List & \ref{ex:H20nearsquare} \\\hline
 $20$ & $y^3 = x^3-x+2$ & List & \ref{ex:H21boundedcomb} \\\hline
  $20$ & $y^3 = x^3+x+2$ & List & \ref{ex:H21boundedcomb} \\\hline
 $20$ & $y^3-y=x^3+x$ & List & \ref{ex:H21boundedcomb} \\\hline
  $20$ & $y^3=x^3-2x$ & List & \ref{ex:H21boundedcomb} \\\hline
 $20$ & $y^3=x^3+2x$ & List & \ref{ex:H21boundedcomb} \\\hline
  $20$ & $y^3=x^3+x^2$ & List & \ref{ex:H21boundedcomb} \\\hline
  $20$ & $y^3+xy+x^3=0$ & List & \ref{ex:H21boundedcomb} \\\hline  
   $20$ & $x^2+xy+y^2-z^2-t^2=0$ & Describe all & \ref{ex:H20hom} \\\hline
    $20$ & $x^2+xy-y^2+z^2+t^2=0$ & Describe all & \ref{ex:H20hom} \\\hline
   $20$ & $x^2+2xy+xz-z^2=0$ & Describe all & \ref{ex:H20hom} \\\hline
   $20$ & $x^2+2xy+xz+z^2=0$ & Describe all & \ref{ex:H20hom} \\\hline
    $20$ & $2x^2-y^2-yz-z^2=0$ & List & \ref{ex:H20hom} \\\hline
     $20$ & $2x^2+y^2-yz-z^2=0$ & List & \ref{ex:H20hom} \\\hline
   $20$ & $2x^2+xy-y^2-z^2=0$ & Describe all & \ref{ex:H20hom} \\\hline
 $20$ & $2x^2+xy-y^2+z^2=0$ & Describe all & \ref{ex:H20hom} \\\hline
 $20$ & $2x^2+xy+y^2-z^2=0$ & Describe all & \ref{ex:H20hom} \\\hline
  $20$ & $3x^2-y^2-z^2=0$ & List & \ref{ex:H24hom} \\\hline
 $20$ & $2x^2-y^2-z^2-t^2=0$ & Describe all & \ref{ex:H24hom} \\\hline
 $20$ & $2 x+x^2 y-y z^2 = 0$ & Parametrize & \ref{ex:H26mon3mixed} \\\hline
 $20$ & $x^2y+xz-yz^2=0$ & Parametrize & Book 4.3.3 \\\hline 
$20$ & $x^2+x^2 y-y z^2 = 0$ & Parametrize & \ref{ex:mon3linyhom} \\\hline
$20$ & $x^3+y^3=z^2$ & Primitive & Book 4.3.6 \\\hline
  $20$ & $x^2+y^2+z^2=xyz$ & Describe all & \ref{ex:x2py2pz2mxyzme} \\\hline
  $20$ & $x^2y+y^2-z^2+x-y=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline
  $20$ & $x^2y+y^2-z^2+x+y=0$ &  Infinite & \ref{ex:H20trivinf} \\\hline
  $20$ & $x^2y+y^2+z^2+x-y=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline
  $20$ & $x^2y+y^2+z^2+x+y=0$ &  Infinite & \ref{ex:H20trivinf} \\\hline
  $20$ & $x^2y+y^2+z^2+2x=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline
   $20$ & $x^2 y+y^2-z^2+y-2=0$ &  Infinite & \ref{ex:H20trivinf} \\\hline
   $20$ & $x^2 y+y^2-z^2+2x=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline
   $20$ & $x^2 y+y^2+z^2-y-2=0$ &  Infinite & \ref{ex:H20trivinf} \\\hline
   $20$ & $x^2 y+x^2-y^2-z^2=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline
    $20$ & $x^2 y+x^2-y^2+z^2=0$ &  Infinite & \ref{ex:H20trivinf} \\\hline
    $20$ & $x^2 y+x^2+y^2-z^2=0$ &   Infinite & \ref{ex:H20trivinf} \\\hline
   $20$ & $x^3+y^2+y-z^2-2=0$  &  Infinite & \ref{ex:H20trivinf} \\\hline
 $20$ & $x^3+y^2+yz-z^2=0$  &  Infinite & \ref{ex:H20trivinf} \\\hline
$20$ & $x^3+xy+y^2-z^2=0$  &  Infinite & \ref{ex:H20trivinf} \\\hline
 $20$ & $x^3+y^2+z^2-4=0$   &  Infinite & \ref{ex:H20trivinf} \\\hline
 $20$ & $x^3+y^2+y+z^2-2=0$  &  Infinite & \ref{ex:H20trivinf} \\\hline
 $20$ & $x^3+y^2+yz+z^2=0$   &  Infinite & \ref{ex:H20trivinf} \\\hline
 $20$ & $x^3+xy+y^2+z^2=0$   &  Infinite & \ref{ex:H20trivinf} \\\hline
 $20$ & $x^3+y^2+z^2+t^2=0$  &  Infinite & \ref{ex:H20trivinf} \\\hline
 $20$ & $x^3+y^2+y-z^2+2=0$ & Infinite & \ref{ex:H21linfinchecksub} \\\hline
 $20$ & $x^3-x+y^2+y-z^2=0$ & Infinite &	\ref{ex:H21linfinchecksub} \\\hline
$20$ & $x^3+x+y^2+y-z^2=0$ & Infinite &	\ref{ex:H21linfinchecksub} \\\hline
 $20$ & $x^3+y^2+y-z^2+z=0$ &Infinite &	\ref{ex:H21linfinchecksub} \\\hline
$20$ & $y^2+z^2=x^3-4$ & Infinite & \ref{ex:H20sumsquares2} \\\hline
 $20$ & $y^2+z^2=x^3-x-2$ & Infinite & \ref{ex:H20sumsquares2} \\\hline
  $20$ & $y^2+z^2=x^3-x+2$ & Infinite & \ref{ex:H20sumsquares1} \\\hline
   $20$ & $y^2+z^2=x^3+x-2$ &  Infinite & \ref{ex:H20sumsquares1} \\\hline
 $20$ & $y^2+z^2=x^3+x+2$ &   Infinite & \ref{ex:H20sumsquares1} \\\hline
 $20$ & $y^2+z^2=x^3-2x$   & Infinite & \ref{ex:H20sumsquares1} \\\hline
 $20$ & $y^2+z^2=x^3+2x$  & Infinite & \ref{ex:H20sumsquares2} \\\hline
 $20$ & $y^2+z^2=x^3-x^2$  & Infinite & \ref{ex:H20sumsquares1} \\\hline
$20$ & $y^2+z^2=x^3+x^2$  & Infinite & \ref{ex:H20sumsquares1} \\\hline
$20$ & $y^2+y+z^2=x^3-2$  & Infinite & \ref{ex:H20sumsquares2} \\\hline
 $20$ & $y^2+y+z^2=x^3-x$  & Infinite & \ref{ex:H20sumsquares1} \\\hline
$20$ & $y^2+y+z^2=x^3+x$   & Infinite & \ref{ex:H20sumsquares1} \\\hline
$20$ & $y^2+y+z^2+z=x^3$  & Infinite & \ref{ex:H20sumsquares1} \\\hline
$20$ & $x^3 + y^2 z - z + 2 = 0$ & Large & \ref{ex:H21linz} \\\hline
$20$ & $x^3 + y^2 z + z + 2 = 0$ & Large & \ref{ex:H21linz} \\\hline
$20$ & $x^3 + y^2 z + y + 2 = 0$ & Large & \ref{ex:H21linz} \\\hline
$20$ & $y^2+z^2 = x^3-x-2$ & Large & \ref{ex:H20finxiu} \\\hline	
$20$ & $y^2+y+z^2 = x^3-2$ & Large & \ref{ex:H20finxiu} \\\hline	
$20$ & $y^2+x^2y+3x+2=0$ & No solutions & Book 7.1.2 \\\hline
$20$ & $x^3-xyz+y+2=0$ & Describe all & \ref{ex:H21vietasub} \\\hline	
$20$ & $x^3-xyz-x+y=0$ & Describe all & \ref{ex:H21vietasub} \\\hline	
$20$ & $x^3-xyz+x+y=0$ & Describe all & \ref{ex:H21vietasub} \\\hline	
$20$ & $x^3-xyz+y-z=0$ & Describe all & \ref{ex:H21vietasub} \\\hline	
$20$ & $x^3-xyz+y+z=0$ & Describe all & \ref{ex:H21vietasub} \\\hline	
  
  $21$ & $y^3 = x^3-x+3$ &  List & \ref{ex:H21boundedcomb} \\\hline
 $21$ & $y^3 = x^3+x+3$ &  List & \ref{ex:H21boundedcomb} \\\hline
 $21$ & $y^3 = x^3-2x+1$ &  List & \ref{ex:H21boundedcomb} \\\hline
      $21$ & $y^3 = x^3+2x+1$ & List & \ref{ex:H21boundedcomb} \\\hline
 $21$ & $y^3=x^3+x^2-1$ & List & \ref{ex:H21boundedcomb} \\\hline
 $21$ & $y^3=x^3+x^2+1$ & List & \ref{ex:H21boundedcomb} \\\hline
 $21$ & $y^3+xy+x^3-1=0$ & List & \ref{ex:H21boundedcomb} \\\hline
  $21$ & $y^3+xy+x^3+1=0$ & List & \ref{ex:H21boundedcomb} \\\hline
   $21$ & $3x^2-y^2-z^2=1$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $21$ & $3x^2-y^2-z^2=-1$ & Describe all & \ref{ex:H24nonhom} \\\hline   
    $21$ & $x^2+y^2+z^2=xyz-1$ & No solutions & \ref{ex:x2py2pz2mxyzme} \\\hline
    $21$ & $x^2+y^2+z^2=xyz+1$ & List & \ref{ex:x2py2pz2mxyzme} \\\hline
    $21$ & $x^3-x+y^2+y-z^2-1=0$ &   Infinite & \ref{ex:H21linfinchecksub} \\\hline
     $21$ & $x^3-x+y^2+y-z^2+1=0$ & Infinite & \ref{ex:H21linfinchecksub} \\\hline
    $21$ & $x^3+y^2+y-z^2-3=0$ & Infinite & \ref{ex:H21linfinchecksub} \\\hline
    $21$ & $x^3+y^2+y-z^2+3=0$ & Infinite & \ref{ex:H21linfinchecksub} \\\hline
     $21$ & $x^3+y^2+y-z^2+z-1=0$ & Infinite & \ref{ex:H21linfinchecksub} \\\hline
     $21$ & $x^3+y^2+y-z^2+z+1=0$ & Infinite & \ref{ex:H21linfinchecksub} \\\hline
$21$ & $x^3+x+y^2+y-z^2-1=0$    & Infinite & \ref{ex:H21linfinchecksub} \\\hline
  $21$ & $x^3+x+y^2+y-z^2+1=0$    & Infinite & \ref{ex:H21linfinchecksub} \\\hline
   $21$ & $x^3+xy+y^2-z^2-1=0$  & Infinite & \ref{ex:H21linfinchecksub} \\\hline
  $21$ & $x^3+x y+y^2-z^2+1=0$   & Infinite & \ref{ex:H21linfinchecksub} \\\hline
$21$ & $x^2y+2y-2z^2+1=0$ & No solutions & \ref{ex:quadtriv} \\\hline	
		$21$ & $y^2+yz+z^2=x^3-1$ & Infinite & Book 5.4.1 \\\hline
			$21$ & $y^2+yz+z^2=x^3+1$ & Infinite & Book 5.4.1 \\\hline
	$21$ & $2y^2+z^2=x^3-1$ & Infinite & Book 5.4.1 \\\hline	 
$21$ & $x^3 + y^2 z + y - x + 1 = 0$ & Large & \ref{ex:H21linz} \\\hline			 
$21$ & $x^3 + y^2 z + y + x + 1 = 0$ & Large & \ref{ex:H21linz} \\\hline
$21$ & $x^3 + y^2 z + 2y + 1 = 0$ & Large & \ref{ex:H21linz} \\\hline
$21$ & $x^3 + y^2 z + y + 3 = 0$ & Large & \ref{ex:H21linz} \\\hline
$21$ & $x^3 + y^2 z - z + 3 = 0$ & Large & \ref{ex:H21linz} \\\hline		
$21$ & $x^3 + y^2 z + z + 3 = 0$ & Large & \ref{ex:H21linz} \\\hline
$21$ & $x^3 + y^2 z + y - z + 1 = 0$ & Large & \ref{ex:H21linz} \\\hline
$21$ & $1 - x + x^3 + y + 2yz = 0$ & Large & \ref{ex:H21linz} \\\hline
$21$ & $1 + x + x^3 + y + 2yz = 0$ & Large & \ref{ex:H21linz} \\\hline
$21$ & $3 + x^3 + y + 2yz=0$ & Large & \ref{ex:H21linz} \\\hline
 $21$ & $-1 + x^3 + y + z + 2yz = 0$ & Large & \ref{ex:H21linz} \\\hline
 $21$ & $x^3+y^2z+z^2+1=0$ & Large & Book 5.6.1 \\\hline
 $21$ & $x^2y+2y^2+z^2+1=0$ & Large & Book 5.6.2 \\\hline
 $21$ & $x^2y+y^2z-z^2-1=0$ & Large & Book 5.6.2 \\\hline
 $21$ & $x^2y+y^2+z^2+t^2+1=0$ & Large & Book 5.6.2 \\\hline
$21$ & $x^3+y^3+z^2+ 1 = 0$ & Large & \ref{ex:H22Gauss} \\\hline		
$21$ & $x^3+y^3+z^2- 1 = 0$ & Large & \ref{ex:H22Gauss} \\\hline	
$21$ & $x^2 y + x y^2 - z^2 + 1 = 0$ & Large & \ref{ex:H22Gauss} \\\hline		
$21$ & $y^2+x^2y+z^2x+1=0$ & Infinite & Book 5.6.5 \\\hline 
$21$ & $y^2+z^2 = x^3+x^2+1$ & Large & \ref{ex:H22quadforms} \\\hline	
$21$ & $y^2 + xy + z^2=x^3+1$ & Large & \ref{ex:H22quadforms} \\\hline			 
$21$ & $x^3-xyz+y+3=0$ & Describe all & \ref{ex:H21vietasub} \\\hline
$21$ & $x^3-xyz+2y+1=0$ & Describe all & \ref{ex:H21vietasub} \\\hline
$21$ & $x^3-xyz-x+y+1=0$ & Describe all & \ref{ex:H21vietasub} \\\hline
$21$ & $x^3-xyz+x+y+1=0$ & Describe all & \ref{ex:H21vietasub} \\\hline
$21$ & $x^3-xyz+y-z+1=0$ & Describe all & \ref{ex:H21vietasub} \\\hline
$21$ & $x^3-xyz+y+z+1=0$ & Describe all & \ref{ex:H21vietasub} \\\hline
$21$ & $x^2y+xyz+z^2-1=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
$21$ & $x^2y+xyz+z^2+1=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
$21$ & $x^2y-yz^2+x^2-1=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
$21$ & $x^2y-yz^2+x^2+1=0$ &  Describe all & \ref{ex:H22vietasub} \\\hline 
$21$ & $x^2y-yz^2+xz+1=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
					 
     $22$ & $3x^2-y^2-z^2=2$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $22$ & $3x^2-y^2-z^2=-2$ & Describe all & \ref{ex:H24nonhom} \\\hline   
   $22$ & $y+y^2+z^2=3x^2$ & Describe all & Book 4.2.5 \\\hline 
  $22$ & $3 x+x^2 y-y z^2 = 0$ & Parametrize & \ref{ex:H26mon3mixed} \\\hline
   $22$ & $x+x^2 y^2-z^2 = 0$ & Parametrize & \ref{ex:H26mon3mixed} \\\hline
    $22$ & $x^2+y^2+z^2=xyz-2$ & Describe all & \ref{ex:x2py2pz2mxyzme} \\\hline
        $22$ & $x^2+y^2+z^2=xyz+2$ & Describe all & \ref{ex:x2py2pz2mxyzme} \\\hline
        $22$ & $x^3+y^3+z^2-2=0$ &   Infinite & \ref{ex:H24Gausssub} \\\hline
        $22$ & $x^3+y^3+z^2+2=0$ &   Infinite & \ref{ex:H24Gausssub} \\\hline
        $22$ & $x^2+x^2y-y+y^2+z^2=0$ & Infinite & Book 5.2.4 \\\hline
        $22$ & $y^2-x^2y+y+z^2+4=0$ & Infinite & \ref{ex:x2ymypy2pz2p4} \\\hline
        $22$ & $x^2y+4y-z^2-2=0$ & No solutions & \ref{ex:quadtriv} \\\hline
        $22$ & $x^2y+4y-z^2+2=0$ & No solutions & \ref{ex:quadtriv} \\\hline
        $22$ & $x^2y-4y-z^2+2=0$ & No solutions & \ref{ex:quadtriv} \\\hline
        $22$ & $y^2-x^2 y+y+z^2+4=0$ & No solutions & \ref{ex:quadtriv} \\\hline
        $22$ & $y^2+yz+z^2=x^3-2$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
        $22$ & $y^2+yz+z^2=x^3-x$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
        $22$ & $y^2+yz+z^2=x^3+x$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
        $22$ & $z^2+y^2z+x^3+2 = 0$ & Infinite & \ref{ex:H25Tomita} \\\hline
        $22$ & $y^2 + x y z + x^3 -2=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
        $22$ & $x^3+xy+y^2z+2=0$ & Large & Book 5.6.1 \\\hline
        $22$ & $x^3+y^2z+xy+y=0$ & Large & Book 5.6.1 \\\hline
        $22$ & $x^3+y^2z-x+ z+2=0$ & Large & \ref{ex:H22param} \\\hline
        $22$ & $x^3+y^2z-x- z+2=0$ & Large & \ref{ex:H22param} \\\hline
        $22$ & $x^3+y^2z+yz+2=0$ & Large & \ref{ex:H22param} \\\hline
        $22$ & $x^3+xy^2+z^2+y=0$ & Large & \ref{ex:H22param} \\\hline
         $22$ & $x^2y+y^2+z^2+t^2+2=0$ & Large & Book 5.6.2 \\\hline
       $22$ & $x^2y + 2y^2 + z^2 + 2 = 0$ & Large & \ref{ex:H22Gauss} \\\hline
        $22$ & $x^2y + 2y^2 - z^2 + 2 = 0$ & Large & \ref{ex:H22Gauss} \\\hline
         $22$ & $x^2y + xy^2 - z^2 + 2 =0$ & Large & \ref{ex:H22Gauss} \\\hline
          $22$ & $x^3 - xy^2 + z^2 - 2 = 0$ & Large & \ref{ex:H22Gauss} \\\hline	
          $22$ & $y^2 + xy + z^2 + z = x^3$ & Large & \ref{ex:H22quadforms} \\\hline	
          $22$ & $2y^2 + z^2 + z = x^3$ & Large & \ref{ex:H22quadforms} \\\hline
          	$22$ & $y^2+yz-z^2 = x^3+x$ & Large & Book 5.6.3 \\\hline
        $22$ & $y^2+yz-z^2 = x^3-x$ & Large & \ref{ex:y2pyzmz2mx3px} \\\hline 
        $22$ & $y^3=x^3+x^2+2$ & No solutions & Book 7.1.2 \\\hline
        $22$ & $2+x^2+y^2+x y z-z^2=0$ &  No solutions & \ref{ex:vietasolv} \\\hline
        $22$ & $x^2-x^2y+y^2+z^2=0$ & No positive & Book 7.5.1 \\\hline
        $22$ & $x^2y+xyz+z^2-2=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
        $22$ & $x^2y+xyz+z^2+2=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
    $22$ & $x^2y+xyz+z^2+x=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
    $22$ & $x^2y+xyz+z^2-y=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
     $22$ & $x^2y+xyz+z^2+y=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
     $22$ & $x^2y+xyz+z^2+z=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
      $22$ & $x^2y-yz^2+xz+2=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
     $22$ & $x^2y-yz^2+xz+x=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
     $22$ & $x^2y-yz^2+xz-y=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
    $22$ & $x^2y-yz^2+xz+y=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
	$22$ & $x^2y-yz^2+x^2-2=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
	$22$ & $x^2y-yz^2+x^2+2=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
	$22$ & $x^2y-yz^2+x^2+x=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
$22$ & $x^2y-yz^2+x^2-y=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
	 $22$ & $x^2y-yz^2+x^2+y=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
	$22$ & $x^2y-yz^2+x^2+z=0$ & Describe all & \ref{ex:H22vietasub} \\\hline 
	
  $23$ & $y^2+xy-y=x^3+x^2-1$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
    $23$ & $3x^2-y^2-z^2=3$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $23$ & $3x^2-y^2-z^2=-3$ & No solutions & \ref{ex:H24nonhom} \\\hline   
  $23$ & $x^2+y^2+z^2=xyz-3$ & No solutions & \ref{ex:x2py2pz2mxyzme} \\\hline
  $23$ & $x^2+y^2+z^2=xyz+3$ & No solutions & \ref{ex:x2py2pz2mxyzme} \\\hline
    $23$ & $x^3+y^3+z^2-3=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
    $23$ & $x^3+y^3+z^2+3=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
    $23$ & $x^3-x+y^3+z^2-1=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
    $23$ & $x^3-x+y^3+z^2+1=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
   $23$ & $x^3+x+y^3+z^2-1=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
    $23$ & $x^3+x+y^3+z^2+1=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
    $23$ & $x^3+y^3+z^2+z+1=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
    $23$ & $x^3+y^3+z^2+z-1=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
    $23$ & $2y^2+z^2=x^3-x-1$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
    $23$ & $2y^2+z^2=x^3+x+1$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
    $23$ & $2y^2+z^2=x^3-3$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
    $23$ & $2y^2+y+z^2=x^3-1$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
     $23$ & $y^2+yz+z^2=x^3-3$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
     $23$ & $z^2+y^2z+x^3-x+1=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
     $23$ & $y^2+xyz+x^3+3=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
     $23$ & $-1-x+x^3-xy^2-z^2=0$ & No positive & Book 7.5.1 \\\hline 
$23$ & $-1 - x + x^2 y - x y^2 - z^2 = 0$  & No positive & \ref{ex:H26pos} \\\hline

   $24$ & $y^2+3xy=x^3$ &  Parametrize & \ref{ex:H24Weideg} \\ \hline
 $24$ & $y^2+xy=x^3+2x^2$ & Parametrize & \ref{ex:H24Weideg} \\ \hline
   $24$ & $y^2+xy-y=x^3-2x-2$  & Parametrize & \ref{ex:H24Weideg} \\ \hline
   $24$ & $x^3+x^2y-y^3=0$ & List & Book 3.3.3  \\\hline
    $24$ & $x^3+x^2y+y^3=0$ & List & Book 3.3.3  \\\hline
   $24$ & $x^4=y^2+z^2$ & Parametrize & \ref{ex:x4py2pz2} \\\hline
  $24$ & $x^4=y^2-z^2$ & Parametrize & \ref{ex:y2px2ymz2} \\\hline
  $24$ & $3x^2-2y^2-z^2=0$ & Describe all & \ref{ex:H24hom} \\\hline
    $24$ & $3x^2-2y^2+z^2=0$ & List & \ref{ex:H24hom} \\\hline
    $24$ & $3x^2+2y^2-z^2=0$ & List & \ref{ex:H24hom} \\\hline
   $24$ & $2x^2+2y^2-z^2-t^2=0$ & Describe all & \ref{ex:H24hom} \\\hline
 $24$ & $2x^2-2y^2+z^2+t^2=0$  & Describe all & \ref{ex:H24hom} \\\hline
   $24$ & $3x^2-y^2-z^2-t^2=0$  & Describe all & \ref{ex:H24hom} \\\hline
 $24$ & $2x_5^2-x_1^2-x_2^2-x_3^2-x_4^2=0$  & Describe all & \ref{ex:H24hom} \\\hline 
 $24$ & $4 x+x^2 y-y z^2 = 0$ & Parametrize & \ref{ex:H26mon3mixed} \\\hline
 $24$ & $2 x+x^2 y^2-z^2 = 0$ & Parametrize & \ref{ex:H26mon3mixed} \\\hline
 $24$ & $x^2 y+2 x z-y z^2 = 0$ & Parametrize & \ref{ex:mon3linyhom} \\\hline
 $24$ & $2 x^2+x^2 y-y z^2 = 0$ & Parametrize & \ref{ex:mon3linyhom} \\\hline
  $24$ & $x^2 y+y^2 z+x z^2 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline
  $24$ & $x^3-x y^2+y z^2 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline
  $24$ & $x^3+y^2 z+y z^2 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline
  $24$ & $x^3+x y^2+y z^2 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline
  $24$ & $x^3-x y^2+z^3 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline
  $24$ & $x^3+x y^2+z^3 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline
  $24$ & $x^3+y^3+z^3 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline
   $24$ & $x^2+y^2+z^2=xyz-4$ & No solutions & \ref{ex:x2py2pz2mxyzme} \\\hline
  $24$ & $x^2+y^2+z^2=xyz+4$ & Describe all & \ref{ex:x2py2pz2mxyzme} \\\hline
  $24$ & $x^3-x+y^3-y+z^2=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
  $24$ & $x^3-x+y^3+y+z^2=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
  $24$ & $x^3+x+y^3-y+z^2=0$ & Infinite & \ref{ex:H24Gausssub} \\\hline
   $24$ & $x^3+x+y^3+y+z^2=0$  &  Infinite & \ref{ex:H24Gausssub} \\\hline
   $24$ & $x^3+y^3+z^2+z+2=0$    & Infinite & \ref{ex:H24Gausssub} \\\hline
     $24$ & $x^3+y^3+z^2+4=0$     & Infinite & \ref{ex:H24Gausssub} \\\hline
     $24$ & $x^3-x+y^3+z^2-2=0$     & Infinite & \ref{ex:H24Gausssub} \\\hline
     $24$ &  $x^3-x+y^3+z^2+2=0$     & Infinite & \ref{ex:H24Gausssub} \\\hline
      $24$ & $x^3-x+y^3+z^2+z=0$     & Infinite & \ref{ex:H24Gausssub} \\\hline
       $24$ & $x^3+x+y^3+z^2+z=0$    & Infinite & \ref{ex:H24Gausssub} \\\hline
  $24$ & $2y^2+z^2=x^3-x-2$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
  	 $24$ & $2y^2+z^2=x^3-x+2$ &  Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
	  $24$ & $2y^2+z^2=x^3+x-2$ &  Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline	 
	  $24$ & $2y^2+z^2+z=x^3-2$ &  Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
   $24$ & $2y^2+y+z^2=x^3-2$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
$24$ & $y^2+yz+z^2=x^3-x-2$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
$24$ & $y^2+yz+z^2=x^3+x-2$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
$24$ & $y^2+yz+z^2=x^3+2x$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
$24$ & $y^2+yz+z^2+y=x^3-2$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
 $24$ & $y^2+yz+z^2+y=x^3+2$ & Infinite & \ref{ex:ay2pbyzpcz2mPx} \\\hline
$24$ & $z^2+y^2z+z+x^3+2=0$ &	 Infinite & \ref{ex:H25Tomita} \\\hline		 
$24$ & $4+x^2+y^2+x y z+z^2=0$ &	 No solutions & \ref{ex:vietasolv} \\\hline

  	$25$ & $x^2-5y^2=1$ & Describe all & \ref{ex:Pell} \\\hline
 $25$ & $2x^3+y^3=1$ & List & \ref{ex:Thue} \\\hline
 $25$ & $x^3+x^2y-y^3=1$ & List & \ref{ex:Thue} \\\hline
 $25$ & $x^3+x^2y+y^3=1$ & List & \ref{ex:Thue} \\\hline
 $25$ & $x^4+y^3-1=0$ & List & \ref{ex:H28nonlinsub} \\\hline
 $25$ & $x^4+y^3+1=0$ & List & \ref{ex:H28nonlinsub} \\\hline
 $25$ & $2y^2=x^4-1$ & List & \ref{ex:H28powerred} \\\hline
  $25$ & $2y^2=x^4+1$ & List & Book 3.3.6 \\\hline
    $25$ & $1+x^4-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\\hline
  $25$ & $3x^2+2y^2-z^2=1$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $25$ & $3x^2+2y^2-z^2=-1$ & Describe all & \ref{ex:H24nonhom} \\\hline   
   $25$ & $3x^2-2y^2+z^2=1$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $25$ & $3x^2-2y^2+z^2=-1$ & Describe all & \ref{ex:H24nonhom} \\\hline   
 $25$ & $x^2+y^2+z^2=xyz-5$ & No solutions & \ref{ex:x2py2pz2mxyzme} \\\hline
   $25$ & $x^2+y^2+z^2=xyz+5$ & Describe all & \ref{ex:x2py2pz2mxyzme} \\\hline
   $25$ & $x^3+y^3+z^3=1$ & Infinite & Book 4.4.1 \\\hline 
   $25$ & $x^2y+4y-2z^2-1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
   $25$ & $x^2y+4y-2z^2+1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
   $25$ & $x^2y-4y-2z^2+1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
   $25$ & $x^2y+2y-2z^2-2z-1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
   $25$ & $y^2-x^2y-4y+z^2+1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
   $25$ & $y^2-x^2 y+4y+z^2+1=0$ & List & \ref{ex:quadtriv} \\\hline
   $25$ & $x^3+x y^2+2x-z^2-1=0$ & No solutions & \ref{ex:quadtriv} \\\hline
   $25$ & $x^3+x y^2-2x-z^2-1=0$ & List & \ref{ex:quadtriv} \\\hline
   $25$ & $2y^2+yz+z^2=x^3-1$ & Infinite & Book 5.4.3 \\\hline
   $25$ & $z^2+y^2z-z+x^3-x+1=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
   $25$ & $z^2+y^2z+z+x^3-x+1=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
   $25$ & $z^2+y^2z+z+x^3+3=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
    $25$ & $z^2+y^2z+x^3+2x+1 = 0$ & Infinite & \ref{ex:H25Tomita} \\\hline
$25$ & $y^2+xyz+x^3+5=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
 $25$ & $y^2+xyz+x^3+x^2+1=0$ & Infinite & \ref{ex:H25Tomita} \\\hline
   $25$ & $1+y^2+x^2 y z+z^2=0$ & No solutions & \ref{ex:vietasolv} \\\hline
   $25$ & $1 - x + x^2 y^2 - z - z^2 = 0$ & No positive & \ref{ex:H26conssq} \\\hline 
    $25$ & $-1 + x + y + x^2 y^2 - z^2 = 0$ & No positive & \ref{ex:H26conssq} \\\hline 
     $25$ & $1 - x - y + x^2 y^2 - z^2 = 0$ & No positive & \ref{ex:H26conssq} \\\hline 
      $25$ & $-1 - 4 y + x^2 y - y^2 - z^2 = 0$ & No positive & \ref{ex:H26factorcheck} \\\hline 
            $25$ & $-1 + x^2 y + 3 y^2 - z^2 = 0 $ & No positive & \ref{ex:H26factorcheck} \\\hline 
                  $25$ & $-1 - 2 x + x^3 + x y^2 - z^2 = 0$ & No positive & \ref{ex:H26factorcheck} \\\hline 
 $25$ & $-1 + x^3 + y^2 - x y z + z^2 = 0$   &  No positive & \ref{ex:H26pos} \\\hline
  $25$ & $1 + x - y + x^2 y + y^2 - x z^2 = 0$  &  No positive & \ref{ex:H26pos} \\\hline
 $25$ & $-1 - x - y + x^2 y - y^2 + x z^2=0$ &   No positive & \ref{ex:H26pos} \\\hline
  $25$ & $1 - x - y + x^2 y - y^2 - x z^2=0$ &  No positive & \ref{ex:H26pos} \\\hline
 $25$ & $-1+x^2+x^2y^2-z^2=0$ & Large & \ref{ex:1pxpx2y2m2z2} \\\hline
   $25$ & $-1+x^2y^2+xz-z^2=0$ & Large & \ref{ex:1pxpx2y2m2z2} \\\hline

 $26$ & $2x^3+y^3=2$ & List & \ref{ex:Thue} \\\hline
 $26$ & $x^3+x^2y-y^3=2$ & No solutions & \ref{ex:Thue} \\\hline
  $26$ & $x^3+x^2y+y^3=2$ & No solutions & \ref{ex:Thue} \\\hline
  $26$ & $x^4+y^3-2=0$ & List & \ref{ex:H28nonlinsub} \\\hline
  $26$ & $x^4+y^3+2=0$ & No solutions & \ref{ex:H28nonlinsub} \\\hline
  $26$ & $x^4+y^3-y=0$ & List & \ref{ex:H28nonlinsub} \\\hline
  $26$ & $x^4+y^3+y=0$ & List & \ref{ex:H28nonlinsub} \\\hline
  $26$ & $y^3=2x^3-x$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $y^3=2x^3+x$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $y^3-y=2x^3$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $y^3+y=2x^3$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $2y^2=x^4+2$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $2y^2=x^4+x$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $2y^2+y=x^4$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $y^3=x^4+x$ & List & \ref{ex:H28powerred} \\\hline
  $26$ & $x^3+2x^2y-y=0$ & List & \ref{ex:H28liny} \\\hline
  $26$ & $x^3+2x^2y+y=0$ & List & \ref{ex:H28liny} \\\hline
  $26$ & $x^4+xy+3y=0$ & List & \ref{ex:H28liny} \\\hline
   $26$ & $x^4+2xy+y=0$ & List & \ref{ex:H28liny} \\\hline
   $26$ & $x^3+y-2 x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
 $26$ & $x^3-y+x^2 y-x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
 $26$ & $x^3+y+x^2 y-x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
  $26$ & $2 x^3+y-x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
  $26$ & $x^3+y+x^2 y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
   $26$ & $x-x y+x^3 y+y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
   $26$ & $x+x y+x^3 y+y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
   $26$ & $x+x^3 y+y^3 = 0$ & List & \ref{ex:H27noykterms} \\\hline
       $26$ & $x^3+y+x^2 y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
     $26$ & $x^4+y+x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
      $26$ & $-x+x^3+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
       $26$ & $x^3-y+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
        $26$ & $x^3+y+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
        $26$ & $x+x^3+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
         $26$ & $-x+x^3+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
        $26$ & $x^3-y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
          $26$ & $x^3+y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
          $26$ & $x+x^3+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
            $26$ & $3x^2+2y^2-z^2=2$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $26$ & $3x^2+2y^2-z^2=-2$ & Describe all & \ref{ex:H24nonhom} \\\hline   
             $26$ & $3x^2-2y^2+z^2=2$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $26$ & $3x^2-2y^2+z^2=-2$ & Describe all & \ref{ex:H24nonhom} \\\hline   
   $26$ & $5 x+x^2 y-y z^2 = 0$   & Parametrize & \ref{ex:H26mon3mixed} \\\hline
   $26$ & $3 x+x^2 y^2-z^2 = 0$   & Parametrize & \ref{ex:H26mon3mixed} \\\hline
     $26$ & $2 x^2 y+z-y z^2 = 0$  & Describe all & \ref{ex:H26mon3mixed} \\\hline
   $26$ & $x+2 x^2 y-y z^2 = 0$    & Describe all & \ref{ex:H26mon3mixed} \\\hline
    $26$ & $x+x^2 y^2-2 z^2 = 0$  & Describe all & \ref{ex:H26mon3mixed} \\\hline
    $26$ & $x^3y+yz^2+z=0$ & Infinite & Book 4.3.5 \\\hline
    $26$ & $x+x^2y^2+z^3=0$ & Infinite & Book 4.3.5 \\\hline 
      $26$ & $x^3+y^3+z^3=2$ & Infinite & Book 4.4.1 \\\hline 
      $26$ & $2-yx^2-xyz+y^2+z^2=0$ & No solutions & Book 7.2.1 \\\hline
$26$ & $2+x^2 y+y^2+x^2 z+z^2=0$ & No solutions & \ref{ex:H30} \\\hline
 $26$ & $2+x^3 y+y^2+z^2=0$ & No solutions & \ref{ex:a2_2b2} \\\hline
 $26$ & $x - y + x^2 y^2 - z - z^2 = 0 $ & No positive & \ref{ex:H26conssq} \\\hline 
  $26$ & $x - y + x^2 y^2 + z - z^2 = 0$ & No positive & \ref{ex:H26conssq} \\\hline 
$26$ & $-x-x^2+x^2y^2-z^2=0$ & No positive & Book 7.5.1 \\\hline
$26$ & $x^3+y-xy^2+yz^2=0$ & No positive & Book 7.5.1 \\\hline
$26$ & $-2 + x^3 - x y^2 - 2 z^2 = 0$ & No positive & \ref{ex:H26factorcheck} \\\hline 
$26$ & $2 + x^3 - y^2 - x y^2 + z^2 = 0$ & No positive & \ref{ex:H26factorcheck} \\\hline 			
  $26$ & $-x + x^2 y - y^2 - 3 z^2 = 0$ & No positive & \ref{ex:H26pos} \\\hline
$26$ & $-x^2 + y + x^2 y - 2 y^2 - z^2 = 0$ &  No positive & \ref{ex:H26pos} \\\hline
  $26$ & $-x^2 - y + x^2 y - y^2 - 2 z^2 = 0$  & No positive & \ref{ex:H26pos} \\\hline
  $26$ & $-x^2 - y + x^2 y - y^2 z - z^2 = 0$  & No positive & \ref{ex:H26pos} \\\hline
  $26$ & $-x^2-y+x^2 y+y^2 z-z^2 = 0$ & No positive & \ref{ex:H26pos} \\\hline
  $26$ & $2 - x^2 + x^3 - x y^2 + z^2 = 0$ &  No positive & \ref{ex:H26pos} \\\hline
 $26$ & $x^2+y+x^2 y-y^2 z+z^2=0$    & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $-x + x^2 y - y^2 - x^2 z - z^2=0$    & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $x+x^2 y+y^2-x^2 z+z^2 = 0$    & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $-x+x^2 y-y^2+x^2 z-z^2 = 0$     & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $-x - 2 x^2 + x^3 - y^2 - z^2 = 0$     & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $-2 - 2 x + x^2 + x^3 - y^2 - z^2=0$     & No positive & \ref{ex:H26pos} \\\hline
$26$ & $-x - x^2 + x^3 - y^2 - y z - z^2 = 0$    & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $-x - x^2 + x^3 - y^2 + y z - z^2 = 0$	   & No positive & \ref{ex:H26pos} \\\hline
$26$ & $x + x^3 + y^2 - x y z + z^2 = 0$    & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $x + x^3 + y^2 - x y^2 + z^2 = 0$    & No positive & \ref{ex:H26pos} \\\hline
 $26$ & $-x+2x^2-y^2-xyz-z^2=0$ & Existence & Book 7.5.2 \\\hline
 $26$ & $x^2-y+x^2y-y^2z+z^2=0$ & Existence & Book 7.5.2 \\\hline
 $26$ & $x^3+y^3=z^3-3$ & Existence & Book 7.5.2 \\\hline
 $26$ & $-2+x^3+y+z-yz-xyz=0$ & No positive & Book 7.5.2 \\\hline
 $26$ & $x^3+y-xy^2+2z^2=0$ & No positive & Book 7.5.2 \\\hline
$26$ & $x+2x^2y-yz^2=0$ & Large & \ref{ex:2x2ymyz2pz} \\\hline	
  $26$ & $2-x^2+x^2y^2-z^2=0$ & List & \ref{ex:l9vieta} \\\hline

 $27$ & $2x^3+y^3=3$ & List & \ref{ex:Thue} \\\hline
 $27$ & $x^3+x^2y-y^3=3$ & No solutions & \ref{ex:Thue} \\\hline
  $27$ & $x^3+x^2y+y^3=3$ & List & \ref{ex:Thue} \\\hline
  $27$ & $x^4+y^3-3=0$ & No solutions & \ref{ex:H28nonlinsub} \\\hline
  $27$ & $x^4+y^3+3=0$ & No solutions & \ref{ex:H28nonlinsub} \\\hline
  $27$ & $x^4+y^3-y-1=0$ & List & \ref{ex:H28nonlinsub} \\\hline
  $27$ & $x^4+y^3+y-1=0$ & List & \ref{ex:H28nonlinsub} \\\hline
  $27$ & $x^4+y^3+y+1=0$ & List & \ref{ex:H28nonlinsub} \\\hline
   $27$ & $y^3=2x^3-x+1$ & List & \ref{ex:H28powerred} \\\hline
   $27$ & $2y^2+y=x^4+1$ & List & \ref{ex:H28powerred} \\\hline
$27$ & $x^3+2x^2y-y+1=0$ & List & \ref{ex:H28liny} \\\hline
 $27$ & $x^3+2x^2y+y+1=0$ & List & \ref{ex:H28liny} \\\hline
  $27$ & $x^4+xy+3y-1=0$ & List & \ref{ex:H28liny} \\\hline
   $27$ & $x^4+xy+3y+1=0$ & List & \ref{ex:H28liny} \\\hline
    $27$ & $x^4+2xy+y-1=0$ & List & \ref{ex:H28liny} \\\hline
     $27$ & $x^4+2xy+y+1=0$ &   List & \ref{ex:H28liny} \\\hline
 $27$ & $1+x+x y+x^3 y+y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
    $27$ & $1+x^3+y-2 x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
     $27$ & $1+x^3-y+x^2 y-x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
     $27$ & $1+x^3+y+x^2 y-x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
      $27$ & $1+2 x^3+y-x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
      $27$ & $1+x^3+y+x^2 y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
      $27$ & $-1+x^3+y+x^2 y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
      $27$ & $1+x-x y+x^3 y+y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
      $27$ & $-1+x-x y+x^3 y+y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
    $27$ & $-1+x+x y+x^3 y+y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
 $27$ & $1+x+x^3 y+y^3 = 0$ & List & \ref{ex:H27noykterms} \\\hline
 $27$ & $-1+x+x^3 y+y^3 = 0$ & List & \ref{ex:H27noykterms} \\\hline
 $27$ & $1+x^3+y-2 x y+x^2 y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
 $27$ & $1+x^4+y+x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
   $27$ & $1+x^3+y+2 x y+x^2 y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
$27$ & $-1+x^4+y+x y^2 = 0$ & List & \ref{ex:H27noykterms} \\\hline
 $27$ & $-1+x^4+y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\\hline
 $27$ & $x^3+x^2y-y^3-y+1=0$ & List & Book 3.4.4 \\\hline 
$27$ & $x^3+x^2 y+y^3-y+1=0$ & List & \ref{ex:H27rank0ell} \\\hline
$27$ & $x^3+x^2 y-y^3+y+1=0$ & List & \ref{ex:H27rank0ell} \\\hline
$27$ & $y^3=x^4+x \pm 1 $ & Explicit & Book 3.4.6 \\\hline 
  $27$ & $3x^2+2y^2-z^2=3$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $27$ & $3x^2+2y^2-z^2=-3$ & No solutions & \ref{ex:H24nonhom} \\\hline   
   $27$ & $3x^2-2y^2+z^2=3$ & Describe all & \ref{ex:H24nonhom} \\\hline
   $27$ & $3x^2-2y^2+z^2=-3$ & No solutions & \ref{ex:H24nonhom} \\\hline   
  $27$ & $3+x^2+x^2 y-y^2+y z^2=0$ & No solutions & \ref{ex:vietasolv} \\\hline
  $27$ & $1+x^2+y+x^2 y-y^2+y z^2=0$ & No solutions & \ref{ex:vietasolv} \\\hline
 $27$ & $3+x^2+x^2 y+y^2-2 z^2=0$ &  No solutions & \ref{ex:H30} \\\hline
  $27$ & $3-x^2+x^2 y+y^2+2 z^2=0$ & No solutions & \ref{ex:H30} \\\hline
$27$ & $1+x+x^3+x y+y^2+2 z^2=0$ &  Existence & \ref{ex:H32sol} \\\hline	
$27$ & $1+2x^2y+z-yz^2=0$ & Large & \ref{ex:2x2ymyz2pz} \\\hline	
$27$ & $1+x+2x^2y-yz^2=0$ & Large & \ref{ex:2x2ymyz2pz} \\\hline	
$27$ & $1+x+x^2y^2-2z^2=0$ & Large & Book 8.2.1 \\\hline
$27$ & $1+x^2y^2+z+xz-z^2=0$ & List & Book 8.3.1 \\\hline
  $27$ & $1-x^2+x^2y^2+z-z^2=0$ & List & \ref{ex:l9vieta} \\\hline
  $27$ & $-1+x^2+x^2y^2+z-z^2=0$ & List & \ref{ex:l9vieta} \\\hline

   $28$ & $x^4+y^3-4=0$ & No solutions & \ref{ex:H28nonlinsub} \\\hline
   $28$ & $x^4+y^3+4=0$ & No solutions & \ref{ex:H28nonlinsub} \\\hline
    $28$ & $x^4+y^3+y-2=0$ & List & \ref{ex:H28nonlinsub} \\\hline 
      $28$ & $x^4+y^3+y+2=0$ & List & \ref{ex:H28nonlinsub} \\\hline
   $28$ & $x^4+y^3-2y=0$ & List & \ref{ex:H28nonlinsub} \\\hline
   $28$ & $x^4+y^3+2y=0$ & List & \ref{ex:H28nonlinsub} \\\hline
   $28$ & $x^4-x^2+y^3=0$ & List & \ref{ex:H28nonlinsub} \\\hline
  $28$ & $x^4+x^2+y^3=0$ & List & \ref{ex:H28nonlinsub} \\\hline
  $28$ & $y^3=2x^3-2x$ & List & \ref{ex:H28powerred} \\\hline
  $28$ & $y^3=2x^3+2x$ &  List & \ref{ex:H28powerred} \\\hline
  $28$ & $y^3-2y=2x^3$ & List & \ref{ex:H28powerred} \\\hline
   $28$ & $y^3+2y=2x^3$ & List & \ref{ex:H28powerred} \\\hline
    $28$ & $y^3+y=2x^3+2$ & List & \ref{ex:H28powerred} \\\hline  
     $28$ & $y^3+y^2=2x^3$ & List & \ref{ex:H28powerred} \\\hline
			 $28$ & $y^3=2x^3+x^2$ & List & \ref{ex:H28powerred} \\\hline
			 $28$ & $2y^2-2y=x^4$ & List & \ref{ex:H28powerred} \\\hline
			  $28$ & $2y^2=x^4+2x$ & List & \ref{ex:H28powerred} \\\hline
			$28$ & $2y^2=x^4+x-2$ & List & \ref{ex:H28powerred} \\\hline
			  $28$ & $y^3+y^2=x^4$ & List & \ref{ex:H28powerred} \\\hline
			 $28$ & $y^3-y^2=x^4$ & List & \ref{ex:H28powerred} \\\hline
			 $28$ & $y^3=x^4+2x$ & List & \ref{ex:H28powerred} \\\hline
			   $28$ & $x^3+2x^2y-y-2=0$ & List & \ref{ex:H28liny} \\\hline
			    $28$ & $x^3+2x^2y-y+2=0$ & List & \ref{ex:H28liny} \\\hline
			    $28$ & $x^3+2x^2y-x+y=0$ & List & \ref{ex:H28liny} \\\hline
			   $28$ & $x^3+2x^2y+x-y=0$ & List & \ref{ex:H28liny} \\\hline
			    $28$ & $x^3+2x^2y+2y=0$ & List & \ref{ex:H28liny} \\\hline
			    $28$ & $x^4+xy+3y-2=0$ & List & \ref{ex:H28liny} \\\hline
			     $28$ & $x^4+xy+3y+2=0$ & List & \ref{ex:H28liny} \\\hline
			      $28$ & $x^4+xy+4y=0$ &  List & \ref{ex:H28liny} \\\hline
			    $28$ & $x^4+xy-3y+x=0$ & List & \ref{ex:H28liny} \\\hline
 $28$ & $x^4+xy+3y+x=0$ & List & \ref{ex:H28liny} \\\hline
  $28$ & $x^4+2xy+y-2=0$ & List & \ref{ex:H28liny} \\\hline
 $28$ & $x^4+2xy+y+2=0$ & List & \ref{ex:H28liny} \\\hline
 $28$ & $x^4+2xy+x-y=0$ & List & \ref{ex:H28liny} \\\hline
 $28$ & $x^4+2xy+x+y=0$ & List & \ref{ex:H28liny} \\\hline
 $28$ & $x^4+x^2y+x+y=0$ & List & \ref{ex:H28liny} \\\hline
  $28$ & $-2 x+x^3+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
  $28$ & $-x+x^3-y+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
       $28$ & $-x+x^3+y+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
  $28$ & $x^3-2 y+x^2 y-y^3 = 0$ &     List & \ref{ex:H28axbyPxy} \\\hline
       $28$ & $x^3+2 y+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
      $28$ & $x+x^3-y+x^2 y-y^3 = 0$ &  List & \ref{ex:H28axbyPxy} \\\hline
       $28$ & $x+x^3+y+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
        $28$ & $2 x+x^3+x^2 y-y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
         $28$ & $-2 x+x^3+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
         $28$ & $-x+x^3-y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
       $28$ & $-x+x^3+y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
       $28$ & $x^3-2 y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline       
       $28$ & $x^3+2 y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
 $28$ & $x+x^3-y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
  $28$ & $x+x^3+y+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
  $28$ & $2 x+x^3+x^2 y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
 $28$ & $-x+2 x^3-y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
  $28$ & $-x+2 x^3+y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
  $28$ & $x+2 x^3-y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
  $28$ & $x+2 x^3+y+y^3 = 0$ & List & \ref{ex:H28axbyPxy} \\\hline
   $28$ & $2x^3+y^3+xy=0$ & List & \ref{ex:genus0} \\  \hline
 $28$ & $x^3+x^2 y-y^3+y^2=0$ & List & \ref{ex:genus0} \\  \hline
 $28$ & $x^3+x^2 y+y^3+y^2=0$ & List & \ref{ex:genus0} \\  \hline
 $28$ & $x^3+x^2 y-y^3+xy=0$ & List & \ref{ex:genus0} \\  \hline
 $28$ & $x^3+x^2 y+y^3+xy=0$ & List & \ref{ex:genus0} \\  \hline
 $28$ & $x^3+x^2 y-y^3+x^2=0$ & List & \ref{ex:genus0} \\  \hline
 $28$ & $x^3+x^2 y+y^3+x^2=0$ & List & \ref{ex:genus0} \\  \hline
 $28$ & $2+x^4+y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
   $28$ & $2+x+x^4-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
  $28$ & $x+x^4+y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
   $28$ & $x^3 y+y^3+x^2=0$ & List & \ref{ex:H31Runge} \\\hline
    $28$ & $x^4+xy+y^3=0$ & List & \ref{ex:H32genus2} \\  \hline
 $28$ & $x^4-y^3-x+y=0$ &   Existence & \ref{ex:H31open} \\\hline
  $28$ & $x^4-y^3+x-y=0$ &   Existence & \ref{ex:H31open} \\\hline
  $28$ & $x^2+y^3=-z^4$ & Primitive & Book 4.3.6 \\\hline
  $28$ & $x^2+y^3=z^4$ & Primitive & Book 4.3.6 \\\hline
  $28$ & $y^3=x^4+x+2$ & No solutions & Book 7.1.3 \\\hline
  $28$ & $x^3+x^2 y-y^3-x+2=0$ & No solutions & \ref{ex:H30gen1norat} \\\hline
$28$ & $4+y^2+x^2 y z+z^2=0$ &		No solutions & \ref{ex:vietasolv} \\\hline
$28$ & $8+x^2+y^2+x y z+z^2=0$ & No solutions & \ref{ex:vietasolv} \\\hline
$28$ & $2+3 x+x^2 y+y^2+y z^2=0$ &		No solutions & \ref{ex:vietasolv} \\\hline
$28$ & $4-x^4+y^2+z^2=0$ & 		 No solutions & \ref{ex:a2_2b2} \\\hline
  $28$ & $4+x^3 y+y^2+z^2=0$ & Existence & \ref{ex:H32sol} \\\hline

	$29$ & $x^2-6y^2=1$ & Describe all & \ref{ex:Pell} \\\hline
	  $29$ & $1+x^3+x^2 y+y^2-x y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
	 $29$ & $-1+x^3+x^2 y+y^2-x y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
	 $29$ & $-3+x^4+y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
	   $29$ & $-1+x^4+2 y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
	    $29$ & $1+x+x^4+y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
  $29$ & $-1+x+x^4+y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
 $29$ & $-1+2 x+x^4-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
$29$ & $-1+x^4+x y-2 y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
 $29$ & $1+x^4+x^2 y-y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
  $29$ & $-1+x^4+x^2 y-y^2 = 0$ & List & \ref{ex:H29quarticdet} \\  \hline
   $29$ & $x^3 y+y^3+x^2-1=0$ & List & \ref{ex:H31Runge} \\\hline
  $29$ & $x^3 y+y^3+x^2+1=0$ & List & \ref{ex:H31Runge} \\\hline
  $29$ & $x^4+y^3+xy+1=0$ & Existence & \ref{ex:H31open} \\\hline
   $29$ & $x^4+y^3+xy-1=0$ & Existence & \ref{ex:H31open} \\\hline
$29$ & $x^3+x^2y-y^3+x+3=0$ &    No solutions & \ref{ex:H30gen1norat} \\\hline
 $29$ & $x^3+x^2y+y^3-x+3=0$ &  No solutions & \ref{ex:H30gen1norat} \\\hline
 $29$ & $x^3+x^2y+y^3-x+y+1=0$ &  No solutions & \ref{ex:H30gen1norat} \\\hline
 $29$ & $x^3+x^2y+y^3+y+3=0$ &  No solutions & \ref{ex:H30gen1norat} \\\hline
 $29$ & $x^3+x^2y+y^3+x+3=0$ &  No solutions & \ref{ex:H30gen1norat} \\\hline
   $29$ & $y^3=2x^3-x+3$ &   No solutions & \ref{ex:H30gen1norat} \\\hline
$29$ & $5+y^2+x^2 y z+z^2=0$ &  No solutions & \ref{ex:vietasolv} \\\hline
$29$ & $3+x^2+y+x^2 y+y^2+y z^2=0$ & No solutions & \ref{ex:vietasolv} \\\hline
$29$ & $1+x^2+2 y+x^2 y-y^2+y z^2=0$ & No solutions & \ref{ex:vietasolv} \\\hline
$29$ & $5-2 x^2+x^2 y+y^2+z^2=0$ & No solutions & \ref{ex:H30} \\\hline
$29$ & $5+x^3+y^2+x y z+z^2=0$ &   No solutions & \ref{ex:H30} \\\hline
$29$ & $1+x^3 y+2 y^2+z^2=0$ &	 No solutions & \ref{ex:a2_2b2} \\\hline
$29$ & $7+x+x^3+y^2 z+z^2=0$ & Existence & \ref{ex:H32sol} \\\hline
$29$ & $7-x+x^3+2 z+y^2 z=0$ &  Existence & \ref{ex:H32sol} \\\hline
$29$ & $1+x+x^3+x y^2-z+z^3 =0$ & Existence & \ref{ex:H32sol} \\\hline
$29$ & $y(x^2-z^2-y+1)=x^2+3$ & No solutions & Book 7.2.3 \\\hline
$29$ & $1+x^3y+2z+xyz=0$ & List & \ref{ex:l9dommon} \\\hline
$29$ & $-1+x^3y+2z+xyz=0$ & List & \ref{ex:l9dommon} \\\hline
$29$ & $1-x^2+x^2y^2-2z^2=0$ & Infinite & Book 8.3.1 \\\hline
$29$ & $1+x^2y^2+z^2+xz^2=0$ & Infinite & \ref{ex:l9infinite} \\\hline
  $29$ & $2y^2+z^2=x^4-1$ & Infinite & \ref{ex:l9sos} \\\hline
  
   $30$ & $x^3 y+y^3+x^2-y=0$ & List & \ref{ex:H31Runge} \\\hline
   $30$ & $x^3 y+y^3+x^2+y=0$ & List & \ref{ex:H31Runge} \\\hline
   $30$ & $x^3 y+y^3+x^2-x=0$ & List & \ref{ex:H31Runge} \\\hline
    $30$ & $x^3 y+y^3+x^2+x=0$ & List & \ref{ex:H31Runge} \\\hline
     $30$ & $x^4-y^3+xy+x=0$ & Existence & \ref{ex:H31open} \\\hline
     $30$ & $x^4+y^3-y^2+x=0$ & Existence & \ref{ex:H31open} \\\hline
     $30$ & $x^4+y^3+x-2y=0$ & Existence & \ref{ex:H31open} \\\hline
     $30$ & $x^4+y^3+x-y-2=0$ & Existence & \ref{ex:H31open} \\\hline
      $30$ & $x^4+y^3+x+y+2=0$ & Existence & \ref{ex:H31open} \\\hline
       $30$ & $x^4+y^3+x+y-2=0$ & Existence & \ref{ex:H31open} \\\hline
       $30$ & $x^4+y^3+x+2y=0$ & Existence & \ref{ex:H31open} \\\hline
     $30$ & $x^4+y^3+2x-y=0$ & Existence & \ref{ex:H31open} \\\hline
      $30$ & $x^4+y^3+2x+y=0$ & Existence & \ref{ex:H31open} \\\hline
       $30$ & $x^4+y^3+y^2+x=0$ & Existence & \ref{ex:H31open} \\\hline
     $30$ & $x^4+y^3+xy-y=0$ &  Existence & \ref{ex:H31open} \\\hline
       $30$ & $x^4+y^3+xy+y=0$ & Existence & \ref{ex:H31open} \\\hline
       $30$ & $x^4+y^3+xy+x=0$ & Existence & \ref{ex:H31open} \\\hline
 $30$ & $x^3+x^2y-y^3-y+4=0$  & No solutions & \ref{ex:H30gen1norat} \\\hline
 $30$ & $x^3+x^2y-y^3+y^2+2=0$ &  No solutions & \ref{ex:H30gen1norat} \\\hline
  $30$ & $x^3+x^2y+y^3-x+4=0$ & No solutions & \ref{ex:H30gen1norat} \\\hline
 $30$ & $x^3+x^2y+y^3+xy-2=0$ &   No solutions & \ref{ex:H30gen1norat} \\\hline
 $30$ & $2x^3+y^3-x-y+2=0$ & No solutions & \ref{ex:H30gen1norat} \\\hline
   $30$ & $y^3=2x^3-x+4$ & No solutions & \ref{ex:H30gen1norat} \\\hline
  $30$ & $x^4-2y^2+y-4=0$  & No solutions & \ref{ex:H30gen1norat} \\\hline
$30$ & $x^4-2y^2+x-4=0$  & No solutions & \ref{ex:H30gen1norat} \\\hline
 $30$ & $x^4-2y^2+x+y+2=0$ & No solutions & \ref{ex:H30gen1norat} \\\hline
  $30$ & $6+y^2+x^2 y z+z^2=0$ &  No solutions & \ref{ex:vietasolv} \\\hline
   $30$ & $6+x^2+x^2 y+y^2+y z^2=0$ &  No solutions & \ref{ex:vietasolv} \\\hline
   $30$ & $6-x^2+x^2 y+y^2+y z^2=0$ &  No solutions & \ref{ex:vietasolv} \\\hline
    $30$ & $2+x^2+y^2+x^2 y z+z^2=0$ &   No solutions & \ref{ex:vietasolv} \\\hline
     $30$ & $2+x^2+y^2+x^2 y z-z^2=0$ &  No solutions & \ref{ex:vietasolv} \\\hline
     $30$ & $4+x^2+y+x^2 y-y^2+y z^2=0$ &  No solutions & \ref{ex:vietasolv} \\\hline
$30$ & $2+x^2+2 y+x^2 y-y^2+y z^2=0$ &        No solutions & \ref{ex:vietasolv} \\\hline
$30$ & $6+x^2+x^2 y+2 y^2+z^2=0$ &  No solutions & \ref{ex:H30} \\\hline
$30$ & $2-x^2-x y+x^3 y+z^2=0$ &   No solutions & \ref{ex:H30} \\\hline
$30$ & $2+x^2+2 y+x^2 y-2 y^2+z^2=0$ &   No solutions & \ref{ex:H30} \\\hline
  $30$ & $2+2 x+x^3+y^2+x y^2-z^2=0$ &   No solutions & \ref{ex:H30} \\\hline
 $30$ & $2-2 x+x^3-y^2+x y^2+z^2=0$ &     No solutions & \ref{ex:H30} \\\hline
$30$ & $2+x^3 y+y^2+2 z^2=0$ &  No solutions & \ref{ex:a2_2b2} \\\hline
$30$ & $6+x^3-y^2+x y^2-z^2=0$ &  Existence & \ref{ex:H32sol} \\\hline
$30$ & $4+x^3-x y+y^3+z+z^2=0$ & Existence & \ref{ex:H32sol} \\\hline
$30$ & $2+x^2+x^3+y^3-y z^2=0$ & Existence & \ref{ex:H32sol} \\\hline

     $31$ & $x^3 y+y^3+x^2-3=0$ & List & \ref{ex:H31Runge} \\\hline
     $31$ & $x^3 y+y^3+x^2+3=0$ & List & \ref{ex:H31Runge} \\\hline
     $31$ & $x^3 y+y^3+x^2-y-1=0$ & List & \ref{ex:H31Runge} \\\hline
   $31$ & $x^3 y+y^3+x^2+y-1=0$ & List & \ref{ex:H31Runge} \\\hline
 $31$ & $x^3 y+y^3+x^2-x-1=0$ & List & \ref{ex:H31Runge} \\\hline
$31$ & $x^3 y+y^3+x^2-x+1=0$ & List & \ref{ex:H31Runge} \\\hline
$31$ & $x^3 y+y^3+x^2+x-1=0$ & List & \ref{ex:H31Runge} \\\hline
  $31$ & $x^3 y+y^3+x^2+x+1=0$ & List & \ref{ex:H31Runge} \\\hline
  $31$ & $x^4-y^3+xy+x+1=0$ & Existence & \ref{ex:H31open} \\\hline
  $31$ & $x^4-y^3+xy+x-1=0$ & Existence & \ref{ex:H31open} \\\hline
  $31$ & $x^4+y^3+x-2y+1=0$ &  Existence & \ref{ex:H31open} \\\hline
  $31$ & $x^4+y^3+x-2y-1=0$ & Existence & \ref{ex:H31open} \\\hline
  $31$ & $x^4+y^3+x+2y+1=0$ & Existence & \ref{ex:H31open} \\\hline
       $31$ & $x^4+y^3+2x-y+1=0$ & Existence & \ref{ex:H31open} \\\hline    
$31$ & $x^4+y^3+2x+y+1=0$ & Existence & \ref{ex:H31open} \\\hline    
 $31$ & $x^4+y^3+2x+y-1=0$ & Existence & \ref{ex:H31open} \\\hline    
  $31$ & $x^4+y^3+xy-y-1=0$ & Existence & \ref{ex:H31open} \\\hline    
  $31$ & $x^4+y^3+xy+3=0$ & No solutions & \ref{ex:H31open} \\\hline    
  $31$ & $x^4+y^3+xy-3=0$  & Existence & \ref{ex:H31open} \\\hline    
   $31$ & $x^4+y^3+xy+y-1=0$ & Existence & \ref{ex:H31open} \\\hline    
  $31$ & $x^4+y^3+xy+x+1=0$ & Existence & \ref{ex:H31open} \\\hline    
 $31$ & $x^4+y^3+xy+x-1=0$ & Existence & \ref{ex:H31open} \\\hline    
 $31$ & $3-x^2+x^2yy^2+yz-yz^2=0$ & No solutions & Book 7.2.1 \\\hline
 $31$ & $3+x^2+x^2 y+2 y^2-y z^2 = 0$ & No solutions & \ref{ex:H31f} \\\hline
 $31$ & $3+y^2+x^2 y z-2 z^2=0$  & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $3+4 x+2 y+x^2 y+x z^2 =0$ & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $1+x^2-x^2 y^2+z+2 z^2 =0$ & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $1+2 x+x^3+5 z+y^2 z =0$ &  Existence & \ref{ex:H32sol} \\\hline
 $31$ & $3+x^3+y^2-x y^2+x z+z^2 =0$ & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $1+y+x^2 y-y^2+x y z-2 z^2 =0$ & Existence & \ref{ex:H32sol} \\\hline
  $31$ & $1+2 x-x^2-y+x^2 y-y^2+x z^2 =0$  & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $1-x^2+x^3-y+x y+y^2+y z^2 = 0$  & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $3+x+x^3+y-x y+y^3+z^2 = 0$  & Existence & \ref{ex:H32sol} \\\hline
$31$ & $1+x^2+x^3+y+y^3+y z+z^2 = 0$  & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $1+2 x-3 y+x^2 y+y^2+x z^2 = 0$ & Existence & \ref{ex:H32sol} \\\hline
 $31$ & $y^2+x^3y+z^3+3=0$ & No solutions & Book 7.3.4 \\\hline

   $32$ & $x^3+x^2 y^2+y^3=0$ & List & \ref{ex:H36Runge} \\\hline
     $32$ & $x^4+2xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
 $32$ & $x^4+x^2+xy+y^3=0$ & List & \ref{ex:H32genus2} \\  \hline
 $32$ & $x^4+xy-y^2+y^3=0$ & List & \ref{ex:H32genus2} \\  \hline
 $32$ & $x^4+xy+y^2+y^3=0$ & List & \ref{ex:H32genus2} \\  \hline 
$32$ & $2 x^2 y+y^2 z+x z^2 = 0$ &  Parametrize & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $x^3-2 x y^2+y z^2 = 0$ & Describe all & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $x^3-x y^2+2 y z^2 = 0$ &  Parametrize & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $x^3+x y^2+2 y z^2 = 0$ &  Parametrize & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $x^3+2 x y^2+y z^2 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $x^3-2 x y^2+z^3 = 0$ & Describe all & \ref{ex:H32hom3mon} \\\hline 
  $32$ & $x^3+2 x y^2+z^3 = 0$ & Parametrize & \ref{ex:H32hom3mon} \\\hline 
   $32$ & $2 x^3-x y^2+y z^2 = 0$ &  Describe all & \ref{ex:H32hom3mon} \\\hline 
    $32$ & $2 x^3+y^2 z+y z^2 = 0$ &  Parametrize & \ref{ex:H32hom3mon} \\\hline 
        $32$ & $2 x^3+x y^2+y z^2 = 0$ &  Parametrize & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $2 x^3-x y^2+z^3 = 0$ &  Describe all & \ref{ex:H32hom3mon} \\\hline 
  $32$ & $2 x^3+x y^2+z^3 = 0$ &  Describe all & \ref{ex:H32hom3mon} \\\hline 
  $32$ & $2 x^3+y^3-y z^2 = 0$ &  Parametrize & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $2 x^3+y^3+y z^2 = 0$ &  Describe all & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $2 x^3+y^3+z^3 = 0$ &  Parametrize & \ref{ex:H32hom3mon} \\\hline 
 $32$ & $x^3+y^3+z^3-xyz=0$ & Parametrize & Book 4.4.4 \\\hline
  $32$ & $x^3+y^3+z^3+xyz=0$ & Parametrize & Book 4.4.4 \\\hline
  $32$ & $xyz+yzt+ztx+txy=0$ & Describe all & Book 4.4.4 \\\hline
   $32$ & $x^3+y^3+z^3+t^3=0$ & Describe all & Book 4.4.4 \\\hline
   $32$ & $x^2y+y^2z+z^2x-xyz=0$ & Parametrize & Book 4.4.5 \\\hline 
      $32$ & $x^2y+y^2z+z^2x+xyz=0$ & Parametrize & Book 4.4.5 \\\hline
         $32$ & $x^2y+y^2z+z^2t+t^2x=0$ & Describe all & Book 4.4.5 \\\hline  
         $32$ & $x^3+x^2y+y^3+yz^2=0$ & Parametrize & Book 6.3.1 \\\hline 
$32$ & $2 + 5 y + x^3 y - z^2=0$ & Existence & \ref{ex:H32sol} \\\hline
  $32$ & $2+x^4+y+y^2+y z^2=0$ & Existence & \ref{ex:H32sol} \\\hline
   $32$ & $2-x+x^3+x y^2+x y z-z^2=0$  & Existence & \ref{ex:H32sol} \\\hline
  
$33$ & $x^2-7y^2=1$ & Describe all & \ref{ex:Pell} \\\hline
 $33$ & $x^3+x^2 y^2+y^3-1=0$ & List & \ref{ex:H36Runge} \\\hline
  $33$ & $x^3+x^2 y^2+y^3+1=0$ & List & \ref{ex:H36Runge} \\\hline
$33$ & $1+x^3 y+2 y^2+2 z^2 =0$ &   No solutions & \ref{ex:a2_2b2} \\\hline
$33$ & $1+2 y+x^2 y-2 y^2+2 z-2 z^2=0$ &     No solutions & \ref{ex:a2_2b2} \\\hline
$33$ & $1+4 x-4 y+x^2 y+y^2+z^2=0$ &     No solutions & \ref{ex:a2_2b2} \\\hline
$33$ & $1+4 y+x y+x^2 y-y^2+2 z^2=0$ &      No solutions & \ref{ex:a2_2b2} \\\hline
 $33$ & $1+4 y+x y+x^2 y-y^2-2 z^2=0$ &      No solutions & \ref{ex:a2_2b2} \\\hline
  $33$ & $3+3 y+x y+x^2 y-y^2+y z+z^2=0$ &      No solutions & \ref{ex:a2_2b2} \\\hline
     $33$ & $5+x+x^3-y+x^2 y-y^2-z^2=0$ &     No solutions & \ref{ex:a2_2b2} \\\hline
$33$ & $1+2 x+x^3+y+x y-y^2+z+x z-z^2=0$ &           No solutions & \ref{ex:a2_2b2} \\\hline
 $33$ & $3+x^4-z+y^2 z+z^2=0$  & Existence & \ref{ex:H32sol} \\\hline
   $33$ & $1 + x^2 + y^2 + x^2 y z + 2 z^2=0$ & Existence & \ref{ex:H32sol} \\\hline
 $33$ & $3 + y + y^2 + x^2 y z + 2 z^2=0$    & Existence & \ref{ex:H32sol} \\\hline
$33$ & $1 + y + y^2 - z + x^2 y z + 2 z^2=0$ & Existence & \ref{ex:H32sol} \\\hline
 $33$ & $3+x^3+x^2 y^2+z+z^2 =0$ & Existence & \ref{ex:H32sol} \\\hline
 $33$ & $3-x+x^3+x^2 y^2+z^2 =0$     & Existence & \ref{ex:H32sol} \\\hline        
$33$ & $1+x^2+x^3+y^2+x y^2-x z^2 = 0$ & No solutions & \ref{ex:h33cubica} \\\hline  
$33$ & $1+x^2+2y+x^2y+y^2z+yz^2=0$ & No solutions & Book 7.3.2 \\\hline
$33$ & $1+2x+x^3+xy+xy^2-2z^2=0$ & No solutions & Book 7.3.2 \\\hline
$33$ & $1+xy+x^2y+4z+y^2z-z^2=0$ & No solutions & Book 7.3.2 \\\hline
$33$ & $3-y-x^2y+y^2+xyz-2z^2=0$ & No solutions & Book 7.3.2  \\\hline
$33$ & $z(y^2-4)=x^3-x^2-2x+1$ & No solutions & Book 7.3.3 \\\hline
$33$ & $z(y^2+y+3) = x^3-x^2+x+1$ & No solutions & Book 7.3.3 \\\hline
$33$ & $z(y^2+y+3) = x^3+x^2-x+1$ & No solutions & \ref{ex:cubicfactors} \\\hline	
$33$ & $1+2 y+2 y^2+x^2 y z+z^2 = 0$ & No solutions & \ref{ex:H34quartic} \\\hline
$33$ & $1+x-x^2+y^2-x^2 y^2+z+z^2 = 0$ &  No solutions & \ref{ex:H34quartic} \\\hline

  $34$ & $x^3+x^2 y^2+y^3-x=0$ & List & \ref{ex:H36Runge} \\\hline
   $34$ & $x^3+x^2 y^2+y^3+x=0$ & List & \ref{ex:H36Runge} \\\hline
   $34$ & $x^2+y^2+z^2+t^2=xyzt-2$ & No solutions & Book 7.1.4 \\\hline
   $34$ & $2+x^2+2 x^2 y+y^2+x z^2 = 0 $ & No solutions & \ref{ex:h34cubic} \\\hline
   $34$ & $2+2x^2+x^2y-y^2+x y z+z^2=0$ & No solutions & \ref{ex:h34cubic} \\\hline
  $34$ & $4+x^2 y+x y^2+z+x y z+z^2 = 0$ & No solutions & \ref{ex:H34cubic} \\\hline
$34$ & $2+x^2+x^2 y+2 y^2+z^2-y z^2 = 0$ &   No solutions & \ref{ex:H34cubic} \\\hline
   $34$ &  $8+x^2+y+x^2 y+y^2-y z^2 = 0$   & No solutions & \ref{ex:H34cubic} \\\hline
    $34$ & $6+x^2+x^3+y^2+x y z+z^2 = 0$ & No solutions & \ref{ex:H34cubic} \\\hline
$34$ &  $6+x^2+x^3-y^2+x y z-z^2  = 0$ &     No solutions & \ref{ex:H34cubic} \\\hline
   $34$ & $2+x^4+y^2+y^2 z+z^2=0$ & Existence & \ref{ex:H34quartic} \\\hline
   $34$ & $2+x^4-y^2+y^2 z+z^2=0$ & Existence & \ref{ex:H34quartic} \\\hline   
      $34$ & $2+2 y+y^2+x^2 y z+2 z^2 = 0$ & No solutions & \ref{ex:H34quartic} \\\hline
$34$ & $2+x^2+y^2+x^2 y z+2 z^2 = 0$ & No solutions & \ref{ex:H34quartic} \\\hline
 $34$ & $2+x^2+y^2+x^2 y^2+x z^2 = 0$ & No solutions & \ref{ex:H34quartic} \\\hline

  $35$ & $x^3+x^2 y^2+y^3-3=0$ &  List & \ref{ex:H36Runge} \\\hline
   $35$ & $x^3+x^2 y^2+y^3+3=0$ & List & \ref{ex:H36Runge} \\\hline
    $35$ & $x^3+x^2 y^2+y^3-x-1=0$ & List & \ref{ex:H36Runge} \\\hline
    $35$ & $x^3+x^2 y^2+y^3-x+1=0$ & List & \ref{ex:H36Runge} \\\hline
     $35$ & $x^3+x^2 y^2+y^3+x-1=0$ & List & \ref{ex:H36Runge} \\\hline
      $35$ & $x^3+x^2 y^2+y^3+x+1=0$ & List & \ref{ex:H36Runge} \\\hline
     
      $36$ & $y^4-x^4=z^2$  & Parametrize & Book 3.3.6 \\\hline
    $36$ & $x^3+x^2 y^2+y^3-x-2=0$ & List & \ref{ex:H36Runge} \\\hline
     $36$ & $x^3+x^2 y^2+y^3-x+2=0$ &  No solutions & \ref{ex:H36Runge} \\\hline
      $36$ & $x^3+x^2 y^2+y^3+x-2=0$ & List & \ref{ex:H36Runge} \\\hline
      $36$ & $x^3+x^2 y^2+y^3+x+2=0$ & List & \ref{ex:H36Runge} \\\hline
      $36$ & $x^3+x^2 y^2+y^3-x-y=0$ & List & \ref{ex:H36Runge} \\\hline
    $36$ & $x^3+x^2 y^2+y^3+x-y=0$ & List & \ref{ex:H36Runge} \\\hline
 $36$ & $x^3+x^2 y^2+y^3+x+y=0$ & List & \ref{ex:H36Runge} \\\hline
 $36$ & $x^3+x^2 y^2+y^3-2x=0$ & List & \ref{ex:H36Runge} \\\hline
  $36$ & $x^3+x^2 y^2+y^3+2x=0$ & List & \ref{ex:H36Runge} \\\hline
$36$ & $x^3+x^2 y^2+y^3-xy=0$ & List & \ref{ex:H36Runge} \\\hline
 $36$ & $x^3+x^2 y^2+y^3-x^2=0$ & List & \ref{ex:H36Runge} \\\hline
 $36$ & $x^3+x^2 y^2+y^3+x^2=0$ & List & \ref{ex:H36Runge} \\\hline
        $36$ & $x^4+3xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
        $36$ & $x^2+y^2+z^2=3xyz$ & Describe all & Book 4.1.6 \\\hline 
        $36$ & $x^4+y^4=z^2$ & Parametrize & Book 4.3.6 \\\hline 
        $36$ & $x^4+xy+2y^3=0$ & List & \ref{ex:2mon3var} \\\hline

$37$ & $x^2-8y^2=1$ & Describe all & \ref{ex:Pell} \\\hline
$37$ & $x^3y^2=z^2+1$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$37$ & $x^3y^2=z^2-1$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$37$ & $x^3+y^3+z^3+xyz=5$ & Existence & Book 7.3.5 \\\hline
$37$ & $1+2x+x^2y+4y^2+2z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

$38$ & $x^3y^2=z^2+2$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$38$ & $x^3y^2=z^2-2$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$38$ & $x+x^3y^2+z^2=0$ & Parametrize & \ref{ex:l8nocases} \\\hline
$38$ & $-x+x^3y^2+z^2=0$ & Parametrize & \ref{ex:l8nocases} \\\hline
$38$ & $x^3y^2+z+z^2=0$ & Large & \ref{ex:Perron} \\\hline
$38$ & $y+x^3y^2+z^2=0$ & Large & \ref{ex:Perron} \\\hline
$38$ & $-2+x^3y^2+z^2=0$ & Large & \ref{ex:Perron} \\\hline
$38$ & $2+x^3y^2+z^2=0$ & Large & \ref{ex:Perron} \\\hline

$39$ & $x^3y^2=z^2+3$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$39$ & $x^3y^2=z^2-3$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$39$ & $1-x+x^3y^2+z^2=0$ & Parametrize & Book 8.2.1 \\\hline
$39$ & $-1+x+x^3y^2+z^2=0$ & Large & Book 8.2.1 \\\hline
$39$ & $-1-x+x^3y^2+z^2=0$ & Large & Book 8.2.2 \\\hline
$39$ & $-1+y+x^3y^2+z^2=0$ & Large & \ref{ex:1pxpx2y2m2z2} \\\hline
$39$ & $1+x+x^3y^2+z^2=0$ & Large & \ref{ex:1pxpx2y2m2z2} \\\hline
$39$ & $1+x^3y^2+z+z^2=0$ & Large & Book 8.2.2 \\\hline
$39$ & $-1+x^3y^2+z+z^2=0$ & Large & \ref{ex:m1px3y2pzpz2} \\\hline

      $40$ & $x^4+4xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
      $40$ & $x^2-y^2=z^5$ & Primitive & Book 4.3.6 \\\hline
      $40$ & $x^2+y^2=z^5$ & Primitive & Book 4.3.6 \\\hline
      $40$ & $x^4+2xy+2y^3=0$ &  List & \ref{ex:2mon3var} \\\hline
      $40$ & $x^3+y^3+z^3+2xyz=0$ & Parametrize & \ref{ex:x3py3pz3pm2xyz} \\\hline
      $40$ & $x^3+y^3+z^3-2xyz=0$ & Parametrize & \ref{ex:x3py3pz3pm2xyz} \\\hline
      $40$ & $x^2y+y^2z+z^2x+2xyz=0$ & Parametrize & \ref{ex:x2ypy2zpz2xpm2xyz} \\\hline
      $40$ & $x^2y+y^2z+z^2x-2xyz=0$ & Parametrize & \ref{ex:x2ypy2zpz2xpm2xyz} \\\hline
      $40$ & $x^4+y^4=2z^2$ & Parametrize & Book 5.5.2 \\\hline
      $40$ & $x^3y^2=z^2+4$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$40$ & $x^3y^2=z^2-4$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$40$ & $2 x^3+y^3+y^2 z-z^3 = 0$ & List & \ref{ex:H48Hasse} \\\hline
$40$ & $2 x^3+y^3+y^2 z+z^3 = 0$ & List  & \ref{ex:H48Hasse} \\\hline

  $41$ & $x^3y^2=z^2+5$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$41$ & $x^3y^2=z^2-5$ & Infinite & \ref{ex:x3y2az2b} \\\hline
        $41$ & $x^3y^2=2z^2+1$ & Infinite & \ref{ex:x3y2az2b} \\ && Large & \ref{ex:Perron}  \\\hline
$41$ & $x^3y^2=2z^2-1$ & Infinite & \ref{ex:x3y2az2b} \\ && Large & Book 8.2.1 \\\hline
$41$ & $2(x^2+y^2+z^2)=xyz+9$ & Existence & \ref{ex:H45sym} \\\hline
$41$ & $2(x^2+y^2+z^2)=xyz-9$ &  Existence & \ref{ex:H45sym} \\\hline
%$41$ & $1+x^3y^2+2z^2=0$ & Large & \ref{ex:Perron} \\\hline
$41$ & $y^2+z^2=2x^4-1$ & Infinite & Book 8.3.1 \\\hline
$41$ & $1+x^2 y-4 y^2-4 z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline
$41$ & $1+2 x^2 y+y^2 z+4 z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline
$41$ & $1+x y+2 x^2 y+y^2+2 x z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

  $42$ & $x^3y^2=z^2+6$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$42$ & $x^3y^2=z^2-6$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$42$ & $x^3y^2=2z^2+2$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$42$ & $x^3y^2=2z^2-2$ & Infinite & \ref{ex:x3y2az2b} \\\hline
$42$ & $x^3+y^3+z^3+x y+y z+z x=6$ & Existence & \ref{ex:H45sym} \\\hline
$42$ & $2+y^2+x^3y^2+z^2=0$ & Existence & Book 8.3.2 \\\hline 
$43$ & $x^3+y^3+z^3=xyz+11$ & Existence & \ref{ex:H45sym} \\\hline
$43$ & $1-y+x^2 y-6 y^2-2 z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

      $44$ & $x^4+5xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
      $44$ & $x^2+y^3=z^5$ & Primitive & Book 4.3.6 \\\hline
      $44$ & $x^4+3xy+2y^3=0$ &  List & \ref{ex:2mon3var} \\\hline
      $44$ & $x^4+xy+3y^3=0$ &   List & \ref{ex:2mon3var} \\\hline
      $44$ & $2x^4+xy+y^3=0$ &  List & \ref{ex:2mon3var} \\\hline
	$44$ & $x^5+xy+y^3=0$ &  List & \ref{ex:2mon3var} \\\hline
	$44$ & $x^3+y^3+z^3-(x y+y z+z x)-(x+y+z)=2$ & Existence & \ref{ex:H45sym} \\\hline
 $44$ & $x^3+y^3+z^3=2xyz+4$ & Existence & \ref{ex:H45sym} \\\hline
 $44$ & $x^2 y+y^2 z+z^2x + 3(x+y+z) = 2$ & Existence & \ref{ex:H45sym} \\\hline

$45$ & $x^2-10y^2=1$ & Describe all & \ref{ex:Pell} \\\hline
$45$ & $x^3+y^3+z^3+xyz=13$ & Existence & \ref{ex:H45sym} \\\hline
$45$ & $x^3+y^3+z^3+x y+y z+z x=9$ & Existence & \ref{ex:H45sym} \\\hline
$45$ & $x^3+y^3+z^3=2xyz+5$ & Existence & \ref{ex:H45sym} \\\hline
$45$ & $1+2 x^2 y-4 y^2-3 z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline
$45$ & $1+x^2y+xy^2+7z^2=0$ & No solutions & Book 8.3.2 \\\hline

$46$ & $2+x^2 y-8 y^2-z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline
$46$ & $2+x^2 y-8 y^2+z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

$48$ & $x^4+6xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
$48$ & $x^4+4xy+2y^3=0$ & List & \ref{ex:2mon3var} \\\hline
 $48$ & $x^4+2xy+3y^3=0$ & List & \ref{ex:2mon3var} \\\hline 
 $48$ & $2x^4+2xy+y^3=0$ & List & \ref{ex:2mon3var} \\\hline
 $48$ & $x^5+2xy+y^3=0$ & List & \ref{ex:2mon3var} \\\hline
 $48$ & $x^4+y^4=2z^3$ & Primitive & \ref{open:4.52} \\\hline
 $48$ & $y^3+z^3=2x^4$ & Primitive & \ref{open:4.52} \\\hline 
 $48$ & $x^4+2y^3+2z^3=0$ & Primitive & \ref{open:4.52} \\\hline
 $48$ & $x^4-y^4+2z^3=0$ & Primitive & \ref{open:4.52} \\\hline
 $48$ & $x^4+y^4+z^4=0$ & List & \ref{ex:H48Hasse} \\\hline
 $48$ & $x^3+x^2 y-y^3+y^2 z+x z^2-z^3=0$ & List  & \ref{ex:H48Hasse} \\\hline
 $48$ & $x^3+x^2 y-y^3+y^2 z-x z^2+z^3=0$ & List  & \ref{ex:H48Hasse} \\\hline
 $48$ & $x^3+x^2 y+y^3+y^2 z-x z^2-z^3=0$ & List  & \ref{ex:H48Hasse} \\\hline
 $48$ & $x^3+x^2 y+y^3+y^2 z+x z^2+z^3=0$ & List  & \ref{ex:H48Hasse} \\\hline
 $48$ & $2 x^3+x y^2+y^3+y^2 z-z^3 = 0$ & List  & \ref{ex:H48Hasse} \\\hline
 $48$ & $3 x^3+y^3+y^2 z-z^3=0$  & List  & \ref{ex:H48Hasse} \\\hline
$48$ & $x^3+x^2 y-y^3+x^2 z+y^2 z+z^3=0$ & List & \ref{ex:H48Hassecount} \\\hline
$48$ & $2 x^3+x y^2+y^3-y z^2+z^3=0$ & List & \ref{ex:H48Hassecount} \\\hline
$48$ & $2x^3+y^3+xyz-yz^3-x^2y=0$ & List & Book 6.1.2 \\\hline
$48$ & $x^3 y+x^2 z^2-y^2 z^2=0$ & Parametrize & \ref{ex:H48genus1} \\\hline
$48$ & $x^3 y+x^2 z^2+y^2 z^2=0$ & Parametrize & \ref{ex:H48genus1} \\\hline
$48$ & $x^4-x^2 y^2-z^4=0$ &	Parametrize & \ref{ex:H48genus1} \\\hline		
$48$ & $x^4+x^2 y^2-z^4=0$ & Parametrize & \ref{ex:H48genus1} \\\hline
 $48$ & $x^4+y^3 z-y^2 z^2=0$  & Parametrize & \ref{ex:H48genus1} \\\hline
 $48$ & $x^4+y^3 z+y^2 z^2=0$ & Parametrize & \ref{ex:H48genus1} \\\hline
 $48$ & $x^4+x y^3+y^2 z^2=0$ & Parametrize & \ref{ex:H48genus1} \\\hline
$48$ & $x^4-x^2 y^2+z^4=0$ & Parametrize & \ref{ex:H48genus1} \\\hline
 $48$ & $x^3y + x^3z + y^2z^2=0$ & Parametrize & \ref{ex:H48genus1} \\\hline
  $48$ & $x^3y + y^3z + x^2z^2=0$ & Parametrize & Book 6.3.2 \\\hline
$48$ & $x^4-y^4+x y z^2 = 0$ & Parametrize & \ref{ex:H48genus2rank0} \\\hline		
$48$ & $x^4-x^2 y^2+y z^3 = 0$ & Parametrize & \ref{ex:H48genus2rank0} \\\hline			
$48$ & $x^4+x y^2 z+y z^3 = 0$ & Parametrize & \ref{ex:H48genus2rank0} \\\hline			
$48$ & $x^4+y^4+xyz^2=0$ & Parametrize & \ref{ex:H64genus2} \\\hline
$48$ & $x^4+x^2y^2+yz^3=0$ & Parametrize & \ref{ex:H64genus2} \\\hline
$48$ & $x^4+y^3z+yz^3=0$ & Parametrize & Book 6.3.2 \\\hline		
$48$ & $x^4+y^3z-z^4=0$ & Parametrize & \ref{ex:H48x2t} \\\hline		
$48$ & $x^4+y^3z-yz^3=0$ & Parametrize & \ref{ex:H48x2t} \\\hline			
$48$ & $x^4+xy^3+z^4=0$ & Parametrize & \ref{ex:H48x2t} \\\hline
$48$ & $x^3y+y^3z+z^3x=0$ & Parametrize & Book 6.3.2 \\\hline
$48$ & $x^4+xy^3+yz^3=0$ & Parametrize & Book 6.3.2 \\\hline			
$48$ & $x^4-y^4- z^2t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline		
$48$ & $x^4+y^4- z^2t^2=0$ &	 Parametrize & \ref{ex:H48hom4var} \\\hline	
$48$ & $x^4+t^2 y z-y^2 z^2 =0$ & 	 Parametrize & \ref{ex:H48hom4var} \\\hline	
$48$ & $x^4+t^2 y z+y^2 z^2 =0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
$48$ & $x^3y-xy^3 + z^2t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline		
$48$ & $x^3y+xy^3 + z^2t^2=0$ &   Parametrize & \ref{ex:H48hom4var} \\\hline
$48$ & $x^4+xy^3+z^2t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
$48$ & $x^2 y^2+y z t^2-x^2 z^2 =0$ & Parametrize &  \ref{ex:H64hom4var} \\\hline
$48$ & $x^2 y^2+ y z t^2+x^2 z^2 =0$ &	Parametrize &  \ref{ex:H64hom4var} \\\hline
			
$49 $ & $x^2-11y^2=1$ & Describe all & \ref{ex:Pell} \\\hline
$49$ & $1+3 x^2 y+y^2 z+4 z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

$52$ & $x^3+2y^3-6xy+4=0$ & No solutions & Book 3.4.1 \\\hline 
  $52$ & $x^4+7xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
  $52$ & $x^4+5xy+2y^3=0$ & List & \ref{ex:2mon3var} \\\hline
  $52$ & $x^4+3xy+3y^3=0$ & List & \ref{ex:2mon3var} \\\hline
  $52$ & $x^4+xy+4y^3=0$ & List & \ref{ex:2mon3var} \\\hline
  $52$ & $2x^4+xy-y^4=0$ & List & \ref{ex:2mon3var} \\\hline
   $52$ & $2x^4+3xy+y^3=0$ & List & \ref{ex:2mon3var} \\\hline
   $52$ & $2x^4+xy+2y^3=0$ & List & \ref{ex:2mon3var} \\\hline
    $52$ & $x^5+3xy+y^3=0$ & List & \ref{ex:2mon3var} \\\hline
    $52$ & $x^5+xy+2y^3=0$ & List & \ref{ex:2mon3var} \\\hline
    $52$ & $x^5+xy+y^4=0$ & List & \ref{ex:2mon3var} \\\hline
  
$53 $ & $x^2-12y^2=1$ & Describe all & \ref{ex:Pell} \\\hline
  $56$ & $x^4+8xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
  $56$ & $x^4+6xy+2y^3=0$ &  List & \ref{ex:2mon3var} \\\hline
    $56$ &  $x^4+4xy+3y^3=0$   &  List & \ref{ex:2mon3var} \\\hline
 $56$ &  $x^4+2xy+4y^3=0$   &  List & \ref{ex:2mon3var} \\\hline
$56$ &  $2x^4+2xy-y^4=0$   &  List & \ref{ex:2mon3var} \\\hline
$56$ &  $2x^4+4xy+y^3=0$   &  List & \ref{ex:2mon3var} \\\hline
$56$ &  $x^5+y^3+4xy=0$   &  List & \ref{ex:2mon3var} \\\hline
$56$ & $x^5+2xy+2y^3=0$   &  List & \ref{ex:2mon3var} \\\hline
 $56$ & $x^5+2xy+y^4=0$   &  List & \ref{ex:2mon3var} \\\hline
$56$ & $x^5-xy^2+y^4=0$    &  List & \ref{ex:2mon3var} \\\hline
 $56$ & $x^5+xy^2+y^4=0$    &  List & \ref{ex:2mon3var} \\\hline
$56$ & $x^5+x^2y+y^4=0$   &  List & \ref{ex:2mon3var} \\\hline
$56$ & $x^4+2y^4=z^3$ & Primitive & \ref{open:4.52} \\\hline
 $56$ & $x^4-y^4+3z^3=0$ & Primitive & \ref{open:4.52} \\\hline
   $\geq 56$ & $2x^2+y^4=z^r$, $r\geq 5$ & Primitive & \ref{open:4.52} \\\hline

$57 $ & $x^2-13y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline
$57$ & $1+4x^3+xy^2+2yz^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

  $60$ & $x^4+9xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline
$61 $ & $x^2-14y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline

 $64$ & $x^4+10xy+y^3=0$ & List & \ref{ex:x4paxypy3} \\\hline   
 $64$ & $x^3y+x^2y^2+x^3z-yz^3=0$ &  Parametrize & \ref{ex:H64genus2} \\\hline
 $64$ & $x^4+x^3y-y^4+xyz^2=0$ & Parametrize & \ref{ex:H64genus2} \\\hline
  $64$ & $x^4-x^2y^2+x^2yz+yz^3=0$ & Parametrize & \ref{ex:H64genus2} \\\hline
 $64$ & $x^4+x^3y+xy^2z-yz^3=0$ &  Parametrize & \ref{ex:H64genus2} \\\hline 
 $64$ & $x^4-x^2y^2+y^2z^2+z^4=0$ & Parametrize & \ref{ex:H64genus2} \\\hline
 $64$ & $x^4+x^3y+y^2z^2+z^4=0$ & Parametrize & \ref{ex:H64genus2} \\\hline
 $64$ & $x^4+x^2y^2+y^4+xz^3=0$ & Parametrize & Book 6.3.2 \\\hline
 $64$ & $x^4+xy^3+y^3z-xz^3=0$ & Parametrize & Book 6.3.2 \\\hline 
 $64$ & $2x^4+xy^3+z^4=0$ & Parametrize & Book 6.3.2 \\\hline 
 $64$ & $x^4-y^4-2 z^2 t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
 $64$ & $x^4+x y^3+2 z^2 t^2=0$  &  Parametrize & \ref{ex:H48hom4var} \\\hline
 $64$ & $x^4+2 x y^3-z^2 t^2=0$  &  Parametrize & \ref{ex:H48hom4var} \\\hline
 $64$ & $2 x^4+y^4-z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^2 y^2+x^2 z t-y^2 z t+z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^2 y^2+x^2 z t+ y^2 z t-t^2 z^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^3 y+x y z t+ y^2 z t-z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^3 y+x^2 y^2-x y^3+z^2 t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^3 y+x^2 y^2+x y^3-z^2 t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^4-y z t^2+x^2 y z+y^2 z^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^4-x^2 y^2-y^4-z^2 t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^2 y^2+2 x y z t-z^2 t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^2 y^2+x y z^2+x y t^2-z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^2 y^2-x y t^2+x y z^2+z^2 t^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
  $64$ & $x^4+y z t^2+x^2 y z-y^2 z^2=0$ &  Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $2 x^3 y+x y^3+z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
 $64$ & $x^4+y z t^2+2 y^2 z^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
 $64$ &  $x^4+x^2 y^2-y^4+z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $x^4+2 y z t^2-y^2 z^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $x^4+x^2 y^2+y^2 z t+z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $x^4+x^2 y^2+x y^3+z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $x^4+x^3 y-x y^3+z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $x^4+x^2 y^2+y^4-z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
 $64$ & $2 x^4+y z t^2+y^2 z^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $x^3 y-x y^3+2 z^2 t^2=0$ & Parametrize & \ref{ex:H48hom4var} \\\hline
$64$ & $x^2 y^2+2 y z t^2 -x^2 z^2=0$ &	 Parametrize &  \ref{ex:H64hom4var} \\\hline		 
$64$ & $2 x^2 y^2+y z t^2+x^2 z^2=0$ &	 Parametrize &  \ref{ex:H64hom4var} \\\hline		 
$64$ & $x^2 y^2+x^2 z^2+y^2t^2-z^2 t^2=0$ &	 Parametrize &  \ref{ex:H64hom4var} \\\hline		 
 $64$ & $x^2 y z+xy^2t+x z^2 t - yzt^2=0$ &  Parametrize &  \ref{ex:H64hom4var} \\\hline
$64$ & $x^2 y^2+x^2 y z + y z t^2 -x^2 z^2=0$ &  Parametrize &  \ref{ex:H64hom4var} \\\hline			 
$64$ & $x^2 y^2+x^2 y z+y z t^2-z^2 t^2=0$ &  Parametrize &  \ref{ex:H64hom4var} \\\hline
$64$ & $x^2 y^2-y z t^2+x y z t+ x z^2 t=0$ &  Parametrize &  \ref{ex:H64hom4var} \\\hline
$64$ & $x^2 y^2+x^2 y z-y z t^2+z^2 t^2=0$ & Parametrize &  \ref{ex:H64hom4var} \\\hline
$64$ &  $x^2 y^2+x^2 y z+y^2t^2+z^2 t^2=0$ &  Parametrize &  \ref{ex:H64hom4var} \\\hline
 $64$ & $x^2 y^2+x^2 y z+x^2 z^2-y z t^2=0$	&  Parametrize &  \ref{ex:H64hom4var} \\\hline		
 $64$ & $x^4+y^4+z^4-t^2s^2=0$ & Non-zero & Book 6.3.3 \\\hline
 $64$ & $x^4+y^4+t^2z^2+z^3t=0$ & Non-zero & Book 6.3.3 \\\hline 
 $64$ & $x^4+x^2y^2+xyz^2+t^4=0$ & Non-zero & Book 6.3.3 \\\hline  
$64$ & $x^4-y^4+z^3t+zt^3 = 0$ & Non-zero & \ref{ex:H64hom} \\\hline
$64$ & $x^4+x^2 y^2+y z^3+t^4 = 0$ & Non-zero & \ref{ex:H64hom} \\\hline
$64$ & $x^4-x^2 y^2+z^4+t^4 = 0$ & Non-zero & \ref{ex:H64hom} \\\hline
$64$ & $x^4+y^3z-yz^3+t^2s^2 =0$ & Non-zero & \ref{ex:H64hom} \\\hline
$64$ & $x^4+y^4+z^2t^2+zts^2 = 0$ & Non-zero & \ref{ex:H64hom} \\\hline

$65 $ & $x^2-15y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline

$69$ & $-1+2x^3y^2+z^2=0$ & Large & \ref{ex:Perron} \\\hline
$69$ & $1+2x^3y^2+z^2=0$ & Large & \ref{ex:Perron} \\\hline
$69$ & $2 x^2 - xyz + 2 z^2 = y^2 - 9 y + 23$ & No solutions & \ref{ex:h33formeropen}  \\\hline

$73 $ & $x^2-17y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline
$73$ & $1+2 x^2 y+13 y z+z^2=0$ &  No solutions & \ref{ex:l12cubic} \\\hline
$73$ & $1-2 x^2-2 y^2+7 x y z=0$ & Existence & \ref{ex:l12cubic} \\\hline
$76$ & $x^6+y^3=z^2$ & Parametrize & Book 4.3.6 \\\hline
$76$ & $x^6+y^3=-z^2$ & Parametrize & Book 4.3.6 \\\hline
$77 $ & $x^2-18y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline

$78$ & $2+8 x^2 y+x y^2+z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

$81 $ & $x^2-19y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline
$81$ & $1-16 x^2+x y^2+2 z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

$84$ & $x^4+x^3y-x^2y^2+xy^3+y^4-xy=0$ & List & Book 4.4.2 \\\hline
$84$ & $x^4+x^3y-x^2y^2+xy^3+y^4+xy=0$ & List & Book 4.4.2 \\\hline

$85 $ & $x^2-20y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline
$85$ & $1+2 x^2 y-16 y^2+z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline
$85$ & $1+8 x^2 y+y^2+2 x z^2=0$ & No solutions & \ref{ex:l12cubic} \\\hline

$89 $ & $x^2-21y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline
$ 93$ & $x^2-22y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline

$96$ & $x^5+y^5=z^5$ & Parametrize & Book 4.4.3 \\\hline
$96$ & $5x^3+4y^3+3z^3=0$ & List & Book 6.2.1 \\\hline
$96$ & $2x^4+x^2y^2-y^4+yz^3+z^4=0$ & List & Book 6.2.2 \\\hline
$96$ & $x^4+x^3 y-y^4+x^2 z^2+y^2 z^2+z^4=0$ & List & \ref{ex:H96hom} \\\hline
$96$ & $x^4+x^3 y+y^4+x^2 z^2+y^2 z^2-z^4=0$ & List & \ref{ex:H96homb} \\\hline
$96$ & $2 x^4-y^4+x y^2 z+y^2 z^2+z^4 = 0$ & List & \ref{ex:H96homb} \\\hline
$96$ & $2 x^4+x^3 y+2 y^4-z^4=0$ & List & \ref{ex:H96homb} \\\hline

$ 97$ & $x^2-23y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline
$101 $ & $x^2-24y^2=1$ & Describe all & \ref{ex:Pell2} \\\hline
$108$ & $39x+15y=0$ & Parametrize & Book 1.5.2 \\\hline
$112$ & $x^4-y^4=5z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$160$ & $x_1^5+x_2^5+x_3^5+x_4^5=x_5^5$ & Non-zero & Book 6.3.3 \\\hline
$176$ & $2(x^4-y^4)= 7z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$192$ & $x^6-y^6=z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline
$208$ & $4(x^4-y^4)=5 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$256$ & $x^4-y^4= 14z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$256$ & $x^6-y^6=2z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline

$272$ & $7(x^4-y^4)=3 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$272$ & $x^4-y^4=15 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$288$ & $8x^4+6y^4+3z^4-t^4=0$ & Non-zero & Book 6.2.4 \\\hline
$296$ & $17x^4-y^4+2z^2=0$ & List & Book 6.2.2 \\\hline 
$304$ & $3(x^4-y^4)=13 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$320$ & $9x^4+7y^4-4z^4=0$ & List & \ref{ex:homdia34} \\\hline
$320$ & $11x^4+7y^4-2z^4=0$ &  List & \ref{ex:homdia34} \\\hline
$320$ & $12x^4+6y^4=z^4+t^4$ & List & Book 6.2.4 \\\hline 
$320$ & $x^6-y^6=3z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline

$324$ & $x^6+x^5 y+x^3 y^3+x y^5+y^6-xy=0$ & List & \ref{ex:H325sym2var} \\\hline
$324$ & $x^6+x^5 y+x^3 y^3+x y^5+y^6+xy=0$ & List & \ref{ex:H325sym2var} \\\hline
$324$ & $x^6-x^4 y^2+x^3 y^3-x^2 y^4+y^6-xy=0$ & List & \ref{ex:H325sym2var} \\\hline
$324$ & $x^6-x^4 y^2+x^3 y^3-x^2 y^4+y^6+xy=0$ & List & \ref{ex:H325sym2var} \\\hline
$324$ & $x^6+3 x^3 y^3+y^6-xy=0$ & List & \ref{ex:H325sym2var} \\\hline
$324$ & $x^6+3 x^3 y^3+y^6+xy=0$ & List & \ref{ex:H325sym2var} \\\hline

$325$ & $x^6+x^5 y+x^3 y^3+x y^5+y^6-xy-1=0$ & Explicit & \ref{ex:H325sym2var} \\\hline
$325$ & $x^6+x^5 y+x^3 y^3+x y^5+y^6+xy-1=0$ & Explicit & \ref{ex:H325sym2var} \\\hline
$325$ & $x^6-x^4 y^2+x^3 y^3-x^2 y^4+y^6-xy-1=0$ & Explicit & \ref{ex:H325sym2var} \\\hline
$325$ & $x^6-x^4 y^2+x^3 y^3-x^2 y^4+y^6+xy+1=0$ & Explicit & \ref{ex:H325sym2var} \\\hline
$325$ & $x^6-x^4 y^2+x^3 y^3-x^2 y^4+y^6+xy-1=0$ & Explicit & \ref{ex:H325sym2var} \\\hline
$325$ & $x^6+3 x^3 y^3+y^6-xy-1=0$ & Explicit & \ref{ex:H325sym2var} \\\hline
$325$ & $x^6+3 x^3 y^3+y^6+xy-1=0$ & Explicit & \ref{ex:H325sym2var} \\\hline

$336$ & $2(x^4-y^4)=17 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$336$ & $5(x^4-y^4)=11 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline

$352$ & $17x^4-4y^4-z^4=0$ & List & \ref{ex:homdia34} \\\hline
$352$ & $6x^5+3y^5+2z^5=0$ &  List & \ref{ex:H704hom5} \\\hline
$352$ & $7x^5+3y^5+z^5=0$ & List & \ref{ex:H704hom5} \\\hline
$352$ & $x^4-y^4=20 z^4$ & 	Parametrize & \ref{ex:dif4power} \\\hline

$368$ & $14x^4-7y^4+2z^4=0$ & List & \ref{ex:homdia34} \\\hline
$368$ & $x^4-y^4= 21z^4$ & 	Parametrize & \ref{ex:dif4power} \\\hline
$368$ & $4(x^4-y^4)= 15z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$384$ & $x^7+y^7=z^7$ & Parametrize & Book 4.4.3 \\\hline
$384$ & $7x^5+4y^5+z^5=0$ &  List & \ref{ex:H704hom5} \\\hline
$384$ & $9x^5+2y^5+z^5=0$ &  List & \ref{ex:H704hom5} \\\hline
$384$ & $11x^4+8y^4=3z^4+2t^4$ & Non-zero & Book 6.2.4 \\\hline 
$384$ & $x^6-y^6=4z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline

$416$ & $19x^4-4y^4-3z^4=0$ & List & \ref{ex:homdia34all} \\\hline
$416$ & $6x^5+5y^5+2z^5=0$ & List & \ref{ex:H704hom5} \\\hline
$416$ & $7x^5+5y^5+z^5=0$ & List & \ref{ex:H704hom5} \\\hline
$416$ & $10x^5+2y^5+z^5=0$ & List & \ref{ex:H704hom5} \\\hline
 $416$ & $7(x^4-y^4)=12 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
 
 $432$ & $2(x^4-y^4)= 23z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
 $432$ & $11(x^4-y^4)= 5z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$432$ & $13(x^4-y^4)= z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$448$ & $6x^5+5y^5+3z^5=0$  & List & \ref{ex:H704hom5} \\\hline
$448$ & $10x^5+3y^5+z^5=0$  & List & \ref{ex:H704hom5} \\\hline
$448$ & $x^6-y^6=5z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline
			
$464$ & $3(x^4-y^4)= 23z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$464$ & $5(x^4-y^4)= 19z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$464$ & $11(x^4-y^4)= 7z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
 $464$ & $13(x^4-y^4)=3 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$464$ & $4(x^4-y^4)=21 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline

$480$ & $19x^4+8y^4-3z^4=0$ & List & \ref{ex:homdia34} \\\hline
 $480$ & $10x^5+3y^5+2z^5=0$ & List & \ref{ex:H704hom5} \\\hline
$480$ & $13(x^4-y^4)=4 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$512$ & $13x^4+11y^4-8z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
$512$ & $7x^5+5y^5+4z^5=0$ & List & \ref{ex:H704hom5} \\\hline
$512$ & $9x^5+5y^5+2z^5=0$ &  List & \ref{ex:H704hom5} \\\hline
$512$ & $13x^5+2y^5+z^5=0$ & List & \ref{ex:H704hom5} \\\hline
$512$ & $x^6-y^6=6z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline

$528$ & $7(x^4-y^4)=19 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$528$ & $8(x^4-y^4)=17 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$528$ & $x^4-y^4=31 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$544$ & $10x^5+6y^5+z^5=0$ &  List & \ref{ex:H704hom5} \\\hline
$544$ & $14x^5+2y^5+z^5=0$ &  List & \ref{ex:H704hom5} \\\hline
 $544$ & $15(x^4-y^4)= 4z^4$  & Parametrize & \ref{ex:dif4power} \\\hline
 
 $560$ & $3(x^4-y^4)=29 z^4$  & Parametrize & \ref{ex:dif4power} \\\hline
 
 $576$ & $7x^5+6y^5+5z^5=0$ & List & \ref{ex:H704hom5} \\\hline
 $576$ & $10x^5+7y^5+z^5=0$ &  List & \ref{ex:H704hom5} \\\hline
 $576$ & $12x^5+5y^5+z^5=0$ & List & \ref{ex:H704hom5} \\\hline
  $576$ & $14x^5+3y^5+z^5=0$ & List & \ref{ex:H704hom5} \\\hline
  $576$ & $x^4-y^4=34 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
 $576$ & $x^6-y^6=7z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline

$592$ & $17x^4-16y^4-4z^4=0$ & List & \ref{ex:homdia34} \\\hline
  $592$ & $3(x^4-y^4)=31 z^4$  & Parametrize & \ref{ex:dif4power} \\\hline
 $592$ & $5(x^4-y^4)=27 z^4$  & Parametrize & \ref{ex:dif4power} \\\hline 
 $592$ & $12(x^4-y^4)=13 z^4$  & Parametrize & \ref{ex:dif4power} \\\hline 
$592$ & $16(x^4-y^4)=5 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline			 

$608$ & $21x^4+14y^4-3z^4=0$ & List & \ref{ex:homdia34} \\\hline
$608$ & $12x^5+4y^5+3z^5=0$  & List & \ref{ex:H704hom5} \\\hline
 $608$ & $14x^5+3y^5+2z^5=0$  & List & \ref{ex:H704hom5} \\\hline
$608$ & $15x^5+3y^5+z^5=0$  & List & \ref{ex:H704hom5} \\\hline
$608$ & $13(x^4-y^4)=12 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$624$ & $x^4-y^4=37 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
			 
$640$ & $23x^4+9y^4-8z^4=0$ & List & \ref{ex:homdia34} \\\hline
  $640$ & $12x^5+7y^5+z^5=0$  & List & \ref{ex:H704hom5} \\\hline
 $640$ & $13x^5+5y^5+2z^5=0$  & List & \ref{ex:H704hom5} \\\hline
$640$ & $15x^5+4y^5+z^5=0$ & List & \ref{ex:H704hom5} \\\hline
$640$ & $x^6-y^6=8z^6$ & Parametrize & \ref{ex:dif6pow} \\\hline

$656$ & $x^4-y^4=39 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline

$672$ & $37 x^4-4 y^4-z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
$672$ & $9x^5+7y^5+5z^5=0$  & List & \ref{ex:H704hom5} \\\hline
 $672$ & $10x^5+9y^5+2z^5=0$  & List & \ref{ex:H704hom5} \\\hline
 $672$ & $12x^5+5y^5+4z^5=0$  & List & \ref{ex:H704hom5} \\\hline
 $672$ & $13x^5+5y^5+3z^5=0$  & List & \ref{ex:H704hom5} \\\hline
$672$ & $14x^5+5y^5+2z^5=0$  & List & \ref{ex:H704hom5} \\\hline 

$704$ & $23x^4+14y^4-7z^4=0$ & List & \ref{ex:homdia34} \\\hline
$720$ & $38x^4-6y^4+z^4=0$ & List & \ref{ex:homdia34} \\\hline
$736$ & $29x^4-14y^4+3z^4=0$ & List & \ref{ex:homdia34} \\\hline
$736$ & $39x^4-4y^4-3z^4=0$ & List & \ref{ex:homdia34} \\\hline
$736$ & $31 x^4-13 y^4-2 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
$752$ & $31 x^4-11 y^4-5 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline

$768$ & $29x^4+11y^4-8z^4=0$ & List & \ref{ex:homdia34} \\\hline
$768$ & $x^4-y^4= 46z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$784$ & $26 x^4+22 y^4-z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
$784$ & $x^4-y^4= 47z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

$800$ & $28x^4+21y^4-z^4=0$ & List & \ref{ex:homdia34} \\\hline
$800$ & $32x^4-11y^4-7z^4=0$ & List & \ref{ex:homdia34} \\\hline
$800$ & $43x^4+6y^4-z^4=0$ & List & \ref{ex:homdia34} \\\hline
$800$ & $46x^4+3y^4-z^4=0$ & List & \ref{ex:homdia34} \\\hline
$816$ & $38 x^4+7 y^4-6 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $832$ & $35 x^4-10 y^4+7 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $880$ & $34 x^4-19 y^4-2 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $880$ & $43 x^4-11 y^4+z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $880$ & $x^4-y^4=53 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
 
 $912$ & $37 x^4-16 y^4-4 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $912$ & $x^4-y^4= 55z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
  $928$ & $39 x^4-13 y^4+6 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
  $928$ & $53 x^4-4 y^4-z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
  $960$ & $29 x^4+17 y^4-14 z^4 = 0$ &  List & \ref{ex:homdia34all} \\\hline
$960$ & $41 x^4-12 y^4+7 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $976$ & $29 x^4-23 y^4-9 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $992$ & $38 x^4-23 y^4+z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $992$ & $43 x^4+12 y^4-7 z^4 = 0$ & List & \ref{ex:homdia34all} \\\hline
 $992$ & $47 x^4-11 y^4-4 z^4 = 0$  & List & \ref{ex:homdia34all} \\\hline
 $992$ & $x^4-y^4= 60z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1072$ & $x^4-y^4=67 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$1136$ & $x^4-y^4=69 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1264$ & $x^4-y^4= 77z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1296$ & $x^4-y^4=79 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1312$ & $x^4-y^4=80 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$1376$ & $x^4-y^4=84 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$1392$ & $x^4-y^4= 85z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1536$ & $x^4-y^4= 94z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1552$ & $x^4-y^4= 95z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1648$ & $x^4-y^4=101 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$1808$ & $x^4-y^4=111 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$2016$ & $x^4-y^4= 124z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2064$ & $x^4-y^4= 127z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2160$ & $x^4-y^4= 133z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2208$ & $x^4-y^4=136 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2240$ & $x^4-y^4= 138z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2288$ & $x^4-y^4=141 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2320$ & $x^4-y^4=143 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2352$ & $x^4-y^4=145 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$2400$ & $x^4-y^4= 148z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2416$ & $x^4-y^4=149 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2432$ & $x^4-y^4=150 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$2496$ & $x^4-y^4= 154z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2528$ & $x^4-y^4= 156z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2560$ & $x^4-y^4= 158z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2576$ & $x^4-y^4= 159z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2672$ & $x^4-y^4=165 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2832$ & $x^4-y^4=175 z^4$ & Non-zero & \ref{ex:dif4power} \\\hline
$2928$ & $x^4-y^4=181 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2960$ & $x^4-y^4= 183z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$2976$ & $x^4-y^4= 184z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$3040$ & $x^4-y^4= 188z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$3088$ & $x^4-y^4=191 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline
$3184$ & $x^4-y^4=197 z^4$ & Parametrize & \ref{ex:dif4power} \\\hline

\end{longtable}

==> (inline-48) <==
\begin{tabular}{ |c|c|c|c|c|c| } 
		\hline
		$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
		\hline\hline
		$40$ & $x^4+2y^3+z^3=0$ & $56$ & $x^4+3y^3+2z^3=0$ & $56$ & $x^5+y^4-2z^2=0$  \\ 
		\hline
		$48$ & $x^4+2y^3+2z^3=0$ & $56$ & $x^4+4y^3+z^3=0$ & $56$ & $x^5+y^4+2z^2=0$    \\ 
		\hline
		$48$ & $x^4+3y^3+z^3=0$ & $56$ & $2x^4+2y^3+z^3=0$  &$60$ & $x^5+y^4-3z^2=0$  \\ 
		\hline
		$48$ & $2x^4+y^3+z^3=0$ &$56$ & $x^4-y^4+3z^3=0$ & $60$ & $x^5+y^4+3z^2=0$ \\\hline
		
		$48$ & $x^4-y^4+2z^3=0$ & $56$ & $2x^4-y^4+z^3=0$  && \\ 
		\hline
		$48$ & $x^4+y^4+2z^3=0$ & $56$ & $x^5+2y^3+z^3=0$  &   &  \\ 
		\hline
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
		\hline
		Equation & Primitive solutions $(x,y,z)$ & Reference \\ 
		\hline\hline
		$x^4+y^4=2z^3$ & $(\pm 1, \pm 1, 1)$ & \cite{bennett2004ternary} \\\hline 
		$y^3+z^3=2x^4$ & $\pm(0,-1,1)$, $(\pm 1, 1,1)$ & \cite{zhang2014} \\\hline
		$2x^2+y^4=z^5$ & $(0,\pm 1,1)$, $(\pm 11, \pm 1, 3)$ & \cite{bennett2010diophantine} \\\hline
		$x^4+2y^4=z^3$ & $(\pm 1,0,1)$, $(\pm 3, \pm 5, 11)$ & \cite{soderlund2017primitive} \\\hline
		
	\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c| } 
			\hline
			$H$ & Equation & $H$ & Equation & $H$ & Equation \\ 
			\hline\hline
			$40$ & $x^4+2y^3+z^3=0$ &$56$ & $x^4+4y^3+z^3=0$ &  $56$ & $x^5+y^4-2z^2=0$  \\ 
			\hline
			$48$ & $\mathbf{x^4+2y^3+2z^3=0}$ & $56$ & $2x^4+2y^3+z^3=0$  & $60$ & $x^5+y^4+3z^2=0$    \\ 
			\hline
			$48$ & $x^4+3y^3+z^3=0$ & $56$ & $\mathbf{x^4-y^4+3z^3=0}$ & $60$ & $x^5+y^4-3z^2=0$ \\ 
			\hline
			$48$ & $\mathbf{x^4-y^4+2z^3=0}$ &  $56$ & $x^5+2y^3+z^3=0$ && \\ 
			\hline
			$56$ & $x^4+3y^3+2z^3=0$  &  $56$ & $2x^4-y^4+z^3=0$ &  &  \\ 
			\hline
		\end{tabular}
